ADVIO: An authentic dataset for visual-inertial odometry

The lack of realistic and open benchmarking datasets for pedestrian visual-inertial odometry has made it hard to pinpoint differences in published methods. Existing datasets either lack a full six degree-of-freedom ground-truth or are limited to small spaces with optical tracking systems. We take advantage of advances in pure inertial navigation, and develop a set of versatile and challenging real-world computer vision benchmark sets for visual-inertial odometry. For this purpose, we have built a test rig equipped with an iPhone, a Google Pixel Android phone, and a Google Tango device. We provide a wide range of raw sensor data that is accessible on almost any modern-day smartphone together with a high-quality ground-truth track. We also compare resulting visual-inertial tracks from Google Tango, ARCore, and Apple ARKit with two recent methods published in academic forums. The data sets cover both indoor and outdoor cases, with stairs, escalators, elevators, office environments, a shopping mall, and metro station.

==> fig/cs01-comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=0,
xmax=3800,
y dir=reverse,
ymin=200,
ymax=2400,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=0.5789\figurewidth,
scale only axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=4307.5,ymin=0.5,ymax=2671.5] {./fig/cs01-comparison-1.png};
\addplot [color=white!60!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3005.6	1405\\
3005.75591019689	1405.1522420842\\
3005.98995453938	1405.25176602193\\
3006.27125455396	1405.34002846796\\
3006.4817917634	1405.42413057352\\
3006.60243768537	1405.50382709896\\
3006.87467068707	1405.59474914764\\
3007.12208040277	1405.70535660228\\
3007.27881442748	1405.76059718435\\
3007.43693765036	1405.7569725521\\
3007.54797391684	1405.73461133415\\
3007.71950064199	1405.70553024191\\
3007.8476472997	1405.72060011816\\
3007.93133857685	1405.79216433738\\
3007.9983244644	1405.85801328898\\
3008.099059676	1405.89027418363\\
3008.25390504482	1405.88023950726\\
3008.37686835078	1405.83587528695\\
3008.51273557273	1405.7678294047\\
3008.62757246367	1405.71523301838\\
3008.69339414351	1405.65568686472\\
3008.66935449873	1405.59339818154\\
3008.60927684293	1405.53035414392\\
3008.49440735462	1405.44775487941\\
3008.1201599253	1405.32137506467\\
3007.50629406394	1405.24691559294\\
3006.85067232969	1405.19110898414\\
3006.17131389854	1405.11944351459\\
3005.58462785811	1405.04996996641\\
3004.98152375916	1405.00946647506\\
3004.51446973167	1405.00723434808\\
3004.10008035729	1405.0008714446\\
3003.81224900393	1405.02457842013\\
3003.65635086677	1405.1382219159\\
3003.55286176565	1405.248995271\\
3003.39252084292	1405.34903209142\\
3003.2548940028	1405.51824532393\\
3003.06979506689	1405.77596455362\\
3002.74386225174	1406.12030375981\\
3002.32372299981	1406.52942924427\\
3001.90316502195	1407.00779436259\\
3001.50610629995	1407.50367250589\\
3001.16769402414	1407.98578790285\\
3000.90675798917	1408.47135257383\\
3000.23410210398	1408.8962413486\\
2999.10726493496	1409.18983527118\\
2997.52495310894	1409.30570311602\\
2995.63962609763	1409.28162563521\\
2993.68780567282	1409.12138952913\\
2991.60278101196	1408.83094834151\\
2989.41659931729	1408.38969082149\\
2986.92718324767	1408.00329602262\\
2984.13234904931	1407.75075833832\\
2980.97755023671	1407.54699406286\\
2977.58478576699	1407.31610382385\\
2974.19187561467	1407.09207127821\\
2970.72044252571	1406.87601006244\\
2966.95335443089	1406.66142688552\\
2962.9559624506	1406.31387859012\\
2958.86224908216	1405.76906574925\\
2954.58753253889	1405.05722612754\\
2950.16035150696	1404.29050995172\\
2945.7280171778	1403.51617394799\\
2941.07686958179	1402.79669549926\\
2936.19805716773	1402.33734060788\\
2931.33750899784	1402.02537316966\\
2926.36662701436	1401.81815105393\\
2921.3042387801	1401.71031331032\\
2916.34711001716	1401.7614843702\\
2911.29352647163	1401.97613489632\\
2906.10405051619	1402.18510839654\\
2900.81402142088	1402.30012327218\\
2895.32395292837	1402.38809587716\\
2889.85492233739	1402.41278713158\\
2884.48144430111	1402.36754493603\\
2879.03137055346	1402.28252600693\\
2873.34567053687	1402.34745154496\\
2867.63040015824	1402.61062660894\\
2862.27368403506	1402.9224238868\\
2857.04389171489	1403.24079793177\\
2852.01594584213	1403.64523487147\\
2847.10879233574	1404.08357356348\\
2842.196412833	1404.41680576439\\
2837.49641441595	1404.5689241394\\
2832.9832795925	1404.62588497283\\
2828.63311526109	1404.47955833715\\
2824.36423011304	1404.14913239133\\
2820.31094383922	1403.81900612949\\
2816.3142799395	1403.71724806024\\
2812.17987318158	1403.71845849357\\
2808.11179291554	1403.73757393203\\
2804.20149936181	1403.8009035335\\
2800.56028146525	1403.95877755351\\
2796.92638830063	1404.13256283248\\
2793.28192234582	1404.25621340709\\
2789.60887620074	1404.21632166947\\
2785.95708993509	1404.07430146368\\
2782.42464034923	1403.77587017997\\
2779.09539144619	1403.41395165988\\
2775.82131672671	1402.98363739584\\
2772.3627357598	1402.64018952641\\
2768.90347803256	1402.43692724803\\
2765.42529375885	1402.30775192416\\
2762.09168308354	1402.38669452588\\
2758.88744161272	1402.54313433612\\
2755.73827187112	1402.71761219807\\
2752.67108566136	1402.79520569689\\
2749.66735983487	1402.6335343391\\
2746.66415952505	1402.26313065108\\
2743.78909194415	1401.87224968562\\
2741.10775724658	1401.46697354869\\
2738.47026713642	1400.9357836693\\
2735.70317442228	1400.50350942362\\
2732.87090259014	1400.25753092264\\
2729.99372915752	1400.01383737024\\
2727.11947306774	1399.77974704214\\
2724.17138522452	1399.56300082101\\
2721.15877564075	1399.20204850387\\
2718.32913817105	1398.81277509596\\
2715.51694600565	1398.2687289503\\
2712.47266582998	1397.56385585395\\
2709.20549706734	1396.77812668341\\
2705.94159397902	1396.0469229045\\
2702.28006889179	1395.47789874716\\
2698.60684307187	1395.01614703914\\
2694.71378495301	1394.52835006075\\
2690.99264355165	1394.34147877757\\
2687.60367542036	1394.28692049976\\
2684.42039169815	1394.15602101164\\
2681.23738508354	1393.88815065232\\
2678.06268977472	1393.509837714\\
2674.89102010085	1392.97088241172\\
2671.86743731737	1392.33067441204\\
2668.8750613838	1391.63646724671\\
2665.82608936567	1391.02211822354\\
2662.57319951535	1390.46758610542\\
2659.3023232821	1390.06020583074\\
2656.11224439074	1389.65690809578\\
2653.1280729287	1389.3245320334\\
2650.12391706496	1389.13400509581\\
2647.05040525895	1388.9606258808\\
2643.89888288305	1388.6812355743\\
2640.67247920644	1388.29179235549\\
2637.6134395375	1387.82126902107\\
2634.51589367683	1387.28899560701\\
2631.1587560111	1386.80015069368\\
2627.7485106994	1386.44099218336\\
2624.42886098096	1386.13741174226\\
2621.1189337807	1385.8517070799\\
2617.96391397232	1385.69502754864\\
2614.861846996	1385.65424754354\\
2611.76540661246	1385.60791562215\\
2608.51545047614	1385.40130132727\\
2605.12073932193	1385.13838036782\\
2601.76553604713	1384.90483079092\\
2598.54602834808	1384.63970123436\\
2595.23989826075	1384.40915806119\\
2591.6633216971	1384.35859549178\\
2587.99896598953	1384.50225876098\\
2584.30762667148	1384.7303716763\\
2580.80065009689	1385.13902748811\\
2577.25040054742	1385.63537222881\\
2573.66511723187	1386.07574069688\\
2570.04789254874	1386.43182979075\\
2566.28538515077	1386.71404021165\\
2562.70183739777	1386.96290896619\\
2559.25243841516	1387.20824232437\\
2555.77885120016	1387.45484312882\\
2552.09069244917	1387.71132238861\\
2548.39472256552	1388.06500595637\\
2544.74729683103	1388.45281903921\\
2541.27094223517	1388.89354961039\\
2537.69138765417	1389.29109846159\\
2533.93715346578	1389.53349639101\\
2530.26178170314	1389.60432110593\\
2526.56685566376	1389.65790834627\\
2522.97697525004	1389.73374655331\\
2519.32751798676	1389.7360961788\\
2515.63254143857	1389.75226572257\\
2511.71338644758	1389.79418520908\\
2507.78774289061	1389.90982206573\\
2503.8883130916	1390.09985494226\\
2500.18242970744	1390.36226936205\\
2496.42071127547	1390.53681685511\\
2492.46721910708	1390.47898214701\\
2488.67138127791	1390.33361079742\\
2484.95789369332	1390.18676955451\\
2481.38287636552	1389.99871385834\\
2477.77649730016	1389.8398936729\\
2474.25123965861	1389.91014008084\\
2470.83851238259	1390.15583329533\\
2467.64179605416	1390.49522404115\\
2464.77056186801	1390.93373289166\\
2462.09866409596	1391.48145201896\\
2459.77683335992	1392.11291992617\\
2457.64761805549	1392.7381641842\\
2455.57686164954	1393.32951791414\\
2453.7979618888	1393.94965402407\\
2451.96336224928	1394.54957056282\\
2449.9126941972	1395.16128918813\\
2447.64401006126	1395.82319801447\\
2445.17206025847	1396.48016214079\\
2442.59326584526	1397.09211663367\\
2440.11052311268	1397.66435394564\\
2437.43231043617	1398.16590882573\\
2434.64770179667	1398.51917111629\\
2431.72121397288	1398.66734401037\\
2428.53974148651	1398.67996427148\\
2425.38159158222	1398.53687635777\\
2421.99800431575	1398.36587154808\\
2418.47628474477	1398.36256065098\\
2414.82600891955	1398.4907243352\\
2410.99511409361	1398.6243268128\\
2407.26855966227	1398.75811320812\\
2403.64277157971	1398.91245190736\\
2399.85901131978	1399.06272562928\\
2396.01066533407	1399.14393285008\\
2392.14724297871	1399.15397286684\\
2388.15532919326	1399.08068347545\\
2384.14432813185	1398.9359084701\\
2379.98925166195	1398.7656415611\\
2375.62471345981	1398.73318416772\\
2371.27350126548	1398.81066028303\\
2366.97688863533	1398.86278811739\\
2362.9377736301	1398.90212050761\\
2359.01132557068	1398.99713931426\\
2355.05326478866	1399.06701343297\\
2351.035233909	1399.0270020412\\
2346.9394105637	1398.95017630415\\
2342.89911259966	1398.88122878215\\
2339.08415052118	1398.79819450087\\
2335.25677414368	1398.71049535154\\
2331.31000427419	1398.81888820526\\
2327.42371140507	1399.09382006458\\
2323.52590080868	1399.41384956962\\
2319.77780577674	1399.80218193534\\
2316.25533507013	1400.2655588172\\
2312.6492095559	1400.56493430174\\
2309.02319561627	1400.66489066969\\
2305.49228996686	1400.63639301171\\
2302.05900577441	1400.52883837918\\
2298.67765645311	1400.34318500817\\
2295.2848471515	1400.19776588897\\
2291.80490435095	1400.18738766687\\
2288.33441226474	1400.30523709916\\
2284.89015600664	1400.44079756044\\
2281.6955408324	1400.62364837979\\
2278.57782360375	1400.840225417\\
2275.37490517549	1401.0233634085\\
2272.06371237748	1401.11294207199\\
2268.60192375151	1401.17078355155\\
2265.32146261543	1401.20562017863\\
2262.08878268467	1401.15134635552\\
2258.72199102942	1401.23990741507\\
2255.16074078023	1401.59161052925\\
2251.66275714976	1402.1849503118\\
2248.18647437496	1402.890368297\\
2244.93384543884	1403.58321331574\\
2241.67189545864	1404.25966307241\\
2238.35563006043	1404.88693724274\\
2235.13374117258	1405.41214999256\\
2231.85319988619	1405.85703366408\\
2228.694293672	1406.16138952104\\
2225.35767711807	1406.35943476104\\
2222.12495161633	1406.58161831575\\
2218.78838542166	1406.87986292739\\
2215.40180335606	1407.34392608303\\
2212.01504717738	1407.93314203791\\
2208.7138260759	1408.62206400171\\
2205.32148301194	1409.34305267507\\
2201.79926811635	1410.02952828092\\
2198.20371348271	1410.57552668161\\
2194.64399025368	1411.11081889792\\
2191.1939981772	1411.61396001604\\
2187.6072550234	1412.11967044152\\
2183.91249414261	1412.78300377932\\
2180.15368323185	1413.5584582775\\
2176.40812670017	1414.305582821\\
2172.93551716995	1415.01558187902\\
2169.59875388278	1415.7081098903\\
2166.17671741321	1416.366819365\\
2162.63667589672	1416.94855160193\\
2158.97168016884	1417.43748783575\\
2155.3172396443	1417.83725599727\\
2151.78912114851	1418.19372058478\\
2147.93581057401	1418.53338219283\\
2143.84382537516	1418.9417097691\\
2139.6924191547	1419.41699275025\\
2135.62035681694	1419.90294604776\\
2131.80937275302	1420.3723977576\\
2127.8987184549	1420.83578212352\\
2123.82829850096	1421.29078116177\\
2119.71068548844	1421.67932426691\\
2115.48662643275	1422.0034310603\\
2111.35376602457	1422.26765175499\\
2107.1160950838	1422.5593461884\\
2102.78796621347	1423.00917852894\\
2098.54919475321	1423.60360984186\\
2094.27590478695	1424.1767094066\\
2090.31729557077	1424.65860220441\\
2086.42838133548	1425.10653068889\\
2082.59250674804	1425.56677194316\\
2078.76340077041	1425.95245986435\\
2074.94329890081	1426.19318714086\\
2071.19058003793	1426.37359887453\\
2067.55256995944	1426.56570171688\\
2063.81245231053	1426.82633590732\\
2059.97987661709	1427.26944803273\\
2056.28395755312	1427.86499660987\\
2052.69599789212	1428.50646548029\\
2049.40164129159	1429.21057845969\\
2046.18010050123	1429.88468155261\\
2042.86834436214	1430.44120994968\\
2039.43995706984	1430.78225290913\\
2036.14146587374	1431.03436503281\\
2033.00126827995	1431.23039975984\\
2029.77187321273	1431.29513919606\\
2026.45108849467	1431.44886402709\\
2023.23910088544	1431.79755030497\\
2020.01279151297	1432.18463261546\\
2017.05952313262	1432.64555553704\\
2014.33740881063	1433.15032323379\\
2011.59365801293	1433.604188085\\
2008.73246179967	1433.95859372663\\
2005.69286100197	1434.21176110983\\
2002.71994542754	1434.40128995534\\
1999.89250296881	1434.50921451649\\
1997.02942852764	1434.52478173376\\
1994.06131493554	1434.64175763797\\
1991.17133399441	1434.93734809367\\
1988.32759696498	1435.21826704391\\
1985.80315857633	1435.53759677387\\
1983.34750501259	1435.87954994778\\
1980.83496498851	1436.11100765373\\
1978.13985991532	1436.14081293838\\
1975.26879590077	1436.11436092965\\
1972.48855385038	1436.11953689195\\
1969.5707067495	1436.08555267051\\
1966.35905354658	1436.184749779\\
1962.83713709151	1436.5269375463\\
1959.02217527186	1437.05535670056\\
1954.93318471254	1437.66483931212\\
1950.72992002249	1438.42615973856\\
1946.17594804779	1439.24113772938\\
1941.17075682483	1440.00556187415\\
1935.74242900566	1440.70174202254\\
1930.14493446279	1441.36834305208\\
1924.23621536639	1441.98908488167\\
1917.98629030341	1442.65664999734\\
1911.42971506938	1443.49083505326\\
1904.86786003028	1444.4002813136\\
1898.30796351478	1445.24820551136\\
1892.06584163537	1446.04775943067\\
1886.04839521018	1446.77393584034\\
1880.1947300934	1447.34698969842\\
1874.52699020746	1447.7953646973\\
1869.08959175044	1448.20968717924\\
1864.06242882746	1448.63904731065\\
1859.11740850318	1449.03166717682\\
1854.21330366425	1449.59986901548\\
1849.47157641982	1450.34438144519\\
1844.95559232227	1451.13147660626\\
1840.80861208578	1452.01857798911\\
1836.97896983014	1452.91421246854\\
1833.33126572379	1453.69626183753\\
1829.65230207321	1454.24224918136\\
1826.0585820572	1454.71292662112\\
1822.66404983424	1455.16623122655\\
1819.36659035485	1455.60426750623\\
1816.08402410891	1456.1405289387\\
1812.7522372876	1456.92802718683\\
1809.49993027124	1457.88823163114\\
1806.2836329824	1458.90311290524\\
1803.32620678704	1459.93300922211\\
1800.52532134162	1460.97647966188\\
1797.72854141121	1461.91760292618\\
1794.78184598539	1462.60664461949\\
1791.70153970789	1463.13989297515\\
1788.77378094114	1463.61588716713\\
1785.78820718911	1463.9854484335\\
1782.59112977777	1464.42455230947\\
1779.12800891527	1465.03209159445\\
1775.45203336155	1465.72615290824\\
1771.87701715015	1466.47719397916\\
1768.50208854648	1467.22547206255\\
1765.04387861996	1467.92289576375\\
1761.48420295499	1468.51443723434\\
1757.8585184411	1469.02987238361\\
1754.10099686362	1469.51821070729\\
1750.49181309023	1469.95848169668\\
1746.91220088106	1470.33210317389\\
1743.13701260034	1470.9118846722\\
1739.28649263808	1471.78640032096\\
1735.45242453588	1472.79609185654\\
1731.9423051797	1473.81380699995\\
1728.71396443575	1474.85818144845\\
1725.5552014195	1475.92139159166\\
1722.2245883324	1476.86781057258\\
1718.72955767589	1477.71444104851\\
1715.37689742937	1478.47790362656\\
1712.06454851219	1479.16406112507\\
1708.68448857786	1479.8680907577\\
1705.14967307441	1480.67521262998\\
1701.5725327391	1481.57857571258\\
1697.99458678428	1482.42707777204\\
1694.6262549147	1483.17715737503\\
1691.2152786437	1483.81333064168\\
1687.81606601786	1484.33796758266\\
1684.26333459827	1484.61402334056\\
1680.5207602235	1484.60235714007\\
1676.91073830968	1484.39799382432\\
1673.41816952266	1483.90809882184\\
1669.82217764599	1483.19797917999\\
1666.07649020146	1482.5073937158\\
1662.28773361369	1481.8995129209\\
1658.52658168837	1481.14790323498\\
1655.01207784121	1480.23228399497\\
1651.7662133716	1479.21216641713\\
1648.65539710083	1478.05401950118\\
1645.54746735648	1476.6412173885\\
1642.54075047207	1475.05143717009\\
1639.65779786624	1473.29532991068\\
1637.01878847486	1471.34048291549\\
1634.41794515954	1469.14575124292\\
1631.66064449076	1466.90407422275\\
1628.82509342223	1464.90405684548\\
1625.96504115599	1462.92754700034\\
1623.17822837465	1460.99506183387\\
1620.47986897638	1459.30981551237\\
1617.71914793156	1457.68268158056\\
1614.86526044838	1455.85859876566\\
1611.90879943008	1453.86642749918\\
1609.0338319051	1451.98923131903\\
1606.2739592509	1449.96084566452\\
1603.48593636183	1447.65144200182\\
1600.64681103329	1445.20486204268\\
1597.73832377554	1442.87236432743\\
1594.7918413135	1440.39047161694\\
1591.99877578112	1437.88624047555\\
1589.19940552051	1435.35036048711\\
1586.41289291957	1432.70753689515\\
1583.76756326371	1429.95298356128\\
1581.15003353528	1426.95591599432\\
1578.59242698094	1423.87040135244\\
1576.14912555723	1420.76630555746\\
1573.73254830734	1417.53374060673\\
1571.16366949736	1414.29914931115\\
1568.43073978851	1411.04707503438\\
1565.766687369	1407.84379986355\\
1563.22854732731	1404.67038953471\\
1560.72539384267	1401.60929323322\\
1558.30994530973	1398.64734154083\\
1556.02952004417	1395.49492768543\\
1553.90673668837	1392.25210104928\\
1552.01739805161	1389.19368556809\\
1550.46973775986	1386.23004863465\\
1549.08888241537	1383.32988536858\\
1547.68130016493	1380.44326535324\\
1545.9848580052	1377.52206047781\\
1544.11004148409	1374.94497954709\\
1542.34524296976	1372.45706361444\\
1540.73449502788	1370.35339767775\\
1539.25272550131	1368.46003470727\\
1537.93623110034	1366.54141609601\\
1536.83838517274	1364.66177473558\\
1535.98804908833	1362.72520016951\\
1535.38652557566	1361.0014750556\\
1535.08139845901	1359.36129369968\\
1535.02891966797	1357.6690044018\\
1535.08939251029	1355.75524230626\\
1535.09784033904	1353.76971049646\\
1535.08889442181	1351.91044065512\\
1535.20650847792	1350.11958407107\\
1535.45307214615	1348.51196087373\\
1535.76210222032	1347.06235540741\\
1536.10423909377	1345.56851514339\\
1536.53901067391	1343.86966130673\\
1537.12139777064	1342.0310129171\\
1537.8278939894	1340.23000417108\\
1538.68416750987	1338.57865862868\\
1539.67242166171	1336.94847189376\\
1540.72339534458	1335.2685924256\\
1541.65387822326	1333.46468322892\\
1542.30254689492	1331.65306090956\\
1542.7569092755	1329.73804904141\\
1543.08066163705	1327.74368968434\\
1543.22921191157	1325.86627803649\\
1543.26730809068	1324.010689947\\
1543.37453680917	1322.02823481733\\
1543.62712997619	1319.85994160112\\
1543.99431206582	1317.71465882591\\
1544.51174661074	1315.65614593364\\
1545.20688675546	1313.71859719896\\
1546.07404861537	1311.85201396975\\
1546.91930926554	1309.92830919657\\
1547.49784658436	1307.85144005576\\
1547.8748380116	1305.67695943749\\
1548.14485778058	1303.51564367844\\
1548.20903723955	1301.54384091049\\
1548.15678783212	1299.84195361042\\
1548.01436569819	1298.41163213694\\
1548.05509500396	1296.97307011969\\
1548.17370893921	1295.53081542852\\
1548.42144727881	1294.14859036302\\
1548.69271030137	1292.86952973824\\
1548.94326935044	1291.77335199018\\
1549.32440082962	1290.72790889366\\
1549.61605930875	1289.49460730771\\
1549.52706955311	1288.13956838879\\
1549.36997284579	1286.69374958095\\
1549.06737757844	1285.13094952796\\
1548.5759813932	1283.52550951648\\
1547.85865806907	1281.89021530555\\
1547.00929626653	1280.30408039365\\
1546.2988965503	1278.69513952089\\
1545.70001636233	1277.06880469582\\
1545.15655080063	1275.49438265314\\
1544.6153877391	1274.12199179617\\
1544.33996171016	1272.81752597952\\
1544.23760082344	1271.41813675627\\
1544.03470560217	1269.79089417643\\
1543.74331438637	1267.89274074331\\
1543.32147076189	1265.87271339106\\
1542.827316446	1263.85959747858\\
1542.21054862723	1262.01249274683\\
1541.55147275515	1260.24817869403\\
1541.08895777463	1258.26482790351\\
1540.76289168558	1256.13693034983\\
1540.52292754875	1254.042698819\\
1540.43632333376	1252.03624961295\\
1540.47425044416	1249.92740388632\\
1540.56916311465	1247.50834205631\\
1540.45605037533	1245.0378677406\\
1540.17498092817	1242.54362252054\\
1539.86696264141	1240.04703851862\\
1539.4781536774	1237.85775173275\\
1538.94902728788	1235.89943612833\\
1538.47654738942	1233.88787494017\\
1538.08689452093	1231.81273671696\\
1537.73598925533	1229.64191134668\\
1537.46996403114	1227.43348361767\\
1537.2134855888	1225.41062932192\\
1536.96653786407	1223.39796066176\\
1536.64055747256	1221.11146045413\\
1536.13021723691	1218.76997126604\\
1535.40407807178	1216.63179409449\\
1534.59709416675	1214.69233135317\\
1533.76947426077	1212.97448566829\\
1532.90951037231	1211.28975374766\\
1532.16999429735	1209.4814621359\\
1531.49015954219	1207.67630833354\\
1530.88851918444	1205.80741307243\\
1530.41412907841	1203.98246133452\\
1530.04887189951	1202.26677695742\\
1529.70378155432	1200.50189972122\\
1529.22862191166	1198.69975653401\\
1528.59401003754	1196.87402401849\\
1527.97488801185	1195.10088263683\\
1527.40157427923	1193.5660437942\\
1526.84298750786	1192.1225188449\\
1526.36564427269	1190.70222515178\\
1526.05811185841	1189.26250755367\\
1525.91176002475	1187.69381846202\\
1525.8551801945	1186.09315935094\\
1525.81663526198	1184.59727632662\\
1525.77823598712	1182.99833877727\\
1525.64838990874	1181.28933902473\\
1525.40192178077	1179.64292152938\\
1525.04823556975	1177.99119201644\\
1524.60115026006	1176.45648388265\\
1524.15898276809	1174.92645514495\\
1523.74005596994	1173.29588783181\\
1523.37789117684	1171.62657286033\\
1523.17027654891	1169.88179120818\\
1523.07998915472	1168.11143627974\\
1523.0365211524	1166.42205408625\\
1523.10731912938	1164.76848051456\\
1523.12160924887	1162.91772657645\\
1522.93752357879	1161.05553693645\\
1522.64999339001	1159.36669015069\\
1522.32131438884	1157.58846243127\\
1521.91362999069	1155.95982219181\\
1521.47034201433	1154.39211914693\\
1521.16958611054	1152.67446316961\\
1520.97328584333	1150.99440512994\\
1520.84588165444	1149.2357537168\\
1520.78855582254	1147.54599999058\\
1520.76619928483	1145.80422074398\\
1520.70977331608	1143.90400190142\\
1520.51206179967	1142.01809212458\\
1520.21279025367	1139.98664941948\\
1519.78044162726	1138.06519363794\\
1519.27576845643	1136.27935072181\\
1518.79500494391	1134.47631350587\\
1518.37643747953	1132.54540633217\\
1517.97636704513	1130.5351994337\\
1517.62052351245	1128.50839585771\\
1517.29958720405	1126.5445622692\\
1517.00786886647	1124.69222706973\\
1516.6923063014	1122.69950938907\\
1516.26823045734	1120.83907538774\\
1515.69644270303	1118.95196763036\\
1514.98205165699	1117.16812352389\\
1514.16239708497	1115.63627864266\\
1513.29984618229	1114.28042784074\\
1512.39737580311	1112.93078274069\\
1511.5533569873	1111.57494630903\\
1510.71899478432	1110.14590916402\\
1509.82850339637	1108.78331578123\\
1508.89144930576	1107.57803297922\\
1507.92061355272	1106.38697570769\\
1506.71894541551	1105.03137928778\\
1505.26867470559	1103.57460210983\\
1503.60759301894	1102.18490704406\\
1501.85363538494	1100.80583366537\\
1500.03645824276	1099.55954026088\\
1498.14717938196	1098.48083749778\\
1496.18302067891	1097.60170451116\\
1494.14735529516	1096.55630439479\\
1491.98136525565	1095.00928321583\\
1489.86604593065	1093.41352330344\\
1487.88592850986	1091.87975022439\\
1486.04171802399	1090.34047380189\\
1484.38064186186	1088.79011026192\\
1482.79060631846	1087.0905343959\\
1481.08080332733	1085.23712041849\\
1479.07512473706	1083.27217760897\\
1476.86065118022	1081.31118514476\\
1474.6742133102	1079.38368540662\\
1472.55593702976	1077.52900090011\\
1470.455277335	1075.74427434299\\
1468.34869062169	1073.77492660815\\
1466.34655480567	1071.40394201051\\
1464.50941250524	1068.69681874635\\
1462.95353955391	1065.65897342894\\
1461.78780866518	1062.34962389637\\
1460.86192630582	1058.66709714894\\
1459.86300224922	1054.59370391001\\
1458.7769359935	1050.38586687932\\
1457.70711031729	1046.11212041403\\
1456.7932957623	1041.911182182\\
1456.06991328001	1037.83515080799\\
1455.48338357445	1033.79365894473\\
1454.99493517348	1029.64885441504\\
1454.53057853929	1025.37841509387\\
1454.00033764633	1021.25217635805\\
1453.47480611289	1017.41431493831\\
1453.00656021211	1013.71668219809\\
1452.3460747631	1010.01711969134\\
1451.4754840769	1006.48014944617\\
1450.57574405794	1003.34909467051\\
1449.78225503111	1000.6893461811\\
1449.12855266811	998.517733071658\\
1448.5686604442	996.866262031593\\
1448.23681013331	995.673111451931\\
1448.04084961013	994.737767238419\\
1447.94610594175	994.003475285791\\
1448.05604651903	993.579626713195\\
1448.36515887508	993.416354177903\\
1448.70971984894	993.459643647456\\
1449.00763881864	993.756900003\\
1449.29336702746	993.954621524344\\
1449.46549125124	993.928864821342\\
1449.57022604244	993.717786440557\\
1449.63211595608	993.194225818421\\
1449.62100346993	992.41907416249\\
1449.52828791614	991.590678049614\\
1449.49366531121	990.749579137332\\
1449.49039380902	989.774666033041\\
1449.40092878897	988.749364385609\\
1449.37385936288	987.526949773969\\
1449.46220667282	986.284576977383\\
1449.65761874145	985.244347125902\\
1449.93200244983	984.409707928612\\
1450.12425383825	983.532491031606\\
1450.12251371581	982.539208540431\\
1449.93697607534	981.456968725874\\
1449.70237199792	980.475118679077\\
1449.55494239372	979.694593216454\\
1449.48085685879	978.859709107464\\
1449.41449125402	977.631138521389\\
1449.24152894238	976.138968295095\\
1448.89132662031	974.567039450788\\
1448.39508625896	972.891117347939\\
1447.75451988385	971.195337951675\\
1446.91948327656	969.527566572318\\
1445.98796666697	967.874246952244\\
1445.01678416097	966.150136394875\\
1444.22011566864	964.219365015251\\
1443.83598684598	961.978285519563\\
1443.5836799479	959.638042943173\\
1443.4355705379	957.095175632935\\
1443.25756848853	954.31663522061\\
1443.05675869639	951.41096139569\\
1442.88860973315	948.359141021871\\
1442.67329013034	945.055664390456\\
1442.43222263329	941.562928437346\\
1442.16367056951	938.431290811748\\
1441.80522438315	935.567818836428\\
1441.28809134965	932.920201982732\\
1440.73587648035	930.107978346135\\
1440.21261728187	927.168390656685\\
1439.81399263256	924.13852713042\\
1439.6194760889	920.939956352539\\
1439.53883767289	917.701595949236\\
1439.51513138633	914.638354875805\\
1439.53381763081	911.494028470752\\
1439.43085576165	908.197978287954\\
1439.13315929838	904.818016925141\\
1438.80319779407	901.478863525366\\
1438.45408378979	898.387158159534\\
1438.07620211514	895.449647319236\\
1437.73368622592	892.367580031665\\
1437.52031236029	889.208984583891\\
1437.54769264772	885.963901493354\\
1437.76228352528	882.801642790781\\
1438.18771874971	879.753558829014\\
1438.75659034117	876.803516267067\\
1439.30562473192	873.872817379349\\
1439.80366926161	870.70563044337\\
1440.29960287048	867.589457020707\\
1440.83475298629	864.564552984414\\
1441.37305743342	861.880249202129\\
1441.94564838189	859.235150388076\\
1442.55700069252	856.545830159157\\
1443.35909065568	853.744994018154\\
1444.33666987484	850.833536199287\\
1445.3326999027	848.06104362245\\
1446.36426657708	845.533622528313\\
1447.50796433165	842.972117711764\\
1448.58398454729	840.319740205547\\
1449.48724895253	837.580659880602\\
1450.40150559082	834.83340789285\\
1451.58937670386	832.204599778363\\
1453.12574500925	829.912632567062\\
1455.0689035946	827.82724896367\\
1457.41909302567	825.831925652365\\
1460.23108518827	823.903584718358\\
1463.49953672427	822.116220589446\\
1467.10662803681	820.721605588432\\
1471.03110982194	819.736553937903\\
1475.25005708482	818.87444229677\\
1479.47494366904	818.144122514888\\
1483.60882756834	817.290108198856\\
1487.51362549364	816.297283699731\\
1490.98125164912	815.222647083846\\
1493.98671363463	814.097943981176\\
1496.72294084679	812.836812867771\\
1499.35854365613	811.572441407807\\
1502.05890537012	810.354775687952\\
1504.90032931912	809.146536762973\\
1507.70286210813	808.105130266254\\
1510.44751641187	807.295153140831\\
1513.19617266953	806.697770036587\\
1516.02722677505	806.138922962324\\
1518.98247715125	805.62656453497\\
1522.01336828454	805.146198052117\\
1524.88945527454	804.682911109771\\
1527.53084661187	804.354191873496\\
1530.20763747761	804.169565124359\\
1533.15023945368	804.221248191894\\
1536.24602610405	804.52467132248\\
1539.23893953734	805.018141459166\\
1542.1184245675	805.726342117273\\
1544.98091710724	806.566103636742\\
1547.90925358887	807.415339456451\\
1551.10258131227	808.131732226293\\
1554.37004990932	808.729483355465\\
1557.56572007733	809.23132841592\\
1560.5478819569	809.65908490137\\
1563.54989868062	810.092599570997\\
1566.71694403161	810.588426435393\\
1570.02022774916	811.231072496113\\
1573.24540576461	811.804346875449\\
1576.40003235918	812.293384611705\\
1579.50652705167	812.762909743257\\
1582.63209071289	813.114394537677\\
1585.93552477669	813.221981589775\\
1589.26823870498	813.218052090582\\
1592.6240422747	813.146751968979\\
1595.74603840812	813.035712219355\\
1598.71998161539	812.887622266178\\
1601.71516483685	812.751449739831\\
1604.74674872137	812.679398404314\\
1607.90093828729	812.727447787547\\
1611.00171616718	812.819926347435\\
1614.15124071511	812.986473711947\\
1617.37635569187	813.218824605753\\
1620.771139744	813.362403323\\
1624.22655354845	813.449298472142\\
1627.82814000341	813.56544038727\\
1631.24911369768	813.691895602164\\
1634.51832866782	813.78492579739\\
1637.75407606742	813.818143967554\\
1640.90873198037	813.898515208688\\
1644.4489159544	814.174412383482\\
1647.94948875267	814.51955425877\\
1651.22627950377	814.945625812399\\
1654.67916853062	815.401348170288\\
1658.34311879492	815.781425188447\\
1662.15034119715	815.945282841295\\
1666.10125446511	816.001015411216\\
1670.00852127447	816.019288778698\\
1673.6743742379	815.968122424695\\
1677.25065283992	815.899877074567\\
1680.96282368359	815.891510246877\\
1684.8336594043	816.055265491404\\
1688.76789522829	816.264680375868\\
1692.58999521618	816.409411611151\\
1696.47889366396	816.596058592655\\
1700.3529514391	816.694407863095\\
1704.40472817074	816.585361744846\\
1708.52573889686	816.36365892497\\
1712.7187044056	816.097795831875\\
1716.70434968119	815.688610296703\\
1720.50734651456	815.247549724533\\
1724.41138864843	814.875595398572\\
1728.39965552916	814.659723847522\\
1732.51803227789	814.55020805606\\
1736.56539473029	814.441001932369\\
1740.61272787354	814.414678165364\\
1744.66393528793	814.396164534646\\
1748.90748961428	814.266485367721\\
1753.063247878	814.019140580676\\
1757.28095976363	813.752805001084\\
1761.33524568255	813.426286711519\\
1765.2854801704	813.036448397231\\
1769.2482616002	812.791206982812\\
1773.44313673719	812.832955364884\\
1777.58983811119	812.92393240931\\
1781.66145881994	812.969861398824\\
1785.74856396932	813.018785059563\\
1789.82204803216	813.126813751495\\
1793.95997995625	813.157944158666\\
1798.10766342915	813.121624726135\\
1802.3989970648	812.996220882401\\
1806.5572092108	812.729948417653\\
1810.47410878552	812.434904576912\\
1814.35521270888	812.131938600336\\
1818.24888898687	811.97587699204\\
1822.30816019132	812.031434936697\\
1826.32565591192	812.101839571959\\
1830.30496928427	812.20962999755\\
1834.26597920849	812.393211363993\\
1838.3599855474	812.440899438508\\
1842.35561566537	812.364856532044\\
1846.23568499557	812.264178210608\\
1850.06097696232	812.148914833235\\
1853.66172496375	811.984407034563\\
1857.17666695358	811.796586222758\\
1860.91279117604	811.777668346662\\
1864.66043404124	811.92255183832\\
1868.34011595144	812.074296794118\\
1871.97804472194	812.253429596617\\
1875.48471229558	812.49961251823\\
1878.8162722174	812.684741627389\\
1882.2571260142	812.690142866609\\
1885.62186107477	812.499225676598\\
1888.93287420353	812.229150582495\\
1892.00383408736	811.898186703538\\
1894.86289464812	811.520072644598\\
1897.89982218809	811.301151127398\\
1901.12529415211	811.249395460046\\
1904.44699365554	811.334183795961\\
1907.63493483561	811.563811918248\\
1910.8167607186	811.94140919152\\
1914.12197733764	812.334382823892\\
1917.52406620599	812.577156662719\\
1920.94349828943	812.740150723485\\
1924.21974106052	812.827334488606\\
1927.32658449919	812.79548164241\\
1930.39089119522	812.631165772071\\
1933.6398523428	812.41465352376\\
1936.86848757296	812.33296653426\\
1940.15242339711	812.409899376917\\
1943.39073404754	812.576851549963\\
1946.56585764647	812.857481288167\\
1949.65710026998	813.226361850619\\
1952.8761942615	813.501989027155\\
1956.03435518118	813.661771685362\\
1959.24912943307	813.844100751294\\
1962.32232771878	813.961538227384\\
1965.25698445191	813.955461274721\\
1968.18772355446	813.951390122157\\
1971.20604900225	814.140315097756\\
1974.33423373104	814.417330283027\\
1977.47416525361	814.701359493314\\
1980.56715696275	815.043766236631\\
1983.63954473045	815.424943791116\\
1986.84371708985	815.65090646336\\
1990.06906580689	815.654370496986\\
1993.32844417941	815.602044992345\\
1996.51826179181	815.43592179129\\
1999.44341959186	815.145561663105\\
2002.41113746562	814.857769160029\\
2005.439766114	814.700255223122\\
2008.59524222727	814.717297296775\\
2011.83849316941	814.824099532075\\
2015.04965176708	815.017668231873\\
2018.21693791563	815.244549759266\\
2021.52791049044	815.456014320565\\
2024.99215299223	815.458307242786\\
2028.37050452676	815.305129238323\\
2031.83618235298	815.122801657914\\
2035.03606859828	814.888755386004\\
2038.21261962594	814.617531929661\\
2041.50093809409	814.495250414446\\
2044.86104627314	814.492601562409\\
2048.3796710974	814.616087258162\\
2051.86573914416	814.827115906249\\
2055.23520903825	815.136841746209\\
2058.66403817338	815.440587671061\\
2062.25987280714	815.630153273176\\
2065.82841874705	815.722779575563\\
2069.42511090193	815.778509095282\\
2072.86573747576	815.736966308292\\
2076.17518601626	815.615154708896\\
2079.56595552893	815.484407366115\\
2083.03781126076	815.489776815385\\
2086.66464225083	815.637903230426\\
2090.21364343811	815.811181452609\\
2093.69175979974	816.028702694849\\
2097.18706051282	816.252616105668\\
2100.92015942053	816.316067335791\\
2104.5973312322	816.228026651097\\
2108.29165008722	816.148809345977\\
2111.73637784919	816.063421640885\\
2115.09547655771	815.900787835749\\
2118.48724389356	815.682099716928\\
2121.90858529605	815.544547966149\\
2125.41334474256	815.555591109517\\
2128.84619464575	815.519889918532\\
2132.19386019787	815.508321770821\\
2135.52539718856	815.571077183505\\
2139.0913539165	815.565647999588\\
2142.65714280294	815.365079541257\\
2146.28881086737	815.098436401263\\
2149.79296067074	814.796577285749\\
2153.11528610496	814.419997885213\\
2156.5341952136	814.066574576087\\
2160.03165892356	813.855721797036\\
2163.6606349051	813.781697763067\\
2167.19607872478	813.730416218856\\
2170.70130410841	813.736306388865\\
2174.16045317314	813.792167447289\\
2177.73083617246	813.745454760953\\
2181.30593411152	813.586086803968\\
2184.97581586498	813.444252042546\\
2188.55978669123	813.266113681666\\
2191.90935333316	813.005716724571\\
2195.28919228124	812.771544542697\\
2198.80440278894	812.687970493508\\
2202.49510105229	812.726196040551\\
2206.18041740968	812.790793384116\\
2209.75788918121	812.918549037166\\
2213.27138378465	813.189526617294\\
2216.98325321942	813.466973098013\\
2220.69278107311	813.60526769471\\
2224.32040959141	813.706335753569\\
2227.88002508445	813.761755181112\\
2231.2348711457	813.797845348835\\
2234.59936755809	813.840000411845\\
2237.93736953275	813.931963148474\\
2241.3637806821	814.144654300618\\
2244.87690356099	814.411387324132\\
2248.24760848742	814.665469383335\\
2251.5757023253	814.96800150634\\
2255.00155953136	815.212312790154\\
2258.56915295272	815.376168399229\\
2262.18449391821	815.450572875497\\
2265.7868094526	815.435511776577\\
2269.109111717	815.328425938265\\
2272.43882600735	815.164328698604\\
2275.75004024168	815.015595542721\\
2279.21540327071	815.000465720897\\
2282.79625973073	815.026471849543\\
2286.22084492065	815.091806553498\\
2289.60616928284	815.281714820244\\
2293.01167448448	815.500081302813\\
2296.60780464336	815.602860359065\\
2300.30629969038	815.538183315819\\
2304.22838550184	815.444723923501\\
2307.92817098818	815.248044246408\\
2311.54855270906	814.974770485979\\
2315.19289849286	814.70013670171\\
2318.89716162073	814.525332239423\\
2322.67336027032	814.448073609346\\
2326.56902994465	814.391157570268\\
2330.46512205215	814.410762633784\\
2334.32225407473	814.540709093692\\
2338.36619406163	814.563157476971\\
2342.35638667442	814.42939609173\\
2346.32086169259	814.227210882611\\
2350.26031457847	813.976561856615\\
2354.13221806844	813.677033693427\\
2357.74926254081	813.347762492486\\
2361.43219318336	813.12969957604\\
2365.26980644701	813.054502417158\\
2369.11512911666	813.072813432721\\
2372.94134927852	813.204499658385\\
2376.69802651298	813.433179508573\\
2380.43099198662	813.65540146162\\
2384.01631637394	813.713201715848\\
2387.72818065372	813.556531973398\\
2391.37922079423	813.264077589523\\
2394.93495774482	812.930510877326\\
2398.37770334323	812.723168158997\\
2401.89446317792	812.634059614883\\
2405.4964777491	812.671581063261\\
2408.92762261096	812.805598251074\\
2412.19709412743	813.086161130239\\
2415.41934547013	813.468294452825\\
2418.776566861	813.790938510743\\
2421.9925495182	813.969785949449\\
2425.10716866757	814.129969908365\\
2428.00724813624	814.336629062243\\
2430.69400491123	814.589731734513\\
2433.19041278462	814.907191125615\\
2435.79049671769	815.322084285414\\
2438.43766928601	815.879502783803\\
2440.92409889584	816.519893678483\\
2443.27136852816	817.197985096135\\
2445.52769979869	817.930764247166\\
2447.69311611914	818.635673219426\\
2449.77268717728	819.16792021473\\
2451.98117317388	819.561135991753\\
2454.06064120246	819.840095914763\\
2455.80793495924	819.992109132463\\
2457.36510359035	820.04314112191\\
2458.80151024694	820.157951183659\\
2460.2141300601	820.39820701223\\
2461.53350818441	820.703700347314\\
2462.67633230491	820.981198025394\\
2463.64809783337	821.169141156817\\
2464.4559251879	821.226185783909\\
2465.23622138021	821.130137368273\\
2465.88447929445	820.931668184607\\
2466.32282233928	820.75715816035\\
2466.84712909968	820.658295346315\\
2467.49304489862	820.60229391901\\
2468.34516477272	820.472977287352\\
2469.47642688635	820.219151802516\\
2470.73284436001	819.932850801975\\
2471.99777337153	819.812976157215\\
2473.05152595659	820.101319663442\\
2473.65151143215	820.851676160454\\
2473.86190315572	821.861096431525\\
2473.5454309196	822.806196618249\\
2472.69519275926	823.648928039372\\
2471.8350211892	824.465998276073\\
2471.14190412506	825.197674859047\\
2470.5295289251	825.784213904103\\
2470.11634910407	826.228919447427\\
2469.99884925179	826.522886758763\\
2470.25068631298	826.736398854117\\
2470.91490531896	826.846910921466\\
2471.95020181616	826.772647917516\\
2473.39517708004	826.589307923964\\
2475.12114881717	826.242234274245\\
2477.05847515898	825.723604523766\\
2479.11000494438	825.041795359829\\
2481.21684586087	824.215546570429\\
2483.46490493748	823.356231737633\\
2485.74775351573	822.587952894025\\
2488.2788777899	822.109746425964\\
2490.91754724857	821.916213675705\\
2493.72945332965	822.031476496391\\
2496.39716522306	822.353034141384\\
2498.99427143338	822.895341123581\\
2501.73264317513	823.388780790173\\
2504.65638514915	823.737930158344\\
2507.74449340744	823.986136325926\\
2510.92714791069	824.205239366294\\
2513.98658366178	824.266889317128\\
2516.94768505088	824.229551845818\\
2519.90218513232	824.341279621589\\
2522.9398478786	824.594883374223\\
2526.16459581502	825.00772283488\\
2529.50806450574	825.36749751751\\
2532.85005869783	825.668950456654\\
2536.30873850986	825.969095819005\\
2539.90642068609	826.137560641801\\
2543.49041381672	826.217734813252\\
2546.99432981137	826.215950146893\\
2550.50929398859	826.188860146448\\
2553.87626222591	826.061069722826\\
2557.20753944534	825.898150195835\\
2560.45026150117	825.75064940265\\
2563.57630903666	825.704098334093\\
2566.63316627825	825.803211360562\\
2569.54314264623	825.95708178942\\
2572.39179493393	826.186000149541\\
2575.31272400863	826.512312121368\\
2578.37496240527	826.78887030997\\
2581.42834708141	826.990807144828\\
2584.50739936811	827.274224754055\\
2587.41784434836	827.525784340286\\
2590.21887417959	827.759331172206\\
2593.11431833907	828.084595972741\\
2596.02269687458	828.608860752848\\
2598.96735566927	829.282971541417\\
2601.82000746006	829.944691858238\\
2604.62860667639	830.653133737645\\
2607.56355146332	831.40901197806\\
2610.65238327877	832.053659571907\\
2613.65704673955	832.507982275518\\
2616.81361356738	832.975487587228\\
2619.83738425537	833.357599272869\\
2622.66403012054	833.640046159837\\
2625.5708467082	833.91667433708\\
2628.49827505606	834.315234735613\\
2631.45363511384	834.872751457608\\
2634.35880909057	835.421888923773\\
2637.2428737474	835.972590639548\\
2640.08155085927	836.54704257598\\
2643.05217494656	836.993569309498\\
2646.0622430811	837.264433282746\\
2649.01811259672	837.438623213707\\
2651.92674275547	837.456674883448\\
2654.75160302394	837.283225434356\\
2657.63155640197	836.997043477779\\
2660.71310958128	836.782356200223\\
2663.78678091776	836.667568146168\\
2666.85942054431	836.665918084499\\
2669.77562310731	836.764005151382\\
2672.6160459821	836.998117283932\\
2675.53196295622	837.237721770345\\
2678.47274890577	837.351122574189\\
2681.44136491422	837.381933005115\\
2684.42316185821	837.413798807096\\
2687.12792889115	837.31502976213\\
2689.83534482388	837.12390782085\\
2692.5654991124	836.899625080085\\
2695.29231751879	836.703529262302\\
2698.22601974468	836.530237127942\\
2701.09707432436	836.330128706369\\
2703.90194945713	836.168275977869\\
2706.72222135099	836.037682496291\\
2709.68844062007	835.831658589525\\
2712.76844291762	835.441663726063\\
2716.01665960938	835.07062377506\\
2719.03482989702	834.604888918833\\
2722.01876816616	834.114044380824\\
2725.04434307066	833.616787082562\\
2728.04156626109	833.112500674847\\
2731.2412547097	832.78422766003\\
2734.50213764976	832.739044668237\\
2737.57458838646	832.926468167944\\
2740.44983023459	833.067870987617\\
2743.50429584365	833.24270056236\\
2746.71347894717	833.407599243809\\
2749.90513726572	833.52076582745\\
2752.88612635452	833.575833147151\\
2755.64354476256	833.713404274072\\
2758.34283300919	834.020936899461\\
2761.04671877172	834.297008056893\\
2763.8829808818	834.738512790367\\
2766.80597091822	835.393991763818\\
2769.62614530352	836.228541240669\\
2772.26745859632	837.246098321693\\
2774.90338379089	838.47527579049\\
2777.76212251949	839.794582948117\\
2780.84697659287	840.932286878315\\
2783.97979752617	842.179633180709\\
2786.98351880691	843.26063250656\\
2789.96673824057	844.200031067335\\
2792.99988101036	845.266282938332\\
2796.15250238807	846.488143135726\\
2799.44857213442	847.939141658046\\
2802.75649762734	849.663360645708\\
2805.83050776566	851.507129921795\\
2808.81328319916	853.57764227693\\
2811.91501174018	855.834541077786\\
2815.32760197336	858.177870292375\\
2819.00047386935	860.409074861853\\
2822.74436533901	862.611096393475\\
2826.47881858512	864.734401289525\\
2830.21841533324	866.884046455668\\
2833.92088116594	869.099886188606\\
2837.73440874619	871.554407229162\\
2841.61343389882	874.229117185758\\
2845.32656687109	877.023189316526\\
2848.78760880491	879.98715945286\\
2852.08525068985	883.207341654126\\
2855.35613613819	886.569882303141\\
2858.5865050056	890.046779949212\\
2861.71405838819	893.796798590648\\
2864.6424645579	897.447584154723\\
2867.36944184153	901.041723454547\\
2869.85517355497	904.660205237692\\
2872.08961894361	908.387502034693\\
2874.07494419855	912.312597703288\\
2875.8370224394	916.275533841481\\
2877.32010913375	920.260177280393\\
2878.64395363881	924.354088127652\\
2880.00892813355	928.551430628141\\
2881.53464887319	932.62726170218\\
2883.03670196681	936.730036271641\\
2884.4998822909	940.637607076889\\
2885.89830068929	944.278924371\\
2887.17261860764	947.917517216161\\
2888.2779992851	951.55324752769\\
2889.20031955506	955.155779835849\\
2890.05174658982	958.671296034542\\
2890.73158408608	962.066272685522\\
2891.2445208678	965.407428301878\\
2891.69257852582	968.800281055742\\
2892.24139996534	972.186865589866\\
2892.91871334944	975.484976614183\\
2893.56076538467	978.81307362666\\
2894.17617728564	981.933485592542\\
2894.76241898371	984.867078194545\\
2895.25099999454	987.7807291969\\
2895.60961411184	990.64210598431\\
2895.7849849532	993.559538357462\\
2895.78821580351	996.426827714707\\
2895.6471873177	999.081500072279\\
2895.39515127783	1001.73189480891\\
2895.18664927429	1004.48344648888\\
2895.13543477062	1007.22011817305\\
2895.17430269298	1009.88371110054\\
2895.24786627976	1012.39993117446\\
2895.29550563485	1014.82572327219\\
2895.29032714661	1017.31119453408\\
2895.24077934904	1020.00617842945\\
2895.25987180094	1022.67074954893\\
2895.2459487598	1025.32142036096\\
2895.08927335036	1027.89825814898\\
2894.84106225659	1030.50278503674\\
2894.59308873426	1033.40251732227\\
2894.69700062693	1036.16988482632\\
2895.05658113686	1038.81631745394\\
2895.38800177386	1041.41338978123\\
2895.76284192018	1043.83650716968\\
2896.07991967779	1046.19158992912\\
2896.32687383235	1048.54020070778\\
2896.56759883359	1050.79357332314\\
2896.66975430872	1052.99775251196\\
2896.65587959291	1055.12148141362\\
2896.58213195186	1057.27152464637\\
2896.48583322844	1059.48696053116\\
2896.64482014684	1061.7385977965\\
2896.95462173827	1064.15130055865\\
2897.33274513215	1066.57508982854\\
2897.84931877204	1068.79719636799\\
2898.36039425429	1070.89836336249\\
2898.8620618371	1073.03657847152\\
2899.35353681047	1075.21152582787\\
2899.75809225722	1077.5008088263\\
2900.00660461751	1079.78388225549\\
2900.06185108647	1082.12152843366\\
2900.00073476362	1084.36740705055\\
2899.97067224214	1086.38833713024\\
2900.11247157865	1088.21075406154\\
2900.35225044877	1090.04173799358\\
2900.82973116927	1091.67472567871\\
2901.44880997362	1093.13691684602\\
2902.06331125393	1094.50272925645\\
2902.62939491863	1095.86460297055\\
2903.06625832603	1097.34964102052\\
2903.39778193672	1098.73966996095\\
2903.5651638407	1100.1102934728\\
2903.49109610509	1101.41155029371\\
2903.3065165244	1102.59356580346\\
2903.20081424478	1103.64920818646\\
2903.24541751819	1104.61216988258\\
2903.45695536186	1105.5204482647\\
2903.70245748046	1106.54669997901\\
2904.10758437043	1107.5135792583\\
2904.65171434198	1108.23200985125\\
2905.0844682331	1108.95806117353\\
2905.3428866109	1109.76043147732\\
2905.49056832321	1110.53368262001\\
2905.50138239019	1111.33067212308\\
2905.37782049595	1112.1800678996\\
2905.11089725166	1112.95822958688\\
2904.9730642179	1113.65892420546\\
2904.96636081483	1114.43218471961\\
2905.11052886867	1115.30083444208\\
2905.34109786239	1116.23418054004\\
2905.67690648669	1117.2063293865\\
2906.0908738254	1118.21920733917\\
2906.28129525751	1119.42842018499\\
2906.52577036901	1120.61147888353\\
2906.68545985412	1121.89793438458\\
2906.55778978668	1123.3429306614\\
2906.28017276467	1124.76978089469\\
2906.17619427828	1126.07395927061\\
2906.21937401837	1127.44963316522\\
2906.34334755218	1129.08636002251\\
2906.69512463497	1130.83253464431\\
2907.18306162529	1132.53277881583\\
2907.69137531015	1134.08669339271\\
2908.03932694559	1135.88724802771\\
2908.36340599799	1137.61284019118\\
2908.42561026305	1139.37484563195\\
2908.29706552009	1141.14607247745\\
2907.978454667	1142.88026800185\\
2907.79398998601	1144.53082540933\\
2907.80148977076	1146.18820787863\\
2907.89597865914	1148.04122965566\\
2908.18538507725	1149.97074022275\\
2908.58198608755	1151.887303146\\
2909.12129932436	1153.6660520162\\
2909.6286470733	1155.36013488395\\
2910.053770321	1157.06664061978\\
2910.55788545278	1158.70226174579\\
2910.85040488696	1160.51540381726\\
2910.90792434335	1162.36807951032\\
2910.89901371698	1164.05574403728\\
2911.02496198711	1165.62857256691\\
2911.20309611937	1167.21481339112\\
2911.50546953841	1168.85508313111\\
2911.96149416093	1170.5403629624\\
2912.52033721018	1172.34891277793\\
2913.26006435177	1174.04037723549\\
2913.90880697899	1175.68334103034\\
2914.38752271607	1177.32089801765\\
2914.71996212358	1179.01518846709\\
2914.82527160066	1180.76926973088\\
2914.78645183291	1182.41863239313\\
2914.75910678336	1183.93471837401\\
2914.7653580175	1185.36467416163\\
2914.77872862204	1186.83834025531\\
2914.98183725047	1188.26051169493\\
2915.28123936452	1189.52244316363\\
2915.71878730111	1190.5522299721\\
2916.17851246597	1191.3845525479\\
2916.35889685371	1192.20610338835\\
2916.42913909547	1192.92782775991\\
2916.2988879138	1193.67630678943\\
2915.97484325775	1194.32727034568\\
2915.47467979517	1194.80873966759\\
2914.94471736306	1195.26858584121\\
2914.55162060049	1195.79614971416\\
2914.24404012707	1196.44053284196\\
2914.10775761784	1197.22117188518\\
2914.18403253036	1197.91920212529\\
2914.36280798033	1198.56587199184\\
2914.50392594972	1199.51085694298\\
2914.6828760274	1200.66753264104\\
2914.80350756773	1201.9633514258\\
2914.96846856605	1203.48598316223\\
2915.15489641047	1205.07497942496\\
2915.38428081083	1206.85301528979\\
2915.74258234722	1208.7032104668\\
2916.22509358404	1210.59016320919\\
2916.85230850839	1212.69170428132\\
2917.59448642114	1214.90552939267\\
2918.43571535986	1217.23611168898\\
2919.23693120309	1219.7146387075\\
2919.93288638016	1222.51334307673\\
2920.51913037167	1225.52429620342\\
2921.04252934829	1228.8166085309\\
2921.48402591833	1232.22785021176\\
2921.91866393105	1235.87815264464\\
2922.47750377483	1239.55245590056\\
2923.13740781519	1243.31145852925\\
2923.88122936635	1247.22785028161\\
2924.66964061328	1251.15712347675\\
2925.43710138064	1255.05447560746\\
2926.08977647427	1258.8915550937\\
2926.6508254155	1262.69577147708\\
2927.10494074365	1266.2898812651\\
2927.43302840114	1269.70699557877\\
2927.76930824286	1272.98223779479\\
2928.26973662124	1276.20426882367\\
2928.8748844707	1279.35920150006\\
2929.48347848086	1282.23640454128\\
2930.12879822712	1284.67385344022\\
2930.83542808116	1287.03240324903\\
2931.54063728939	1289.50304373719\\
2932.15660503243	1291.90436653819\\
2932.77045023382	1294.1539288702\\
2933.33991730562	1296.23339158201\\
2933.85866337351	1298.22666787131\\
2934.55055686171	1300.13236992293\\
2935.39705344355	1301.87371783638\\
2936.28044900691	1303.51478830782\\
2937.15427058284	1305.07964074572\\
2938.0547355863	1306.50241695518\\
2938.95761279669	1307.9194774144\\
2939.7879614597	1309.26659853989\\
2940.56479163979	1310.77568857871\\
2941.25473105222	1312.3203114341\\
2941.92101384096	1313.99373526769\\
2942.59676753778	1315.68036845798\\
2943.29033348899	1317.33667535316\\
2944.01105696166	1319.10510458322\\
2944.80727400026	1320.94040773946\\
2945.67148290396	1322.82679498651\\
2946.67069283915	1324.76971625192\\
2947.78939591266	1326.86681029149\\
2948.95642079817	1329.25445756892\\
2950.08653647942	1331.81490172896\\
2951.17046219517	1334.34558899892\\
2952.22552705505	1336.97996616522\\
2953.21994015251	1339.5395617532\\
2954.12413985806	1341.9439803715\\
2955.14657096432	1344.45760185424\\
2956.49425908434	1346.78489886406\\
2958.03465744819	1349.15810535516\\
2959.61512396781	1351.30047041179\\
2961.21528057936	1353.21503246292\\
2962.83085813783	1355.10135002329\\
2964.37595073303	1357.0646761359\\
2965.87128876765	1359.13643747052\\
2967.34125261718	1361.17473704665\\
2968.71712763523	1363.03215249521\\
2970.04420834417	1364.84543762214\\
2971.45512995399	1366.52474421997\\
2973.00416563925	1368.09477498641\\
2974.59280499369	1369.45740544745\\
2976.15837063751	1370.56223150493\\
2977.70783841677	1371.45263691372\\
2979.25020009256	1372.02643094882\\
2980.79420839065	1372.47852853349\\
2982.36985609077	1372.8586362827\\
2983.99123918171	1373.41207365198\\
2985.63813536711	1374.10479813057\\
2987.22266380709	1374.87091323704\\
2988.65923942453	1375.63092211826\\
2989.81945505252	1376.42792024428\\
2990.67816969283	1377.17603937542\\
2991.32759310884	1377.79950028463\\
2991.96304564515	1378.24159846866\\
2992.4835940017	1378.57032694549\\
2992.85183317604	1378.73633010642\\
2993.27665492315	1378.77976456307\\
2993.62751746571	1378.79908455345\\
2994.03034219718	1378.77868429331\\
2994.59206957443	1378.75122803887\\
2995.08921398741	1378.75177223195\\
2995.86791665517	1378.81548920099\\
2996.57989157188	1378.87323477067\\
2997.30274974372	1378.92770385036\\
2998.23014807322	1378.95472937848\\
2999.23515931354	1378.86637676263\\
3000.07418065103	1378.67346792756\\
3000.95945328195	1378.35746987113\\
3001.67271071972	1377.95945879859\\
3002.10876523946	1377.51636561784\\
3002.4561398082	1377.06264960505\\
3002.58393569337	1376.62657185134\\
3002.93833785401	1376.39452921786\\
3003.12065139083	1376.25201398794\\
3003.32431947528	1376.30293208198\\
3003.45010879576	1376.50026049022\\
3003.65088239922	1376.74903685009\\
3003.94108050549	1376.97795321678\\
3004.28403801188	1377.19232841793\\
3004.53597953914	1377.3313076769\\
3004.75906604529	1377.38112290196\\
3005.06007834662	1377.45803177982\\
3005.3735526451	1377.52413877141\\
3005.65723552086	1377.56551667028\\
3005.96404688257	1377.50416616731\\
3006.23114962686	1377.30398543098\\
3006.50782417046	1376.987467743\\
3006.68493949295	1376.65160610227\\
3006.88636414	1376.39311917908\\
3007.21098463378	1376.21271217977\\
3007.35258047129	1376.0660577196\\
3007.56479380449	1376.12315358311\\
3007.77283974258	1376.38006855812\\
3007.96633006999	1376.6978618512\\
3008.29673430507	1376.88628696155\\
3008.47378706654	1376.86572498246\\
3008.72801225557	1376.72589834067\\
3009.07854437455	1376.48996493013\\
3009.32140022498	1376.27062672343\\
3009.41131983301	1376.18037593668\\
3009.36212892438	1376.15285644716\\
3009.25215868706	1376.16818687877\\
3009.16471525396	1376.25717275748\\
3009.09920461697	1376.35266214508\\
3009.04787723121	1376.42182958774\\
3008.79262019833	1376.42330384392\\
3008.4675919923	1376.38183143703\\
3008.15264049014	1376.34137356871\\
3007.89982929189	1376.34816618819\\
3007.7086474922	1376.39023483699\\
3007.55747216498	1376.43404720293\\
3007.47278970718	1376.46713303696\\
3007.37688785061	1376.46094668281\\
3007.28716801929	1376.44252007993\\
3007.22921193893	1376.40469498109\\
3007.24542191509	1376.35573225432\\
3007.30165621096	1376.33247559585\\
3007.32427684246	1376.33764179548\\
3007.35950714476	1376.35099598668\\
3007.41038845518	1376.35287169756\\
3007.46542814453	1376.35125912633\\
3007.53321234893	1376.33136914888\\
3007.63758739485	1376.29820715\\
3007.71288888105	1376.28978716504\\
3007.67858580794	1376.30132350987\\
3007.64886328879	1376.32112803801\\
3007.6348049632	1376.34747489458\\
3007.52502447974	1376.35303329389\\
};
\label{addplot:cs01-comparison0}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3005.6	1405\\
3005.6	1405\\
3005.6	1405\\
3005.6	1405\\
3005.6	1405\\
3005.6	1405\\
3005.6	1405\\
3005.6	1405\\
3005.6	1405\\
3005.6	1405\\
3005.6	1405\\
3005.6	1405\\
3005.6	1405\\
3005.6	1405\\
3005.63284460478	1405.01809646075\\
3006.27035895012	1405.23231434202\\
3006.90412501231	1405.41514920469\\
3007.28998779484	1405.63230680104\\
3007.57973267493	1405.6773609612\\
3007.46771423599	1405.75875143453\\
3006.97909648205	1405.81803525976\\
3006.24947919772	1405.93513269749\\
3005.14849716212	1406.01581780766\\
3003.50442622693	1405.86810570072\\
3002.24126170286	1405.10202193736\\
2998.81686346985	1404.80293247776\\
2994.29107948788	1404.39997871311\\
2989.91885383037	1404.1704247074\\
2986.09012013047	1404.06488487929\\
2981.85553788873	1404.2426878315\\
2977.11222337454	1404.66855292014\\
2972.30094523812	1404.81177680307\\
2967.60252829272	1404.57886605956\\
2962.86786035538	1404.36628550026\\
2957.89256346368	1404.18221528754\\
2953.08011383883	1404.13436804915\\
2948.18078247998	1404.66480476082\\
2943.61017028048	1405.49171206696\\
2939.05467470697	1406.05700042996\\
2934.26896758158	1406.13159646291\\
2929.3136135567	1406.22366268121\\
2923.93665147168	1405.96022423192\\
2918.89740301276	1405.58759510516\\
2913.91111115823	1405.62078966679\\
2909.56378468025	1405.81824946834\\
2904.71712822432	1406.28745276337\\
2900.21360029766	1406.37548089112\\
2895.27792755008	1406.34975412854\\
2890.53430163798	1406.25677789636\\
2885.60248911718	1405.88974257073\\
2880.74895304594	1405.96458777989\\
2875.69205127712	1406.38013010196\\
2870.93591963882	1407.112629904\\
2866.05345078598	1407.32892648007\\
2861.47219925726	1407.26411534929\\
2856.47681355766	1407.06554937687\\
2851.19663172311	1406.51232489615\\
2846.3241205157	1406.25449462293\\
2841.58173666723	1406.26628602035\\
2836.40497896129	1406.41033618065\\
2831.42224187194	1406.49489256562\\
2826.45628590131	1406.30034506739\\
2821.29658705975	1405.65142695323\\
2815.81411028749	1404.67037550541\\
2810.06292236833	1404.05811324174\\
2804.29418280962	1403.87624340467\\
2798.12117021644	1403.6873735969\\
2791.51981686935	1403.62358847084\\
2785.43512095828	1403.17608282379\\
2779.70743640153	1402.76137587592\\
2774.11560255042	1402.39605468348\\
2768.20926685635	1402.61134918946\\
2762.48399718073	1403.15077596994\\
2757.1686380576	1403.98265693996\\
2752.24126005822	1404.32158702076\\
2747.43870454486	1404.62047617\\
2742.15797132042	1404.42624031748\\
2736.82782794606	1404.31589085086\\
2731.03245841994	1404.49282168924\\
2725.40771131816	1405.1882825304\\
2719.16618919	1405.98298457373\\
2713.01928631933	1406.59722069215\\
2707.38439621768	1406.99163616716\\
2701.06053215841	1407.33245545004\\
2694.70919304326	1407.41452358559\\
2688.52184530422	1407.74405418612\\
2682.40551332375	1408.31990332008\\
2676.37312501277	1408.84176812334\\
2670.73269911285	1409.09406831269\\
2665.04820169718	1409.24873919001\\
2658.43940006448	1409.00734920644\\
2651.37350266426	1408.69348014608\\
2645.30637965012	1408.60261738641\\
2638.81234848788	1408.30401919496\\
2632.08165430953	1407.83119225532\\
2625.08878344862	1406.84419461479\\
2618.71191521331	1405.41778726829\\
2612.25212718982	1403.51178091919\\
2606.72304482827	1401.92538414306\\
2601.03232738364	1400.59799822407\\
2595.18117301294	1399.27030325562\\
2589.06477884628	1397.83617350487\\
2582.73384734934	1396.23534545932\\
2575.65097521006	1394.48832372903\\
2568.45329608991	1393.00413708353\\
2561.71257518999	1391.92097612804\\
2554.84112625642	1390.94474385043\\
2548.71337411234	1390.19085384168\\
2542.53577200165	1389.46164865375\\
2536.6411101516	1388.7355792974\\
2530.05361648018	1388.04029340559\\
2523.34913230487	1387.94631148882\\
2516.77131367269	1388.07471377637\\
2509.98686342674	1388.58673584156\\
2503.53834988631	1388.69494083327\\
2496.83542738225	1388.77381090371\\
2490.77907488325	1388.90773276787\\
2484.4801369904	1389.18610713638\\
2479.17205269134	1389.7607714837\\
2474.04967219914	1390.32825519573\\
2468.29879257126	1390.81731758611\\
2462.97791264325	1391.23814064987\\
2456.28277804947	1391.65022893894\\
2449.58701187516	1392.10826493775\\
2443.174607191	1392.92517524515\\
2437.07163129711	1394.01878327332\\
2431.18802951931	1394.84519511179\\
2425.97723274324	1395.05855924044\\
2420.72666745542	1395.38608982796\\
2414.79121770944	1395.65168213446\\
2408.86270430831	1396.21835207797\\
2403.3054688254	1396.94320960884\\
2397.5048708125	1397.80267503195\\
2392.02354676786	1398.40829150467\\
2386.39326752281	1398.91550522108\\
2380.2682113183	1399.34749363625\\
2374.72715432597	1399.64325808775\\
2369.04790021709	1400.2321494213\\
2363.04860704325	1400.90228527484\\
2356.37853463	1401.51673460722\\
2349.70508174818	1401.73132618655\\
2343.56924727755	1401.82029867118\\
2336.49288722138	1401.78273302867\\
2330.52018459634	1402.17699639441\\
2324.78652282159	1402.84924211621\\
2319.1589855646	1403.68433207106\\
2313.33531039284	1404.27069654982\\
2307.47570655794	1404.68042523033\\
2301.04162658055	1404.99804467828\\
2294.4417023961	1405.42919817199\\
2288.62068697389	1406.09153528495\\
2282.86363481247	1406.84141297259\\
2277.13344012181	1407.55657981937\\
2271.44981112946	1407.75556176114\\
2265.56081763294	1407.76719066338\\
2258.94994908636	1407.8561710462\\
2252.75522068616	1408.18469999829\\
2246.96799310384	1408.74422148863\\
2241.34136733468	1409.59766633433\\
2235.54379271369	1410.38173566397\\
2230.33803409998	1410.87195209353\\
2224.06196621646	1411.22822894955\\
2217.69555871322	1411.55604482367\\
2211.08234222231	1412.29425264063\\
2204.08289153732	1413.05464798852\\
2197.68435170859	1413.56359029612\\
2191.08965414713	1413.89100942444\\
2184.50864957507	1414.29693782537\\
2177.85412998931	1414.78604787888\\
2171.97461311305	1415.53443481975\\
2166.54490043863	1416.53646185903\\
2160.2660806956	1417.6192370837\\
2154.73682855138	1418.65541869731\\
2148.78083937852	1419.55285590933\\
2141.24352402979	1420.70408403908\\
2133.46058390049	1421.8302746372\\
2126.14016867664	1423.17650323328\\
2118.84105532574	1424.4935380676\\
2111.12485349937	1425.45710619287\\
2104.41766994519	1426.02164180671\\
2097.72157261985	1426.7395006807\\
2092.00227343155	1427.24127785133\\
2086.29275548024	1428.11365061447\\
2080.0682070893	1429.25440102912\\
2074.05400018989	1430.1200161192\\
2067.80879402928	1430.61950458822\\
2061.35475180808	1430.93868488691\\
2054.20897552546	1431.23083699085\\
2047.47616662151	1431.96431598616\\
2040.83546054983	1432.9005364761\\
2034.21599867545	1433.62830510688\\
2027.85556024832	1433.90147329792\\
2021.76603325454	1434.06723075631\\
2015.82918096897	1433.90301268094\\
2010.52013589681	1433.90360830918\\
2005.09076613709	1434.1365149587\\
1999.55042412702	1434.57265967068\\
1993.25443302648	1434.85155438602\\
1987.02648694412	1434.701674653\\
1979.91773508202	1434.37163117004\\
1973.10826958281	1434.08755607786\\
1966.98320613247	1434.46335674764\\
1961.35742753266	1435.01743901654\\
1956.46724013627	1435.68194655636\\
1951.04965738974	1435.94987345141\\
1946.48094941508	1436.31854766446\\
1940.70219346405	1436.61263477873\\
1934.54230672406	1437.27222599809\\
1928.00909059248	1438.07236238346\\
1920.92157509819	1438.78693208583\\
1914.58804087361	1439.00692146858\\
1907.58964790218	1439.48082710487\\
1900.4116459927	1439.98491274158\\
1893.96403788568	1440.82694878232\\
1888.05912022405	1441.81162013675\\
1882.44005042637	1442.88501949656\\
1876.70257876251	1443.61949379373\\
1871.14012256451	1444.23572008537\\
1865.16106164783	1444.6392672324\\
1858.89590953834	1445.5523426942\\
1853.17053725603	1446.9338194203\\
1846.96837291071	1448.23567480623\\
1840.96791854652	1449.09370484389\\
1834.49973762976	1449.56796997743\\
1827.75100548408	1449.87668713346\\
1820.97830122216	1450.04829048399\\
1814.96471711153	1450.77822709602\\
1809.05989448992	1451.60691787751\\
1803.34410300461	1452.45061026159\\
1798.45931000762	1452.77399081471\\
1793.24349482912	1452.8185617919\\
1787.01306474532	1452.86543337679\\
1780.77702287619	1453.23400618685\\
1774.7016452342	1453.61552268215\\
1768.06539540826	1454.22610067236\\
1761.48193083403	1454.44136823446\\
1755.74160379587	1454.20969636558\\
1749.74284342723	1454.11419107849\\
1743.7468023817	1454.27252808962\\
1738.20032697205	1454.92976384237\\
1732.24599359824	1455.8623079341\\
1725.98987737352	1456.87108976371\\
1719.6931903958	1457.40200646179\\
1713.85452353931	1457.75405930099\\
1707.75812021228	1458.13701764711\\
1702.63278260853	1458.66113728902\\
1697.82260453456	1459.36807147686\\
1692.59633183708	1460.11144625359\\
1687.59566436798	1460.59093602847\\
1683.10971370295	1460.373146766\\
1677.78046286153	1460.11563884045\\
1672.81128115219	1459.47923756198\\
1668.01564504843	1459.01531414665\\
1663.00049721646	1458.43567163506\\
1657.60729926172	1457.85920873336\\
1652.71745166909	1456.74716644685\\
1647.94227383703	1454.98538859335\\
1643.15993199751	1452.47465822798\\
1638.55629355889	1449.60405975099\\
1633.97876448735	1447.12813698377\\
1628.82240720477	1444.18448065161\\
1624.11187893757	1441.18663381562\\
1619.51199133739	1437.35849740571\\
1615.77229957539	1433.55022227236\\
1612.34374459529	1429.5856131599\\
1609.45126949497	1425.89783590236\\
1606.74934980414	1422.72901466754\\
1603.33370055103	1418.91814776999\\
1600.46052445522	1415.08617523839\\
1597.86772166062	1411.06170522092\\
1595.20553467742	1406.92465429291\\
1592.27350503112	1402.29900365978\\
1589.27103748696	1398.18275018237\\
1586.11734867456	1393.86070919942\\
1582.54815279307	1389.07223477922\\
1579.96681694759	1384.59386172099\\
1578.19304244146	1379.84386442608\\
1576.39570327254	1374.3239601218\\
1574.92074961977	1368.98452046863\\
1573.63253596813	1364.27792192347\\
1572.25170428665	1359.84764910297\\
1570.93170114274	1356.05426682852\\
1569.86181959558	1352.90470681608\\
1569.04317987031	1349.40054672347\\
1568.20298866696	1345.41423873287\\
1567.68652852315	1341.68184467467\\
1567.04893906341	1338.3126944117\\
1566.32602379777	1335.19772743072\\
1565.50965628142	1332.32072956901\\
1564.53700777833	1329.72674321987\\
1564.21455497929	1327.71802111095\\
1564.37623482162	1325.97365935097\\
1564.8663059136	1324.21965267711\\
1565.51739507033	1322.52995471994\\
1565.75676247896	1321.35869031773\\
1565.6076496059	1320.02889756487\\
1564.91688406994	1318.55779110024\\
1564.4230845228	1317.40045476131\\
1564.43247329246	1316.67490204314\\
1564.89176090579	1315.73754624975\\
1565.73261045816	1313.95053040235\\
1566.5545252789	1312.05139569124\\
1567.11561915434	1309.9213722552\\
1567.41224193318	1307.44018254853\\
1567.45278717174	1304.54976198586\\
1567.74793317805	1302.18774887822\\
1568.28113614696	1299.92149988412\\
1569.10532807379	1297.73979912812\\
1570.48271499693	1295.15060193147\\
1571.45399053653	1292.27096729602\\
1571.93727202592	1288.88015089222\\
1571.90673558281	1284.707499429\\
1571.51703119441	1280.68304477992\\
1571.04604140475	1277.17982819776\\
1570.69064963627	1273.82861220231\\
1570.54873029625	1270.12585947309\\
1570.21347913367	1266.74153750406\\
1569.69500711624	1263.87252479249\\
1568.58720776099	1260.76201729653\\
1567.52700279898	1258.46968848637\\
1566.93481838713	1256.27161617259\\
1566.34253924723	1253.87700894111\\
1566.05986887502	1250.49290483244\\
1565.40659796672	1247.39727840529\\
1564.65339384	1244.93222174118\\
1563.66608272484	1242.05782585256\\
1562.7542478358	1239.67475572058\\
1562.36415125468	1237.32370652704\\
1562.2054357047	1234.31331548782\\
1562.11908330204	1230.96346197602\\
1561.80888407743	1227.93046372295\\
1561.37824470113	1225.27850708734\\
1560.71305016301	1222.53860163038\\
1559.95800584437	1219.7461483611\\
1559.6726512066	1217.41773349116\\
1559.32159120519	1214.68445453\\
1558.88292364722	1211.50057248152\\
1558.11572236058	1208.41392290143\\
1557.08644684947	1205.75062820125\\
1555.97570670808	1202.85619511618\\
1555.15685138535	1200.28182929233\\
1554.64055432923	1197.56003611003\\
1554.39174075019	1194.62137679096\\
1554.07874734198	1191.85855475487\\
1553.5938150629	1189.08117094813\\
1552.91765116243	1186.4459513355\\
1552.01633945766	1183.56060659422\\
1551.40311344538	1180.89434474768\\
1551.22785698663	1178.09366455944\\
1551.32704628067	1174.99253151873\\
1551.44764977423	1171.87526956579\\
1551.29189335615	1168.8697790677\\
1551.05083558151	1165.83845082662\\
1550.77095444364	1163.00933247139\\
1550.68379284264	1160.27133068817\\
1550.96969060419	1157.16082987671\\
1551.35621458749	1153.90908819044\\
1551.37134050834	1151.21950360853\\
1551.22034041098	1148.84036665679\\
1550.79854292092	1146.34929172299\\
1550.23402508077	1144.22224757448\\
1549.97457058835	1142.33384495537\\
1549.82226402945	1139.7569681605\\
1549.63744522596	1136.8943526784\\
1549.09865842206	1134.05641897761\\
1548.22286804598	1131.6704588288\\
1546.9945971069	1128.88446833233\\
1545.55449989588	1126.68172637295\\
1544.29822935457	1124.16634908772\\
1542.75292906515	1121.39991124773\\
1540.71166085211	1117.64263835608\\
1538.28413577662	1113.39015738241\\
1535.68843665067	1110.19556303187\\
1532.48617514529	1106.5495677311\\
1528.65773754026	1102.73829519519\\
1524.7362683322	1099.26688029829\\
1521.5677691031	1095.7915084408\\
1518.51481279984	1091.98047376024\\
1515.2745162276	1087.54623151917\\
1512.15632585526	1083.21717743888\\
1509.05527152325	1079.10619190123\\
1505.74833199415	1074.58590382105\\
1502.38064191437	1070.12248005996\\
1499.81703782191	1065.68389157245\\
1497.52373508382	1061.03681186199\\
1494.91932902178	1055.73102391947\\
1492.23150927369	1050.53949634336\\
1489.65543777076	1045.74394269154\\
1486.95927848359	1040.3925079646\\
1484.40000658577	1035.29554257967\\
1482.43949679021	1030.62169129154\\
1480.62980880433	1025.68395073128\\
1479.0890101072	1020.52726614582\\
1477.54129139702	1015.64239020127\\
1476.07394628579	1011.27362621395\\
1474.43983662055	1006.90203813837\\
1473.18806986389	1002.70863121277\\
1472.42713832109	999.106973352634\\
1472.11255707503	996.527010020103\\
1472.23233680576	994.734055130266\\
1472.74091417906	993.360756736841\\
1473.16276532254	992.332241952696\\
1473.48635427533	991.156139304097\\
1473.39944605778	989.992823342972\\
1472.92097100473	987.762996451822\\
1472.55278603288	985.702299364213\\
1472.41318931407	983.815900247018\\
1472.17569872725	981.345568216426\\
1472.03253276661	978.932500180319\\
1472.13836603687	976.960750400138\\
1472.9078882803	975.171513003662\\
1473.95511842417	972.732365397265\\
1475.10740267065	969.729655753626\\
1475.54466978722	966.357849275978\\
1474.87483354152	962.842557594117\\
1474.14333124098	959.263304714796\\
1473.79185742679	955.547966784785\\
1473.63089148797	952.010955395172\\
1473.65178975499	948.266863786086\\
1473.74626034298	943.296885037315\\
1474.24040861035	937.884295082729\\
1474.62005933814	932.570118090606\\
1474.73868821667	927.805401783378\\
1474.79600532803	923.135480441904\\
1474.97629439013	918.521313298362\\
1475.73837092966	914.109687436313\\
1476.70727175924	909.47769483062\\
1477.84028349367	904.114833803518\\
1478.95585460198	899.32075456739\\
1479.73669990841	894.595273665681\\
1480.22210961959	889.336870316055\\
1480.76101105785	883.977239873614\\
1481.47919620991	879.288592317794\\
1482.23535432318	874.586656434764\\
1483.21144183338	869.527995330933\\
1484.16344195317	864.738786171302\\
1484.81284111568	860.611820828073\\
1485.62578767407	856.213842989809\\
1486.46748505817	851.733553198794\\
1487.96067626277	847.610566181874\\
1489.77846786222	843.4809309221\\
1492.12892008478	839.206252541763\\
1494.9701261089	834.877843840164\\
1497.81015326176	831.275458520786\\
1500.50663074743	827.689104676694\\
1502.95983989531	824.237799967996\\
1505.80353337811	821.23160345463\\
1509.36560555366	819.043328359703\\
1513.97977317642	817.458594246941\\
1519.20346599304	816.2613560012\\
1524.24652101283	815.615803522017\\
1529.29351470526	815.040346849245\\
1534.62971678299	814.171029981871\\
1539.69530469177	813.807468243527\\
1544.55570041632	813.994104546264\\
1550.20675470778	814.462606751667\\
1555.61198737632	814.986734420855\\
1560.65047236707	815.152280784455\\
1566.04780557922	815.165431094544\\
1571.41096410828	815.162638140157\\
1576.13014918738	815.626439987306\\
1580.65215016678	816.449668216223\\
1585.68948297667	817.414638674796\\
1590.51385294131	818.03149869389\\
1595.05443830704	818.302202202981\\
1600.22981799394	818.473230331927\\
1605.19729492522	818.712760937719\\
1609.95213727022	819.291916806157\\
1614.83327768304	819.800104563236\\
1620.68948209265	820.388107527029\\
1626.55641023326	820.848159002438\\
1631.86623381614	821.000183697909\\
1637.09582724047	820.744753597378\\
1642.09043554339	820.510643430904\\
1646.82904256021	820.426402995592\\
1651.91356042519	820.187699978344\\
1657.50935998179	820.191414538272\\
1662.97331879985	819.983378914341\\
1668.23868884792	819.547480185944\\
1674.0712983317	818.983648136768\\
1679.23515722269	818.570767256924\\
1684.24198041387	818.449323533182\\
1689.46307412669	818.319445214872\\
1694.98332342312	818.248914525136\\
1700.14049460076	817.796432907001\\
1705.35814323595	817.252011050746\\
1710.76395017914	816.736518201628\\
1715.89519875534	816.681531162402\\
1720.8433476742	816.733265970091\\
1726.36396463889	817.084008873728\\
1732.01410380572	817.374080321055\\
1736.98265328194	817.350945204436\\
1742.00488711853	817.202165870475\\
1747.02525587927	817.108963768314\\
1751.98574028433	817.390410905782\\
1756.9566164336	817.72713351716\\
1762.26727627635	818.246119131234\\
1767.35508547458	818.194164936906\\
1772.52085237761	817.996653498895\\
1777.6904274525	817.812603151305\\
1782.91315951262	817.684829001572\\
1787.86492930887	817.935122056157\\
1793.02757548453	818.520826440081\\
1798.42693230802	819.190436094035\\
1803.89368767658	819.47193256798\\
1808.9739081981	819.586407790775\\
1814.33961054086	819.463772968615\\
1819.38284558266	819.746160469851\\
1824.50950586051	820.186465943071\\
1829.75231712308	820.717290386772\\
1835.448794899	821.260169187479\\
1840.44995259958	821.325882934474\\
1845.49121955995	821.336521689657\\
1851.0619943252	821.196514400784\\
1856.26536577188	821.436460994886\\
1861.3301991337	822.091833285795\\
1867.34712088797	822.833301483614\\
1873.39424136137	823.317662758791\\
1878.67712696156	823.360338946218\\
1884.18318709872	823.03104872765\\
1889.15800121276	822.491092836797\\
1894.06516001996	822.303784936314\\
1899.49642203902	822.383763058041\\
1905.4255819722	822.747721496979\\
1911.25101578065	823.076384237212\\
1916.73158801771	823.018443747348\\
1922.43263102882	822.682533494707\\
1927.93462296918	822.346463638948\\
1933.41807847623	822.303613455335\\
1938.96454271926	822.333231343922\\
1945.02512059418	822.569142274665\\
1950.94411014515	822.395499818327\\
1956.58995110456	822.124914055239\\
1962.58842112698	821.733796463965\\
1968.24804126626	821.757907852757\\
1973.55969650939	821.997154363348\\
1979.33307589278	822.592867253922\\
1985.23445284741	823.20535125025\\
1990.81067203821	823.37092802615\\
1996.08885571193	823.214863113821\\
2001.80501252388	822.999889421651\\
2006.73577188265	823.092065436328\\
2011.61322515297	823.444161279596\\
2017.20296644354	823.908037711463\\
2022.70316664491	824.167050838595\\
2027.75223724961	824.046324640792\\
2032.963555857	823.595456516273\\
2037.93398628694	822.965602092759\\
2042.77844991067	822.629473313058\\
2047.82466468871	822.425037016049\\
2053.45725278781	822.355903603334\\
2058.8409900741	822.252824437328\\
2063.96865690369	821.802830996247\\
2069.39805895542	821.237009419622\\
2074.63079808686	820.947539446874\\
2079.76753687133	821.03704383457\\
2085.38292282131	821.04600712838\\
2091.20293186016	821.294650116826\\
2096.9855233042	821.269117169902\\
2102.68531378272	821.131982219472\\
2108.80131681317	820.851793664093\\
2114.49253400189	820.818216608732\\
2119.906584716	821.154509853953\\
2125.65806119314	821.590812739935\\
2131.39523441529	822.033052382244\\
2137.11378727248	822.126262300302\\
2142.71957656514	822.158030982098\\
2148.5846159972	822.089933236434\\
2154.20536125989	822.320652313223\\
2159.57616021498	822.462623575787\\
2165.255674172	822.80938677786\\
2170.6730256107	822.896526316714\\
2175.22711443918	822.687672889724\\
2180.5739251178	822.297049154437\\
2185.36020463265	821.8111166304\\
2190.62274900377	821.607407048825\\
2196.12534412951	821.567936255918\\
2201.87245251575	821.406402465292\\
2207.48964505158	821.054450709151\\
2212.87794310414	820.565910156686\\
2218.21779829348	820.024135829625\\
2223.35310024102	819.692276686778\\
2228.51119982579	819.538420668803\\
2234.38346983305	819.640759690175\\
2240.49559805655	819.917353314359\\
2246.1036714258	819.949481548922\\
2252.0287154044	819.704059477432\\
2257.8696983635	819.429723037237\\
2263.54496206339	819.373075631291\\
2268.76588140905	819.426696869391\\
2275.10250219017	819.69813841594\\
2281.34748562057	819.851647453578\\
2287.78999108244	819.697635452682\\
2293.61417989425	819.40495400922\\
2299.36193861659	818.921616784036\\
2304.50163540322	818.799095810023\\
2309.42767208715	818.984176193532\\
2314.93526670047	819.265569236637\\
2320.48395365601	819.444921956549\\
2326.17135707694	819.257733924741\\
2332.19608356752	818.777351839468\\
2338.37669675718	818.257555857339\\
2344.29850868871	818.463010208161\\
2350.23104539542	818.955374204921\\
2356.41229296414	819.176299891728\\
2362.2722556082	819.089841561433\\
2368.35212077515	818.628869940998\\
2374.62829593702	817.8219462198\\
2380.51891988879	817.364197432824\\
2386.32947757746	817.035588875323\\
2392.53143862804	816.507047816562\\
2398.31908756797	815.719724181737\\
2403.79076078743	814.55472039125\\
2409.11621595451	813.207105815346\\
2414.22250751263	811.692062384208\\
2419.1951976977	810.472410142682\\
2423.78871208842	809.48118553784\\
2428.53547302364	808.905314036993\\
2432.79844784806	808.078797021067\\
2435.93371565015	806.93834923304\\
2438.12425626728	805.798698072358\\
2439.79784927395	805.020187414132\\
2440.16946474692	804.584696161909\\
2440.13773269936	803.955200245119\\
2439.44300375426	803.440412354552\\
2437.19169293916	803.734984119636\\
2434.37585393895	804.17544399227\\
2432.15034622023	804.011541058356\\
2431.23053167707	803.487296470376\\
2431.7342123185	803.600989258694\\
2432.76096311281	804.169978078825\\
2434.17290980171	805.173069708012\\
2436.16971672464	806.634275099298\\
2438.62474323447	807.715218482424\\
2441.71395353641	808.48801486335\\
2445.22091834437	809.083582861356\\
2449.30135843003	809.770670360611\\
2454.45013025495	811.21775043717\\
2459.81548036563	812.908496580084\\
2464.81805521716	813.895872754204\\
2469.71023580964	814.555472634101\\
2474.57652586858	814.444405226344\\
2479.22039939136	814.761972028758\\
2483.15764105437	815.197965753318\\
2487.23971411507	816.008978926047\\
2491.67354576804	817.289562068889\\
2495.97307286921	818.246804886337\\
2499.84530328026	819.033673118623\\
2504.1143230718	820.126109289131\\
2508.06784372754	821.24718539478\\
2512.42607481317	822.580015614616\\
2516.70679636762	824.02365044925\\
2521.09034443027	825.587422860585\\
2525.58764794073	827.152298091947\\
2530.25094292474	828.270294136689\\
2534.96057473279	829.135239177224\\
2539.14132988461	829.791283713977\\
2543.53586181904	830.583262516908\\
2548.03789752696	831.192514127115\\
2553.07401416449	831.92374411757\\
2557.92305882935	832.129066131803\\
2562.85760342265	832.257493273114\\
2567.94840614501	832.187591458209\\
2572.57923277492	832.31367908538\\
2576.88470059301	832.573130031151\\
2581.61693559538	833.027396872913\\
2586.20672739034	833.414101733569\\
2590.54832810924	833.192688798193\\
2594.7603151766	833.00360970231\\
2599.20477024501	832.856539377085\\
2603.58291537229	832.931351215293\\
2607.8361640589	833.238539237899\\
2612.08297326589	834.031416368795\\
2616.63658378425	834.741587467019\\
2620.33309844046	835.070240811136\\
2624.51890886896	835.134864662914\\
2628.71246533964	834.923947961798\\
2633.17842935725	835.194437608437\\
2637.4903776873	835.500362304558\\
2642.06188350464	836.11865503094\\
2647.11175174356	836.623381468014\\
2651.4680448199	836.662004694814\\
2656.54567573544	836.587242727864\\
2661.67269932164	836.418265449113\\
2665.75363741638	836.599562894664\\
2670.51219338266	836.913222269769\\
2675.68414794823	837.349048960623\\
2680.08786896639	837.798263476467\\
2684.28857677069	837.587367294367\\
2689.47538244218	837.353877547284\\
2694.04947829033	837.301645181793\\
2699.13983810757	837.548817428689\\
2704.60298682737	838.024489044071\\
2709.6577542267	838.356670614981\\
2714.6495429906	838.717803178548\\
2719.57464726675	838.998769054223\\
2724.97073461031	839.013032454656\\
2730.4524998833	839.056891168785\\
2735.74433379752	839.38277565901\\
2741.36697435359	840.455364773402\\
2747.3803020194	841.787273573682\\
2753.18656462478	843.105608384695\\
2759.10474360646	844.131041392307\\
2765.48107077046	845.099367767497\\
2771.38062547209	845.972346911701\\
2776.64004683586	847.314036251324\\
2781.80714693518	849.29516217332\\
2787.07221977344	851.698500870834\\
2791.74448803915	854.081898897067\\
2796.48898427111	856.354176055985\\
2800.9627510686	858.862394691922\\
2804.44139561546	861.92847423079\\
2806.95734591222	864.975143905525\\
2809.50301376528	869.08896047167\\
2811.71956611138	873.44405910224\\
2813.82282750552	877.866016866455\\
2816.07404149642	882.224323355065\\
2818.51713027292	886.670832515633\\
2819.75187278657	891.063227644756\\
2821.10431911233	895.5446966579\\
2822.31025541506	900.694685335547\\
2823.71237217965	905.951779709084\\
2825.03607446681	911.140736690302\\
2826.29381184003	916.146142255884\\
2827.42575841772	920.864363971328\\
2828.15455315427	925.660131435065\\
2828.86681886836	930.405874913847\\
2829.68664311517	936.275105558285\\
2830.45957305884	942.034526884548\\
2831.39248625349	947.101183144218\\
2832.52819053387	952.252124886547\\
2833.79933311921	957.633942585755\\
2834.57089463382	962.853995423786\\
2835.04237205391	968.120217970895\\
2835.72847302843	973.773462929498\\
2836.63434695868	978.92784060866\\
2837.51389339843	984.020481265954\\
2838.80807418889	989.216149849888\\
2840.2237806463	993.954183652416\\
2840.95680440443	998.890118150848\\
2841.7779691182	1003.53184682427\\
2842.74392383939	1008.31119129514\\
2843.69332744543	1012.75015610272\\
2844.98375360638	1017.2131228634\\
2846.32652582399	1021.50637384821\\
2847.27595629724	1025.07640337969\\
2847.91699491148	1028.08411693569\\
2848.22157767023	1031.43715496091\\
2848.79132229355	1034.73080088137\\
2849.27031423161	1037.41837187127\\
2850.10755923517	1039.70516509772\\
2851.38494221789	1041.90551887638\\
2852.25272354513	1044.41591984458\\
2852.71449133012	1046.85002052964\\
2852.73688083582	1049.55774650721\\
2852.5965234751	1052.37110293584\\
2852.77456847875	1054.86042463683\\
2853.36420826572	1057.20898299609\\
2854.50859985927	1059.53357199076\\
2855.37597155002	1062.14808297887\\
2855.82587521732	1064.84767407166\\
2856.16576567988	1067.07017659361\\
2856.10940729172	1069.79556399998\\
2856.3822284869	1072.25498535074\\
2856.92084635371	1074.69269788251\\
2857.8935135787	1077.00669226942\\
2858.76507794583	1079.83095445777\\
2859.27313488648	1082.22810525515\\
2859.88523864919	1084.62797797736\\
2860.15356603493	1087.30691142358\\
2860.64185851727	1090.02741249835\\
2861.32664993594	1092.26281605105\\
2862.67076104638	1094.45778250436\\
2863.36846834607	1097.02581470662\\
2863.94270895754	1099.03871894582\\
2864.22526082475	1101.15584503887\\
2864.77287101008	1104.09653822345\\
2865.27204794718	1106.81006649507\\
2866.53588850155	1109.55038265342\\
2868.00203222176	1112.34819888358\\
2868.96596268767	1115.08922050407\\
2869.65770400583	1117.36243478517\\
2870.25758256126	1119.89343511562\\
2870.61180324202	1122.65985316608\\
2870.70542880338	1125.62610825206\\
2871.41726432626	1127.89923687855\\
2872.29493950786	1130.7769043803\\
2872.84643607791	1133.69695771275\\
2873.0512098762	1136.34510070026\\
2872.97788842821	1138.75916202494\\
2872.81102170075	1141.631813366\\
2872.89606552324	1144.39343020132\\
2873.51312206288	1146.79651314481\\
2874.22422734411	1149.60847590479\\
2874.75988315898	1152.43824470943\\
2874.84498714869	1155.11192566279\\
2874.63261092423	1158.18486541175\\
2874.46188839045	1161.5509307906\\
2874.49139979408	1164.91636237245\\
2875.0200162194	1167.94669462495\\
2875.66484345104	1171.32798921918\\
2876.10333689601	1174.80475455396\\
2876.59172428094	1177.76928175618\\
2876.80347625826	1181.03648714054\\
2877.01476816018	1184.38783604597\\
2877.75055101069	1187.73992655306\\
2878.38689394631	1190.53461967736\\
2878.95825427017	1193.55012811984\\
2879.31005871773	1196.6033417938\\
2879.32844804585	1199.34699227118\\
2879.13009291915	1202.38601255291\\
2879.40024491885	1205.82398691773\\
2880.02152173475	1208.90853795885\\
2880.76780946383	1211.85496293896\\
2881.53562932382	1214.54873211497\\
2882.20988112264	1217.11766693686\\
2882.63521433175	1220.23899110158\\
2883.28586700023	1223.58888732544\\
2884.28718939358	1227.28166688501\\
2885.7667656937	1231.62865793123\\
2887.03279431827	1235.73544834824\\
2888.47856810934	1240.15530219235\\
2889.92371600523	1245.579955622\\
2891.67314354927	1250.87020134455\\
2893.73031105414	1255.94076618768\\
2895.90587462357	1260.45528933589\\
2898.05400901495	1264.82220516281\\
2899.55860254476	1268.59260858182\\
2900.96225474803	1272.23361486282\\
2902.09194281503	1275.68821076099\\
2903.19099039596	1278.97089637048\\
2904.4513755571	1281.98382471458\\
2905.56706735501	1284.84807603921\\
2906.70934665902	1287.58384901137\\
2907.83485348885	1290.33165386579\\
2908.68949098551	1293.09458243935\\
2909.67424984449	1296.3807096212\\
2911.15672965124	1299.78901637259\\
2913.07867208558	1303.95583989647\\
2915.59452388755	1308.79254215493\\
2917.84848581444	1313.5839433117\\
2919.67009072654	1318.61931662784\\
2921.33238317542	1324.01022776754\\
2923.10744315601	1329.35057058803\\
2925.24518046187	1334.20472033342\\
2927.61258708464	1338.58378152304\\
2930.23509305948	1342.63922450008\\
2932.64267253401	1345.96708601471\\
2934.80020234041	1349.04371906937\\
2936.98655438052	1352.15824646827\\
2939.02801962818	1355.1028643194\\
2940.93217138671	1357.46441551926\\
2942.68328094876	1358.9490565691\\
2944.44058418773	1360.03397555531\\
2946.73300868525	1360.64301519961\\
2948.7650377336	1360.57212173032\\
2950.23731162414	1359.625562633\\
2951.56333724227	1358.30213490521\\
2952.74484907752	1356.68756183063\\
2953.6110929137	1355.14243272026\\
2954.51527029247	1353.66694347034\\
2955.50273741993	1352.38376376241\\
2956.1054307672	1351.3132958165\\
2956.73134383222	1350.77687155483\\
2957.39954538292	1350.80427393781\\
2958.61851597797	1351.2890495798\\
2960.12061112232	1351.90011816811\\
2961.57659091773	1352.06130332255\\
2963.28870538958	1351.88488430887\\
2964.85062691656	1351.35835389747\\
2965.94284035321	1350.86853710688\\
2966.89829895257	1350.56311004875\\
2967.77939533521	1350.63609098258\\
2968.59710134277	1350.66198003939\\
2969.43293756983	1350.86703561561\\
2970.33887352794	1351.34174835373\\
2971.23342672504	1352.03217006029\\
2971.55394389919	1352.4402724619\\
2971.94664981666	1352.53155181145\\
2971.93934090891	1352.0157394325\\
2970.57925430135	1351.73242778873\\
2970.26057715096	1351.91767857945\\
2969.55164961908	1352.27908687626\\
2969.28189019887	1352.42630564963\\
2969.18650564879	1352.43615974224\\
2969.08086464276	1352.20161549059\\
2968.77619091468	1352.05797271203\\
2968.87758552701	1352.18123973799\\
2969.00524423289	1352.21382477382\\
2968.99842172391	1352.08513264764\\
2968.82987605575	1352.05427197802\\
2968.75795484626	1352.14024342469\\
2968.78951413016	1352.23824492601\\
2968.59600167396	1352.38738673236\\
2968.47136285813	1352.42251245979\\
2968.38339998586	1352.46854934148\\
2968.35213617538	1352.52286163056\\
2968.31463467416	1352.57358971218\\
2968.46705973194	1352.53442955876\\
2968.46200626695	1352.46248371903\\
2968.59373923065	1352.38645780506\\
};
\label{addplot:cs01-comparison1}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3005.6	1405\\
3005.6	1405\\
3005.6	1405\\
3005.83147054085	1404.62231827944\\
3005.59976946853	1404.70779788808\\
3005.49985217243	1404.55355998804\\
3005.19556249395	1404.38250830479\\
3004.70340591653	1404.22459429797\\
3004.40265106232	1404.31605558444\\
3004.03920382835	1404.70266250987\\
3003.78336547964	1404.99625299863\\
3003.35528677361	1405.4268848732\\
3003.03557760407	1405.8771160439\\
3003.39731992107	1406.35350506458\\
3005.17955302945	1406.75059924199\\
3005.79525287758	1406.88180640051\\
3004.82279012068	1406.82959701354\\
3002.74227838414	1406.89627797044\\
2998.48107298365	1406.35450972111\\
2990.30432893482	1405.67807345602\\
2982.36866064995	1405.46625730926\\
2973.27658371837	1406.04009100141\\
2963.5320577118	1405.95381223236\\
2953.54588442861	1405.56535506037\\
2943.92939657291	1406.3032284675\\
2932.66584743934	1406.89095560091\\
2922.3373286738	1406.87517015644\\
2911.58611584907	1406.35090283631\\
2901.47580268259	1406.67788913512\\
2891.31645766906	1406.93102110488\\
2880.74616189368	1405.59697550332\\
2870.19891525085	1405.08623930181\\
2859.24950549198	1405.85938567097\\
2849.14436564478	1405.45556712719\\
2838.48838274545	1404.41598263302\\
2828.14021925961	1403.69843074166\\
2817.95433179459	1403.25499898939\\
2807.79716881947	1400.93667317794\\
2796.07950989402	1399.07031919579\\
2784.73776428719	1399.77210759998\\
2773.65803493121	1400.37591305139\\
2762.7473319406	1399.80653920428\\
2751.92614413802	1400.6977198895\\
2740.37069719497	1400.62048080916\\
2729.00807692359	1399.03175030077\\
2716.61628745302	1400.0529846273\\
2704.66997562256	1401.39892085302\\
2693.32008313951	1402.71167958771\\
2680.70994431069	1403.21511132711\\
2667.88145722256	1404.4029106531\\
2654.83270169307	1404.86581421613\\
2639.54500300289	1404.34192486849\\
2626.10029131233	1403.5445115777\\
2611.63146865892	1402.08833464184\\
2600.93580979623	1398.83871007171\\
2589.26132743044	1395.42070518992\\
2575.95774417883	1392.07044358945\\
2563.80554244076	1388.88114051024\\
2552.1842152251	1386.09853135253\\
2539.84781384923	1384.22107391571\\
2528.04913692562	1382.68320943955\\
2515.78880596572	1381.30330438119\\
2502.8610007481	1381.23548674081\\
2491.10095148853	1381.32783340269\\
2479.36452690168	1381.05105132757\\
2467.44109606944	1381.66247195884\\
2455.06679718106	1382.39946302232\\
2443.0042766087	1382.77006079366\\
2431.52442126826	1384.16900850756\\
2419.1850213511	1385.76515654066\\
2407.00040659474	1386.43625635819\\
2394.52168646543	1387.38395969687\\
2382.6127765717	1388.80532219612\\
2371.70551164895	1389.30109101526\\
2360.03561453958	1390.03833041858\\
2348.04172762338	1391.07464890092\\
2336.23432169897	1391.15003289482\\
2325.00154556595	1390.82348295635\\
2312.7891048119	1391.86348295537\\
2299.73721438838	1392.97921071394\\
2289.23806129577	1393.29427246874\\
2277.80828760156	1394.44220021112\\
2265.19274788183	1395.94012767274\\
2253.75379386061	1395.56669992522\\
2242.39696481892	1395.93082189018\\
2230.55386744036	1397.44265461794\\
2219.05985884452	1398.29460596826\\
2207.27017931308	1398.68140153442\\
2195.20741511592	1399.75318170892\\
2183.34016665588	1400.17318422591\\
2171.22914122242	1401.03165185691\\
2159.84546905424	1402.63147271397\\
2148.3949247674	1404.35738496877\\
2135.55728524566	1406.00009812583\\
2123.17536025768	1408.02456401538\\
2110.28995454327	1409.43566622113\\
2098.16565826998	1410.59878325804\\
2087.23816436471	1412.06200038369\\
2075.44212563782	1413.46935331409\\
2063.0649317233	1413.83600101153\\
2049.58026463983	1414.77362714118\\
2037.10312965605	1416.09502104491\\
2024.96339248198	1416.25937746917\\
2013.27079299539	1416.28640610607\\
2001.79561776515	1416.61391946371\\
1990.7081379453	1416.21628166302\\
1978.81009037898	1416.05915245124\\
1965.95173226856	1417.26696948194\\
1953.46992579388	1417.90647699786\\
1940.83649045839	1418.61526425911\\
1928.9020617676	1420.079268282\\
1917.47890998949	1420.58479768423\\
1904.59221817846	1421.23825394522\\
1891.91035228191	1423.16615259095\\
1879.98214782171	1424.63297301404\\
1867.07691790248	1425.61485166272\\
1855.50685496427	1427.97182773536\\
1843.50538656275	1429.5490639131\\
1830.16870210598	1429.78433781658\\
1817.28150457321	1430.95206983331\\
1804.52474762036	1432.62674041436\\
1792.31822589202	1432.72155062919\\
1780.16838218593	1433.05285916515\\
1768.08394325075	1433.85613800284\\
1756.41509583136	1433.59491240701\\
1744.05627516557	1433.92360909029\\
1733.3416786309	1435.54536910239\\
1722.17106958064	1436.4554856981\\
1710.04666680084	1437.05636676458\\
1699.13706979305	1438.11907168288\\
1687.59118695519	1438.46595258935\\
1677.07617686596	1436.93229410579\\
1666.36799097937	1435.00803715736\\
1654.3364507516	1432.80945806605\\
1644.03974758684	1428.14421427539\\
1634.79200705708	1422.04166018784\\
1625.8457138234	1416.407310388\\
1617.87784632658	1409.07171786004\\
1610.4637787251	1400.74304766202\\
1603.01159136837	1392.32623995507\\
1596.0020059224	1382.48653603885\\
1590.76107150029	1373.26370968277\\
1584.74053566056	1363.77330027542\\
1577.43301911544	1353.20020261218\\
1573.89248381317	1343.68015932166\\
1570.78785975978	1332.55079217225\\
1567.77851250248	1322.25828246465\\
1565.22013763886	1313.27782312765\\
1564.12875505448	1306.43908323669\\
1563.4850604206	1300.39555260239\\
1562.16843142871	1294.86413220247\\
1561.56770855389	1289.22544928085\\
1563.42595724346	1284.51103051213\\
1565.71558656403	1281.11437390786\\
1566.79604152766	1276.96636439229\\
1568.40829740864	1274.72516967531\\
1570.35390406643	1271.52395112506\\
1570.63581472453	1267.39084282486\\
1571.03857317597	1261.5658048202\\
1572.2033520007	1256.38748465795\\
1574.51435757475	1250.95344906396\\
1574.59193141918	1244.40168653423\\
1572.49553543108	1237.01259340139\\
1570.3678850268	1230.45818930763\\
1568.78330548768	1224.00254663121\\
1566.05394461746	1217.9222270778\\
1564.57684098814	1213.61190276363\\
1563.62139682124	1209.73363672488\\
1561.98400340621	1204.71865152595\\
1560.51250815938	1199.74558520554\\
1560.59806571683	1194.55409552992\\
1560.39260477354	1189.1312033676\\
1559.10527065795	1183.45394520718\\
1558.50331583771	1177.46987674995\\
1557.61361143441	1171.58272549126\\
1555.50262884067	1165.87642585257\\
1553.74592837069	1159.55183622708\\
1553.13700612293	1153.71881671633\\
1552.25511697797	1148.19708447616\\
1550.57376533709	1142.55940322234\\
1550.31972537057	1136.78771523987\\
1550.73552890075	1130.35847445523\\
1550.38870567881	1124.11377035658\\
1550.1837288891	1117.21842230807\\
1550.88673038259	1111.70013963441\\
1550.80408260021	1107.07620711245\\
1549.77250656375	1101.46982833969\\
1549.37165990124	1096.40932825699\\
1548.38661663851	1091.30652887776\\
1545.81687471809	1085.51798311767\\
1543.17865592339	1079.94706731286\\
1539.58934562558	1073.59524983925\\
1534.97299997911	1067.43915326603\\
1528.23584983638	1061.95365359124\\
1521.29878475463	1054.77006572606\\
1515.01219413381	1046.5570138313\\
1508.84031272998	1038.43530944161\\
1502.20208926237	1029.43882748088\\
1497.0490688868	1019.1200946805\\
1491.43020399909	1008.5296207776\\
1486.39759301628	999.078235538902\\
1482.57924508849	989.781848084597\\
1479.73854109359	980.774035136062\\
1476.76217064034	972.663910211242\\
1473.78458075369	964.225537830997\\
1472.89076671363	958.992021544839\\
1473.42692357786	955.570165764637\\
1473.69991473935	952.591196383981\\
1472.9900810045	950.165378855467\\
1472.4783566608	946.271534942031\\
1462.60224933005	947.434205768611\\
1464.1941405098	941.754456967122\\
1466.53097745855	935.28014941481\\
1465.3414339124	929.277192169629\\
1464.46582448165	920.963575825089\\
1464.38773364172	911.320364094608\\
1465.46159279551	901.378870531355\\
1466.16709565524	891.407031752353\\
1466.78625361883	880.912208449473\\
1469.01224882445	870.242059198535\\
1471.55518731607	859.748094326458\\
1472.81666502871	849.435632637845\\
1474.28355887963	838.917495079725\\
1476.44232501867	827.990760244551\\
1478.37578368165	817.603526933435\\
1480.53640838224	806.677701872914\\
1484.57483401895	797.850464247502\\
1490.50119696017	790.05909735977\\
1496.80671001863	781.252066838045\\
1503.00947715917	774.240014960547\\
1512.69390657686	769.951557343516\\
1524.0945582451	767.69775405317\\
1536.19816728026	765.40801954161\\
1548.34562751233	764.945891336826\\
1561.08179581259	765.834928003995\\
1572.96956573421	766.044340507188\\
1584.13483214367	766.995975967479\\
1595.35396492183	769.040898613025\\
1606.26786303578	769.81963132069\\
1616.64206251672	770.502801857885\\
1626.95076597103	771.803556967927\\
1638.01732074603	772.863422658769\\
1649.19696724464	773.154619485652\\
1659.3596192704	773.318803620454\\
1670.80763545808	773.603030780328\\
1681.8446893938	772.793262423592\\
1693.80477089039	772.031057631491\\
1705.17720310757	772.124272218425\\
1716.05089403415	771.525755590958\\
1727.41540713565	770.905749195715\\
1738.03204945689	771.363155963414\\
1748.92192995051	772.104907998536\\
1760.40662253614	772.061110551376\\
1771.46369196719	772.397433062001\\
1782.67707209363	773.366841778103\\
1793.48733337613	773.123215261082\\
1805.25198501829	773.307357412155\\
1816.85090932351	774.568240122491\\
1827.41545633058	775.56738518504\\
1838.23893796138	775.855655381652\\
1849.2059340576	776.987616770288\\
1860.67677323606	778.283801959263\\
1872.10647711034	778.495891069446\\
1884.777472758	779.150108431333\\
1897.25600386255	780.614114962688\\
1908.72125025463	781.059859249094\\
1920.6850799657	780.435681851044\\
1715.31082674706	776.85931482095\\
1727.31983792553	777.61522204152\\
1738.82187820325	777.491191651029\\
1750.70054574002	777.352026956441\\
1762.40661715717	777.956816734501\\
1773.57067900254	777.533500903698\\
1785.82009519898	777.827084331698\\
1797.77919198388	779.284426635477\\
1809.6983259236	780.16352049946\\
1822.15852762944	780.262526057604\\
1833.89847031009	781.43256989234\\
1846.39722709234	782.603933301924\\
1857.93273181581	782.24766849772\\
1869.24180806822	781.872053400737\\
1880.26487372915	782.49882007431\\
1890.22309832178	782.253525950094\\
1900.56757824383	782.033360448371\\
1911.26921109402	782.438197602459\\
1922.97417568527	782.678793768411\\
1935.40458612302	782.725496598421\\
1947.12536549578	783.574838733636\\
1959.67392630621	785.070698487266\\
1972.19832092108	785.461599729305\\
1984.66297342286	786.040342897443\\
1996.85652092541	787.110261935448\\
2008.75252334413	787.260635951811\\
2020.88608205763	786.863089812794\\
2032.88190974076	787.062681906178\\
2045.2402195162	786.936544482574\\
2058.02708801068	786.437245085435\\
2069.53646548568	786.713250917069\\
2081.20594657498	787.561988626019\\
2092.81941340188	787.831188655656\\
2103.68608901059	788.026068436489\\
2114.04104720306	788.89920397934\\
2125.46230643073	789.21804310656\\
2138.68745284938	789.08102705386\\
2150.73752386801	789.896180684747\\
2162.02103039904	790.59061040584\\
2174.09357953104	790.341151555528\\
2185.32477546578	790.622254970339\\
2196.66533072382	791.76493619303\\
2207.83747860112	791.579103382384\\
2219.08558382982	790.851077721624\\
2229.79690164127	790.536772049142\\
2239.62795395677	788.826987647134\\
2250.46578521848	786.543201370618\\
2259.65662518557	785.162797479266\\
2267.54439797908	784.316441502336\\
2274.1537679955	782.429334852117\\
2277.35540869553	781.411767416942\\
2276.08881691674	780.658931676914\\
2271.7877130432	781.376014469214\\
2270.2111201045	781.154372024744\\
2272.67942958193	782.774437721961\\
2277.75225111567	786.629642899223\\
2283.88139409585	789.371776812001\\
2290.3410170619	790.829151846512\\
2297.85969179829	792.916493719174\\
2306.14819908879	793.946832207145\\
2316.53513659289	794.944105274289\\
2326.4820372686	797.571332695792\\
2336.6124384407	800.190716089665\\
2344.87693619069	802.515094077833\\
2353.62268544704	805.771727588662\\
2362.26935995969	809.277327319391\\
2372.06862581618	811.769456410754\\
2383.80495040063	814.280296994171\\
2394.40016653824	816.285502107394\\
2404.94685178663	817.106974968856\\
2416.03546077333	817.326530118802\\
2426.34217863825	818.010784698795\\
2436.27770269457	819.089906263006\\
2660.37946182456	826.784553350003\\
2670.36669066058	827.97231786351\\
2680.31815944306	830.501937521578\\
2690.04945427325	832.053816816552\\
2700.09557520591	832.795575388341\\
2710.74554888327	834.50659080054\\
2721.20561466723	835.42243162577\\
2732.27257529809	835.782002579947\\
2743.18731930819	836.730153681388\\
2755.091298346	838.611879918395\\
2765.02165702966	840.874919467125\\
2774.68640230112	843.251588809338\\
2783.50967798106	845.399375162254\\
2793.07336675804	847.439014205718\\
2803.30761074341	849.16290388906\\
2813.22737995764	850.659796602115\\
2824.40441198303	853.163029333822\\
2835.58149213074	854.293145793002\\
2848.28604690326	854.654204814262\\
2858.00124519332	857.702780242772\\
2868.19255172582	861.993789498378\\
2877.04614555311	867.649086510056\\
2881.61051208814	875.596300430567\\
2884.82087722058	884.816924173913\\
2889.30679366496	893.65952617749\\
2893.20303757879	902.461193435822\\
2895.89202867085	912.216111070935\\
2898.18780477748	922.594844625073\\
2900.43998120904	934.167632223448\\
2901.4968580054	944.642051290393\\
2901.62984863471	955.975237545904\\
2903.67214486248	967.059709265718\\
2905.7199370585	977.407829094634\\
2907.42447273866	988.27202684631\\
2909.3277736981	999.117793572615\\
2911.9683895756	1010.58924292646\\
2913.81419248667	1021.42828280789\\
2916.41331945434	1031.88102784606\\
2919.5382638338	1041.99323281576\\
2920.80567431465	1049.55942235419\\
2921.17428554074	1053.78373349896\\
2922.46123340531	1058.5549240034\\
2924.40093518844	1063.61357486917\\
2924.1959225161	1069.13184064109\\
2923.98382945679	1074.54628866571\\
2925.44912596126	1079.15150935282\\
2926.64132000133	1084.53388839548\\
2926.45577992934	1089.30340255751\\
2926.77962521604	1094.92666890226\\
2928.66604353624	1100.22546241085\\
2929.55267191121	1105.05001444252\\
2930.18953079229	1110.070496342\\
2932.13828975335	1114.76234871306\\
2933.3932663891	1119.37671292345\\
2933.31987428949	1123.87083157849\\
2935.73389345133	1128.84258603472\\
2937.91443605587	1133.95905446873\\
2938.89636936493	1138.59782536626\\
2939.19677863815	1143.96564793539\\
2941.2135475915	1149.57412209282\\
2942.11037528623	1155.21571236494\\
2941.42107394822	1160.70454897535\\
2942.26418290278	1166.12198204848\\
2943.58631284001	1171.7187008516\\
2944.45128477809	1177.09633521394\\
2945.66184414131	1183.55567537527\\
2948.83000681219	1189.57135378438\\
2951.29299511065	1194.97055983243\\
2953.73786700114	1200.30529827255\\
2956.09842081326	1205.08123857033\\
2956.90132124601	1210.88577323743\\
2956.80573325892	1216.6347879683\\
2957.93284182153	1224.23176335164\\
2959.40498996383	1230.98883472987\\
2960.42762803766	1238.19258551997\\
2962.56614089339	1247.07529953311\\
2965.85572117495	1256.80127142852\\
2968.44389490629	1266.07523482724\\
2972.33051579972	1276.4414273281\\
2976.39841644206	1286.06209018698\\
2979.36891121158	1293.59383780141\\
2981.95829632172	1300.32525811586\\
2969.93051046886	1297.55110456893\\
2971.54052383421	1303.31607699402\\
2973.32284543533	1309.7741706162\\
2975.84364227157	1317.57269568696\\
2979.57203246381	1327.10417728597\\
2983.308188328	1337.02488578221\\
2987.26258310607	1346.3548682694\\
2992.22849581847	1354.98663540005\\
2997.0149526824	1362.46577075444\\
3001.50304015441	1370.12972699232\\
3005.08925098427	1375.82128355599\\
3007.90446296768	1379.68520835862\\
3009.77320506006	1380.07118538047\\
3010.49492361113	1377.98722273782\\
3010.20753412422	1375.83774502095\\
3010.23279980792	1373.81182544758\\
3010.55568668865	1373.44401480198\\
3012.28931230112	1373.96917641816\\
3003.07864896451	1409.15128646596\\
3006.41820579925	1408.38235586943\\
3008.67777778576	1408.46738551582\\
3009.97547734045	1408.72683617687\\
3010.69872246237	1409.82007456609\\
3011.34922976454	1410.2230805493\\
3011.43946152578	1409.75994374285\\
3010.03847736955	1410.22773915742\\
3009.68741356747	1410.35397306457\\
3009.43915846601	1410.00681228936\\
3009.69501525613	1409.93771572016\\
};
\label{addplot:cs01-comparison2}
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
3005.6	1405\\
3005.49454381126	1405.23491498154\\
3005.33525026423	1405.60619525496\\
3005.10804930704	1405.79645824083\\
3004.68285743176	1406.31487164522\\
3004.5274871116	1406.71476505951\\
3004.87590887996	1407.09034690076\\
3006.15072585788	1407.28820015353\\
3006.87329075411	1407.41221222052\\
3006.59318911692	1407.45277423578\\
3005.1019764544	1407.61328402929\\
3002.00205747848	1407.41627311041\\
2996.0385475229	1407.04413175088\\
2988.90821938004	1406.7533581241\\
2981.64580397942	1407.2108332832\\
2973.20773470985	1408.1443572389\\
2964.60725942766	1408.17484506126\\
2955.87771133232	1408.10634492835\\
2947.38939174531	1409.04109475844\\
2937.37687420147	1410.60254782921\\
2927.52740775522	1410.74736272742\\
2917.95272657265	1410.09103221819\\
2907.84164938353	1409.57516091325\\
2898.2252859134	1409.82701237513\\
2889.7372616205	1409.4431744313\\
2880.50976476632	1408.85024171064\\
2869.25633473702	1408.7459579424\\
2858.12629381603	1409.58113192035\\
2848.27880117804	1409.44834087788\\
2838.26156007599	1408.83906244287\\
2828.82327932668	1408.3470834604\\
2819.16914932228	1408.39859218007\\
2809.92276670456	1407.5573063679\\
2800.11172482818	1405.61127947246\\
2790.08413929679	1404.80047282188\\
2779.59132966139	1405.13095021689\\
2768.5465831512	1405.3837799296\\
2757.61365539998	1405.25016403061\\
2747.12008590312	1406.23338719745\\
2736.44579084866	1407.47080798975\\
2724.76736556491	1407.58941851348\\
2712.2107519558	1407.84676153498\\
2699.45985193408	1409.65736108963\\
2686.29869889617	1411.74918333298\\
2672.95082036287	1413.14990690409\\
2660.04940253711	1413.99669186127\\
2649.08111949814	1415.22395258987\\
2637.31500314999	1416.09603731629\\
2623.22266112071	1416.1708229036\\
2611.28932746748	1415.82153105136\\
2600.1282213962	1415.25082377058\\
2589.79050073366	1413.45276583124\\
2579.44627755483	1410.71497527624\\
2569.12220077473	1408.22955889907\\
2558.32475334401	1405.597766469\\
2547.76617215904	1402.62518410902\\
2537.57309729651	1400.36819985105\\
2527.08492914115	1398.96518139222\\
2516.88715696229	1397.73423463121\\
2506.47573503413	1396.40164275755\\
2496.36199408812	1396.46547150889\\
2486.18232065509	1397.11223767303\\
2474.40319501246	1397.3876060872\\
2462.0329252976	1397.88748006687\\
2449.87524558079	1399.12748063242\\
2439.54822017236	1399.90767996794\\
2427.57485020992	1400.62772279546\\
2416.32490818793	1402.34858988333\\
2405.60358255084	1404.50386579032\\
2394.12683190147	1405.57167378415\\
2382.67961253145	1406.48212394861\\
2370.96632719237	1408.05268462443\\
2359.79293442902	1409.20496492578\\
2348.29682062026	1409.92820330265\\
2337.47271624954	1410.88131863328\\
2327.15060341076	1411.99901005833\\
2316.85648529877	1412.28115135099\\
2305.90780204129	1412.19870710997\\
2295.55907523386	1413.42638879509\\
2285.07675887588	1414.99311310072\\
2274.00262522108	1416.03881686219\\
2263.61353554373	1417.22913418294\\
2252.99799469363	1419.26776506465\\
2243.43130266921	1420.26029177711\\
2232.37420535764	1420.26645074794\\
2221.25694321041	1421.21183349039\\
2211.76480502333	1422.95971919233\\
2201.07433888837	1424.35700411632\\
2191.11120900682	1424.92705486842\\
2180.96338026532	1426.08793947354\\
2171.52866776868	1426.86537993145\\
2159.70356684695	1427.48579782493\\
2149.60797071548	1428.62926220931\\
2139.00240595657	1430.65039986943\\
2128.75371894533	1432.36574810509\\
2119.76484906454	1433.75413499177\\
2110.39616173123	1435.67274387203\\
2101.30995148295	1437.40771669826\\
2090.79438585429	1438.64606119768\\
2080.10281421915	1440.16736933554\\
2069.38637465519	1442.29995535705\\
2059.08474575107	1443.42136210298\\
2047.12232455864	1443.96556253652\\
2036.47643089743	1445.24684937602\\
2026.39372539626	1446.69035499082\\
2016.38299866912	1447.16747423654\\
2006.44150263199	1447.31277068784\\
1997.11675623099	1447.75960034974\\
1987.4430854783	1447.96698497214\\
1976.46308328639	1447.53604758348\\
1966.82578828707	1448.2312547648\\
1955.60815202151	1449.59951229342\\
1943.77220128347	1450.41226129724\\
1933.5042446608	1451.1634186533\\
1920.91487667658	1452.97657253187\\
1908.63389643829	1453.95438087767\\
1896.34487189262	1454.60927014756\\
1884.95715959305	1456.27648563633\\
1874.90381399966	1458.02171873575\\
1864.60279809803	1459.04339452519\\
1853.76575296389	1460.40981013585\\
1843.29573446301	1462.84394696624\\
1832.84344404363	1464.17247673872\\
1821.52206299446	1464.50626956672\\
1812.20205737846	1465.54118329742\\
1802.19323448854	1467.21304566822\\
1791.36397551764	1467.68062687446\\
1780.397505238	1467.82335011746\\
1769.22357534331	1468.73539835751\\
1758.00106120458	1469.53969762804\\
1746.61434282255	1469.502806682\\
1737.31219796669	1470.32743677268\\
1726.39284640405	1472.30482042775\\
1715.45445539673	1473.43415828002\\
1704.9529903893	1474.15530172126\\
1694.88084802284	1475.44293417435\\
1684.5874439326	1476.68429990059\\
1675.17689801553	1475.87539760971\\
1665.17294481773	1474.45757136834\\
1654.9015606149	1473.13029361132\\
1644.6426432712	1471.12366334216\\
1634.84538662645	1466.79466773163\\
1626.10002670106	1461.97678033898\\
1618.65539250696	1457.55908493807\\
1611.39270514936	1451.9059151621\\
1603.42426994243	1444.21215793223\\
1595.86393467816	1436.39038231337\\
1589.73905007371	1429.36890999884\\
1584.76810968518	1421.77762165759\\
1579.73360982975	1413.47442913493\\
1573.61272923298	1404.65021526247\\
1566.91097895265	1395.14610741275\\
1562.89467210093	1384.84185925311\\
1559.92508043708	1375.15484988726\\
1557.01669315418	1365.95712587585\\
1554.55249088716	1358.68239021962\\
1553.41833863442	1353.03816091049\\
1552.77778331072	1347.78645949325\\
1552.09681783468	1343.76083669861\\
1550.87199773311	1339.65915433366\\
1550.91495589695	1336.26713696013\\
1552.35736272387	1332.92346836366\\
1553.4686625862	1330.4656914575\\
1553.43426545032	1327.6298317715\\
1553.90213273872	1325.60676914642\\
1555.23470569622	1323.1486606574\\
1555.77607697225	1319.60224218697\\
1555.69381068658	1315.13596737925\\
1555.69722299966	1310.48486191696\\
1556.924123301	1306.22359957654\\
1558.39273712101	1301.27476832725\\
1558.59371504999	1294.92388964126\\
1557.42506755615	1288.86019680116\\
1556.66574732287	1283.89709419353\\
1555.86221592298	1278.85193612488\\
1554.06095441621	1274.10172225937\\
1552.30264120763	1270.29283989083\\
1551.40595197312	1266.44727020308\\
1550.5623003086	1262.23436204571\\
1548.91910354919	1257.80549092517\\
1547.73721805564	1254.12279082974\\
1547.6128104991	1248.97754899342\\
1547.2358825102	1244.79274497394\\
1545.91715740351	1239.98601686694\\
1545.15545649329	1235.64085042118\\
1544.64552107282	1230.48302085673\\
1543.35639003711	1226.40247189153\\
1541.29360828626	1221.19255232473\\
1540.2153590408	1216.3462423214\\
1539.70838901989	1211.27365004909\\
1538.47808734223	1206.68377321546\\
1536.86314108863	1201.66960673477\\
1536.58450548265	1196.11156440435\\
1536.84312798315	1190.49913306151\\
1536.40043200027	1184.76901801192\\
1535.99441364453	1179.80724229353\\
1536.53995585137	1174.52405900112\\
1536.6055079952	1170.53149285048\\
1535.76743552535	1165.59867145124\\
1535.11142550439	1161.86199008046\\
1534.71422972178	1157.16302135081\\
1533.43733990931	1153.44936327662\\
1530.77867780433	1148.34619166068\\
1528.55961433191	1144.29361247574\\
1525.81499411452	1139.73758509484\\
1522.33725553797	1134.99891155855\\
1517.00253697075	1130.08704733318\\
1509.94895192042	1123.8423052988\\
1504.20244455008	1116.93016431127\\
1498.79637171409	1109.53378949258\\
1492.78249332029	1101.86749325264\\
1487.25561072208	1094.22845325542\\
1482.68877981676	1085.28600641065\\
1478.31821648461	1077.20283531965\\
1473.90887509396	1069.07291964074\\
1470.38083803162	1061.40814429678\\
1467.21200780937	1052.42959484654\\
1464.31292624761	1044.44264196686\\
1461.43175868448	1037.46440324319\\
1459.37848908618	1030.80148119926\\
1458.98539159483	1026.61481236218\\
1459.61265805541	1023.65235663014\\
1460.2262825855	1021.22651634796\\
1459.76174794974	1018.86311778755\\
1459.17609071249	1015.99424282833\\
1458.87465667553	1011.88933238522\\
1459.74968617521	1007.66993329235\\
1462.14885042012	1001.60737708987\\
1463.01276433789	995.434843544676\\
1461.53200189144	989.598399497478\\
1460.49183810684	982.337182730439\\
1460.27585503188	973.66020146158\\
1460.85435420865	963.715360129518\\
1461.13017286702	954.780069924697\\
1461.26864235294	945.74376198028\\
1462.82913402562	936.042439458592\\
1465.06022931265	926.540084320255\\
1466.65846598816	916.968535251758\\
1467.52130347446	907.26219765047\\
1468.99875316595	898.021728495341\\
1470.78167932287	888.795805965721\\
1472.24216977974	879.189179131365\\
1473.95581972179	870.349591863316\\
1477.607779423	861.394529985421\\
1482.39640187169	853.666145377276\\
1487.52390693903	846.84855168066\\
1492.34464123207	840.221653460606\\
1499.14193717968	835.348042609087\\
1508.79231836015	832.419220689728\\
1518.75984271442	830.597890910794\\
1529.11468442916	828.854747422889\\
1540.39199894682	828.66966011018\\
1551.19268359675	829.359932193928\\
1560.67087983297	829.477703381878\\
1570.69297966676	829.772728937138\\
1580.05371521523	831.327727484012\\
1588.30658607613	832.294327079277\\
1597.67090669094	832.552370450371\\
1606.72897755667	833.187511164181\\
1616.9957103518	834.094020961527\\
1626.65220779664	834.674611049634\\
1636.56327835944	834.662659101814\\
1645.84377725695	834.792326261326\\
1655.50977155376	834.873395978084\\
1664.83591032038	834.314439560962\\
1674.78263930822	833.213164688235\\
1683.59930329571	832.983817544668\\
1693.99017075441	833.036111247353\\
1703.68217139986	832.122149063739\\
1713.82881162288	831.422817788335\\
1723.66235904341	831.790527959054\\
1732.68927531182	832.420131423463\\
1742.37002189349	832.331609233583\\
1752.43922390352	832.441811828877\\
1761.33990155594	833.167683570221\\
1769.78129948332	833.315808318199\\
1778.78628615314	833.162017077187\\
1788.8792640233	833.407170007909\\
1798.87145371895	834.709043199298\\
1807.39763316257	835.263801564508\\
1816.67295235121	835.468393686121\\
1826.78253917139	836.464153525747\\
1835.99733903753	837.577353369456\\
1845.36079668485	837.762053269358\\
1855.20264041613	837.66865361987\\
1865.64665172839	838.730276873839\\
1875.77703671678	839.716853296325\\
1885.54044513302	839.289751148051\\
1895.54418383726	838.543332064526\\
1906.32005263775	838.738387378139\\
1915.27496905693	839.383809818453\\
1924.77530840253	839.152201743905\\
1933.90205291206	838.88894507654\\
1943.54881740363	839.127629518364\\
1953.50044729872	838.845028243521\\
1964.01810474267	838.187040296734\\
1974.2321601977	838.626677121905\\
1984.79425783787	839.947298594603\\
1995.08059453592	840.094190831368\\
2005.03626250871	839.842247615969\\
2015.4466594565	840.689433758157\\
2026.93901667499	841.96213575341\\
2037.92878088737	841.954673868687\\
2047.97525836448	841.309122072398\\
2057.28532239241	841.223280133032\\
2066.45102702242	841.434308508219\\
2076.38946923313	840.783989823934\\
2086.70312542367	840.473958354391\\
2097.17455002398	840.558886812138\\
2106.9860373569	840.665891596821\\
2117.20961636781	840.545423879188\\
2127.87153302379	841.144732915826\\
2139.21320475669	842.314588456612\\
2150.05192016307	842.624041978855\\
2160.82290025198	842.638342524162\\
2171.29446345666	843.197764949745\\
2181.03997984296	843.82219230217\\
2191.83227886154	843.575366205202\\
2202.6784202321	842.935336325509\\
2212.90001482425	842.824276554221\\
2223.18357288273	842.620729606458\\
2232.99004854249	841.952363387398\\
2242.79115222794	841.577084538759\\
2254.07054056963	842.11071421116\\
2265.500810596	842.65207350975\\
2277.34132897147	842.328216440599\\
2287.47016262565	842.275660892773\\
2296.83114103337	842.820649702487\\
2305.89040105775	842.847904660715\\
2316.065122243	842.409822648953\\
2326.28142091235	842.572796170297\\
2336.03228045901	843.112953038717\\
2345.51045210919	842.986702165242\\
2355.64667753545	842.380685352149\\
2366.59528746285	843.065570882955\\
2376.30999911374	843.384169205835\\
2385.33277341268	842.70690103164\\
2394.15599724495	842.025619131731\\
2405.01898365886	841.306498973848\\
2413.71678648361	839.781729682984\\
2422.64882703789	837.566113736936\\
2430.70800012317	835.818120494839\\
2438.99026041134	834.819020038875\\
2445.85234272358	833.006288894473\\
2450.53410387636	831.385709279719\\
2451.82965854498	830.72090008669\\
2450.04011464473	830.346910331201\\
2446.4578582529	830.926443824902\\
2444.74632681973	830.527222283844\\
2446.71681311405	831.50560985377\\
2450.7569496559	834.429495665798\\
2456.2734242596	837.29221825923\\
2462.74615831515	838.98897202973\\
2470.52677621214	840.81010974581\\
2478.87005089893	842.412497111304\\
2487.97161158014	842.76715545053\\
2496.86391130608	843.597077244771\\
2505.62342562545	845.793349047147\\
2513.94303660323	847.885666263451\\
2522.7559538162	850.02016219682\\
2529.74798494921	853.047035334689\\
2538.01158076239	855.69539923664\\
2546.37252934398	858.613113555419\\
2556.44228527892	860.674049957726\\
2566.11173398643	862.487226599482\\
2575.16503187689	863.921276289444\\
2583.81870667332	864.193780380902\\
2593.48629353569	863.969593326934\\
2602.62421017724	864.346313075144\\
2611.40351162305	865.133465057228\\
2620.90069706892	864.92797943922\\
2631.00842017982	864.727609917826\\
2641.04228505685	865.751191069072\\
2651.28623963844	867.89928500712\\
2661.34709688275	869.150008045003\\
2671.31450036604	869.718008194448\\
2679.8415709763	870.591976111508\\
2688.36377797367	871.279887364956\\
2697.29735859065	871.38842792665\\
2706.32673312443	871.74620947915\\
2716.30499083457	872.961787379133\\
2725.50059459462	874.608718334492\\
2734.87334196134	876.259964848688\\
2742.26933829374	877.85563599743\\
2749.62041206728	879.23048765112\\
2757.9051603974	880.33058534939\\
2767.96842969571	881.009811300756\\
2777.43220280072	881.581785211786\\
2788.2645325781	883.630540672685\\
2798.22797147636	885.511629483346\\
2809.56851192611	886.514712998954\\
2819.46943292299	888.312776072058\\
2828.24338632132	892.196168203052\\
2835.70770591011	896.749508108446\\
2842.50972726114	902.072796536764\\
2846.91263320925	908.83001211968\\
2850.23687283559	916.767638959391\\
2853.70028261169	924.707938103727\\
2857.00913492801	933.251742684123\\
2858.98539336829	941.351872770165\\
2860.97368012356	949.851865980215\\
2863.2703053993	958.346497187524\\
2865.28051403715	966.657974626219\\
2866.34450631471	975.240803933768\\
2867.29134309667	983.280676948793\\
2869.30629557526	993.06804775338\\
2871.218806713	1002.29966590065\\
2872.49107029268	1011.89761202454\\
2873.87819613127	1020.77115137114\\
2875.64630005488	1029.33586634693\\
2876.94965691026	1038.6735971292\\
2878.16758196898	1047.5074871219\\
2880.29407582736	1057.04210817402\\
2882.65807818369	1065.17252706847\\
2884.1148785398	1072.30244045293\\
2884.77202942424	1078.62094089426\\
2885.83836107225	1084.52140841741\\
2887.68119924402	1090.00346908051\\
2888.51707951726	1095.73661680089\\
2888.3347648991	1101.68023966896\\
2888.96645931518	1106.77977347933\\
2890.55697503978	1111.39996255214\\
2891.4435439401	1115.57108907588\\
2891.49753997302	1120.56023427457\\
2892.24898522879	1124.92598878401\\
2893.73361642492	1129.42936690115\\
2894.5120332923	1134.07760057249\\
2894.99636512857	1138.79383621799\\
2896.39516470501	1143.17617315901\\
2898.22274550504	1147.61477202701\\
2898.94573181525	1151.64872896823\\
2899.41723636113	1155.5701386716\\
2901.4091676648	1159.42540459243\\
2903.02619282463	1163.49605758577\\
2903.58658941764	1167.13237828546\\
2903.86406638907	1171.35099364392\\
2905.07625257513	1175.26377591818\\
2906.11389757471	1179.56780801033\\
2905.9384282948	1183.47831418958\\
2905.72657083055	1187.49365884643\\
2906.70054008006	1191.0881730538\\
2907.63529007938	1194.90513870542\\
2907.80553912301	1199.61457383262\\
2908.47186185842	1204.33963320909\\
2910.44543470158	1209.26375975661\\
2911.89077078749	1213.80344039829\\
2912.47984234662	1218.89737958395\\
2912.86097657052	1223.57641087456\\
2913.38338365898	1228.25430501694\\
2913.46774767518	1232.78402216403\\
2913.25346070503	1238.15135424558\\
2914.22342529738	1243.44805778034\\
2915.54329355138	1249.17032342673\\
2916.41729641735	1255.41811413665\\
2917.95007643919	1261.66797537662\\
2920.73040840334	1269.47486527082\\
2923.35507521942	1277.90827761335\\
2926.41817733299	1287.63532493247\\
2930.46869519226	1296.56459521595\\
2933.96468248634	1304.73206565926\\
2936.47265879258	1311.90450916536\\
2938.94662072056	1318.64847632303\\
2941.69650563744	1325.00613955404\\
2944.25478787666	1331.03598869194\\
2946.43061411645	1337.47808041602\\
2949.3041858207	1344.45272208325\\
2953.64074643624	1353.06499649263\\
2957.34144882287	1362.32989186276\\
2960.20480018893	1370.78201796921\\
2963.66728215556	1377.76632287675\\
2967.88615355006	1384.22207966051\\
2971.71146718758	1390.09132102397\\
2975.76503385283	1396.70054601417\\
2978.81035654727	1400.94551742125\\
2981.69418481861	1403.82570726507\\
2983.6850552804	1404.23050168794\\
2984.76608159828	1402.96968137855\\
2985.3629786811	1401.01434902264\\
2985.72475228548	1399.35607698733\\
2986.16192103288	1398.21959352929\\
2986.94665882789	1398.50233273386\\
2989.04828811607	1399.1801050924\\
2991.41406705091	1399.03103081033\\
2993.95103508939	1398.47450338874\\
2995.88589901173	1398.57684365898\\
2996.9924468406	1398.79050609812\\
2997.75959838996	1399.61280315805\\
2998.17805150887	1400.60218216126\\
2998.49946310477	1400.61141482739\\
2998.02959991858	1400.38815695557\\
2996.54913108738	1401.01157384087\\
2996.06882966085	1401.0246729523\\
2995.72645492829	1400.73166993922\\
2995.7293674109	1400.70110590889\\
2995.7916374594	1400.51909968284\\
2995.71424391198	1400.54353422551\\
2995.47839064285	1400.77544217225\\
2995.1916000582	1400.90412147548\\
2994.92272222361	1401.05674705727\\
2994.89079300662	1400.99450190065\\
2994.91128097711	1400.7710012775\\
2994.93567296496	1400.7351625342\\
};
\label{addplot:cs01-comparison3}
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
3005.6	1405\\
3005.33709263825	1405.28380800405\\
3005.12098663214	1405.64352386684\\
3004.87732614707	1405.81526830386\\
3004.5281752883	1406.23549648642\\
3004.37889255268	1406.6288067288\\
3004.72412447689	1407.03864732349\\
3006.00883630772	1407.34035652855\\
3006.71635622915	1407.63791121853\\
3006.11127884192	1407.62747582173\\
3004.58156085601	1407.68049652941\\
3001.71067675622	1407.47314662493\\
2996.15594278451	1407.03577525261\\
2988.81728974371	1406.63751092685\\
2981.69209478429	1406.90615465185\\
2972.96601147023	1407.57887575357\\
2964.55792982281	1407.57797052006\\
2955.83878619435	1407.49499190741\\
2946.81818797701	1408.27458411274\\
2936.85852546109	1409.48952714366\\
2927.81207701866	1409.64001921542\\
2917.45523146606	1409.16505055255\\
2907.54652342106	1408.96992860567\\
2898.66266848327	1409.62807802803\\
2890.34462436279	1409.89676875169\\
2879.53534327837	1409.86250026988\\
2869.1631781884	1410.1110349378\\
2859.09924101251	1411.20475877941\\
2850.58213271794	1411.51348955075\\
2841.62125883473	1411.06350130134\\
2833.07934573498	1410.63153994712\\
2823.75815003353	1410.58887780756\\
2813.81051970911	1409.79160006188\\
2803.02489260428	1408.20289028244\\
2791.90795235923	1407.31368428453\\
2779.83827142768	1407.75488306075\\
2768.30855513724	1408.17967566079\\
2758.27626253807	1407.35628426516\\
2747.40370378569	1408.09683147693\\
2734.74460440222	1409.22888340909\\
2722.33366670658	1409.29581346846\\
2709.61065668414	1409.48171017515\\
2696.41166060071	1410.80252211955\\
2683.33421521743	1412.43772617931\\
2671.93401616327	1413.62776757255\\
2661.85407162385	1414.19214889437\\
2649.35106584192	1415.74084648617\\
2635.60166348526	1416.77492774909\\
2624.2325684993	1416.57986675782\\
2615.25766491111	1415.86218900125\\
2605.02505875341	1414.92093243468\\
2593.53478267686	1412.92815009321\\
2582.36616991403	1409.89351041079\\
2571.77821609136	1406.63872350464\\
2560.6371201483	1403.97556995553\\
2553.03912028502	1401.36939690036\\
2543.94800679791	1399.60933796962\\
2532.32868911677	1398.16237825507\\
2519.94331217947	1396.70921141721\\
2509.14904900882	1395.41276226866\\
2498.36252697245	1395.66041663585\\
2485.87279508416	1396.20778504974\\
2472.14564176761	1396.3983184269\\
2460.61881443353	1396.68628057702\\
2450.17631254613	1397.69685728469\\
2438.8066947569	1398.55358033926\\
2426.41250254851	1399.44385064056\\
2416.10074488363	1401.03493040486\\
2403.70130624372	1402.92114069272\\
2393.00009908729	1403.83022973619\\
2380.85354701429	1404.8264594035\\
2368.40851820038	1406.14345698255\\
2357.83175642456	1407.02734145666\\
2347.54993905212	1407.79633831112\\
2337.34766184055	1408.68420556981\\
2327.07427638459	1409.74901531375\\
2316.25489915973	1410.15946264274\\
2305.73968698057	1410.1635178609\\
2295.28246669493	1411.46618058487\\
2284.13714668736	1413.38176813013\\
2273.19355911783	1414.63193642564\\
2262.93861298966	1415.77709103753\\
2253.10262513615	1417.36105431441\\
2242.58611479173	1418.04735731862\\
2231.30759266166	1418.32878813612\\
2221.92046182387	1419.12675140181\\
2211.11718397663	1420.99753400315\\
2200.02669746009	1422.2607726252\\
2191.09114247461	1422.76711458292\\
2181.36084963904	1423.63820186198\\
2170.77761220803	1424.31584446751\\
2160.48064393414	1425.04502366131\\
2149.52009362236	1426.44965243919\\
2138.89586085212	1428.55883768529\\
2130.01713712485	1430.21660123662\\
2121.81020276807	1431.71623487023\\
2113.07263275289	1433.59086726898\\
2101.70202255167	1435.17896135304\\
2090.09364638023	1436.39014929379\\
2079.33314203704	1437.99506432527\\
2068.49671538169	1439.87494444057\\
2057.13300696945	1441.2144977981\\
2046.8030674981	1441.83559572806\\
2036.14217333645	1443.37024921489\\
2025.30080074363	1445.06036501904\\
2016.73964211573	1445.43938735131\\
2007.12739709433	1445.45723252735\\
1996.98498100777	1445.96895074724\\
1987.35989428286	1446.27693001796\\
1976.91609399617	1446.21205387105\\
1966.31051119149	1446.96496805891\\
1954.2781015484	1448.29843858989\\
1944.34132465328	1449.20437797681\\
1931.51520039102	1450.50001312396\\
1918.51922171502	1452.35918098119\\
1906.8650035124	1453.30588381169\\
1895.91770052426	1453.87024928449\\
1885.54378772991	1455.60546411285\\
1875.67721745267	1457.48256630815\\
1864.36700786353	1458.78343423742\\
1854.0005355661	1460.31789814109\\
1843.01975387441	1462.57236070087\\
1832.97224993295	1463.87451640927\\
1822.15673354442	1464.31910391134\\
1812.32880912127	1465.40927190197\\
1801.08622599605	1467.04929215983\\
1790.80874263831	1467.56928416991\\
1778.95743244198	1467.99348153267\\
1768.47743865424	1468.75526861935\\
1757.38344501838	1469.46266681768\\
1747.83703571304	1469.31303101847\\
1736.59011787532	1470.28998238525\\
1723.80176785191	1472.5350976203\\
1714.92938469681	1473.57524299905\\
1703.42132097521	1474.65579850007\\
1693.37268573715	1475.86424171446\\
1683.4051387184	1477.01351247011\\
1673.0990072262	1476.54548902683\\
1661.54496470989	1475.98831718321\\
1652.5206581867	1474.64111562228\\
1642.58187710476	1472.80722248673\\
1633.54603359386	1468.90377673572\\
1625.85469174084	1464.11044725452\\
1618.47462817347	1459.35543802128\\
1608.66833080552	1453.19246367691\\
1601.07682001188	1446.05728089143\\
1595.0935101503	1439.14703142153\\
1589.19084148835	1431.96992607039\\
1583.70881332792	1423.97037722244\\
1576.93605680081	1414.60237183172\\
1570.33666711875	1405.89121279927\\
1563.52132539401	1396.54518677641\\
1559.38172552706	1386.97251645803\\
1556.34557958901	1377.00327028221\\
1553.75939148458	1367.84027026413\\
1552.68851022389	1361.49831913805\\
1553.45316638039	1357.63608214216\\
1553.43768311166	1352.37433460804\\
1553.03015704363	1348.36028290118\\
1551.78677880654	1343.80762683509\\
1551.72395747619	1340.2336494302\\
1553.20650206627	1336.61984526813\\
1554.31006636985	1333.63833431406\\
1554.11353799195	1330.35747161351\\
1554.44391374575	1328.40284300797\\
1555.98689086352	1325.60215731207\\
1557.19670967905	1321.47428592668\\
1557.5134914925	1316.40658234537\\
1557.19646619533	1311.3270101904\\
1558.66062568534	1306.65244886534\\
1560.44277564006	1301.73750228645\\
1560.96625501925	1295.66984671066\\
1559.76629359438	1289.16302869413\\
1558.30406123992	1284.38385994628\\
1557.17883012899	1278.47239217321\\
1555.3197723753	1273.44482162953\\
1553.45855318889	1269.0945734771\\
1552.37290773515	1264.75798312625\\
1551.63022832725	1260.55299934929\\
1550.19353918602	1256.37874395727\\
1549.05840459513	1252.29813983782\\
1548.96286633127	1247.41696780494\\
1548.4601226396	1242.71715924706\\
1547.41405271002	1237.9807541465\\
1546.67679004565	1233.61405749093\\
1546.13540267834	1229.15682148907\\
1544.83802456204	1224.25981016482\\
1543.05674748832	1219.24921609377\\
1541.85499710306	1214.36752176475\\
1541.19143173655	1209.12533206746\\
1540.12707341974	1204.65881830265\\
1538.91119057883	1199.93608187773\\
1538.58246496095	1194.63514318879\\
1538.43902972573	1188.75287489193\\
1538.09834150959	1183.85758529133\\
1537.80054034325	1178.44957640681\\
1538.38134387513	1173.34491997146\\
1538.360055117	1168.72773349901\\
1537.69113050079	1164.53654341374\\
1536.96005173792	1161.01356035472\\
1536.53507772376	1156.84987036204\\
1535.05689111732	1152.54747407428\\
1532.86868265899	1147.55694806509\\
1531.03720762382	1143.74068647379\\
1527.85581451354	1138.87462253299\\
1523.90951229165	1133.81514015374\\
1518.51408831781	1128.46339591447\\
1512.02697785104	1122.30850449463\\
1506.54689369337	1115.92407390619\\
1500.83305299855	1108.44264126163\\
1495.17317029568	1101.09968942999\\
1489.62773837244	1093.45948630538\\
1485.35816628718	1085.26364272704\\
1480.72180318105	1076.56402112439\\
1476.95015180334	1068.77849604195\\
1472.91683556513	1060.61246230347\\
1469.47551962344	1052.02219640778\\
1466.87590987504	1044.68121200086\\
1463.79351817137	1037.00024394002\\
1461.75929503723	1030.7573786959\\
1461.33414320955	1027.156466824\\
1462.04350939306	1024.53145480725\\
1462.42684964021	1022.41498102187\\
1461.80546698504	1020.68336846927\\
1461.02906820181	1017.76861077781\\
1460.69131871547	1013.38866544475\\
1461.44982907529	1008.88863150263\\
1463.48575959583	1003.0686653297\\
1464.33269890707	996.671745567647\\
1462.80901896373	990.499608883986\\
1462.29309653767	983.063128560602\\
1462.1271822557	974.741645562648\\
1462.3977847196	965.153464548196\\
1462.60062583145	956.39732863982\\
1462.88800766806	947.110558641566\\
1464.36514645691	937.711143333945\\
1466.44616302252	927.857503174772\\
1467.84762589943	918.536620760153\\
1468.67400532441	909.066376039891\\
1470.03250746217	899.762802034672\\
1471.7257505952	889.873700311093\\
1473.12198849887	880.997218652641\\
1474.95848296322	871.328797101936\\
1478.12722498274	863.040267725214\\
1483.05799366046	856.076891020943\\
1488.51446265767	849.782253303602\\
1493.426510505	844.09618662771\\
1499.98850373284	840.055454799848\\
1509.22798427086	837.949749731281\\
1519.11160653211	835.679834882117\\
1529.47310546129	834.341379535446\\
1540.12137144994	833.917313054414\\
1551.08820522861	834.479406812479\\
1560.2808648471	834.50762810958\\
1570.09155418698	834.732625698024\\
1578.66399469353	836.070870072323\\
1588.00770451422	837.094829042741\\
1597.21528276076	837.355344860082\\
1606.57222792562	838.018950594861\\
1616.35943548211	838.919910909918\\
1626.45582141578	839.756032478816\\
1636.26234899539	839.956577151511\\
1645.53655196177	840.106635015432\\
1654.98444602976	840.194687187111\\
1664.94295451506	839.767826996844\\
1674.73255715935	838.754604489317\\
1683.85371810463	838.595747602497\\
1693.89657837032	838.591053087106\\
1703.58750762285	837.606624717683\\
1713.65274456899	837.021847828004\\
1722.20298706342	837.495054064586\\
1731.96742514373	838.14245330067\\
1743.03588653133	838.2756781041\\
1751.29857838787	838.366055785129\\
1759.60069135143	839.111571185643\\
1768.75237464866	839.148883376352\\
1778.86492210282	838.808408415565\\
1788.18366801191	839.228585502969\\
1796.50886423576	840.44316157077\\
1806.1965561225	841.024064360085\\
1816.16123520006	841.206874625961\\
1825.35327180825	842.086403392229\\
1834.82471747088	843.156043912882\\
1844.46539692922	843.023467265322\\
1855.06890518	843.03172141536\\
1864.78385604985	843.986987317052\\
1875.67697725747	844.831037065061\\
1885.78238722694	844.465133434632\\
1896.07237551162	843.920806596525\\
1904.77515767061	844.2338201538\\
1915.32227805521	844.88391735445\\
1924.27811087317	844.588681105902\\
1933.35944569202	844.260248066824\\
1943.30657317161	844.443952902848\\
1953.82972845389	844.203156987696\\
1964.12259873478	843.778580510333\\
1974.02737644046	844.271529103797\\
1985.24479128375	845.31881761852\\
1995.82371483587	845.534298683244\\
2006.14383392559	845.374065475319\\
2018.33636692306	846.292138712003\\
2029.38771741939	847.259366941265\\
2038.50792881529	846.933879153873\\
2047.20379275874	846.168319745635\\
2056.44974175205	846.150065462534\\
2066.82448328593	846.28799791759\\
2076.89928697285	845.700277802769\\
2086.4567919289	845.236203104492\\
2096.61841443404	845.35200088993\\
2106.46067361963	845.474119987614\\
2116.79581611824	845.512098719532\\
2128.01198817383	845.899162268174\\
2139.31416611672	846.913999165847\\
2149.50862148808	847.152713693649\\
2160.50408517699	847.256734596841\\
2170.29014315525	847.782523480455\\
2181.1470607236	848.333660333744\\
2191.97607715911	848.021999114427\\
2202.55556457233	847.341893227129\\
2212.59138496455	847.210041768703\\
2223.42650098049	846.908173439285\\
2232.61009523383	846.122934080739\\
2243.80520848166	845.677820511673\\
2255.57410622286	846.03267836623\\
2267.07474038332	846.273073969188\\
2277.37168120237	845.917641854627\\
2285.89970182667	845.939392773686\\
2295.05227426444	846.464282816252\\
2305.25261743348	846.467036781265\\
2316.56052977472	846.065273427058\\
2325.47609237286	846.191528352727\\
2335.20150506889	846.68953235712\\
2345.49764972	846.543629276427\\
2355.53513009721	845.973609350126\\
2365.7556921802	846.523590156117\\
2375.12323733668	846.798016867091\\
2384.44843449373	846.080321519742\\
2394.76027316046	845.322566547825\\
2404.85496092194	844.559815355735\\
2414.13884200553	842.928995476086\\
2423.18460449183	840.628350381497\\
2431.91023869921	838.752081034114\\
2441.03419211076	837.680365498228\\
2447.31280217536	836.069340766783\\
2451.91826208494	834.494142990373\\
2454.5524264187	833.441473869024\\
2453.16752557784	832.883919340653\\
2449.32567139265	833.455611880816\\
2447.81075275518	832.937968473399\\
2449.76581251136	834.068211136682\\
2453.37936267828	836.759835060315\\
2458.32256583264	839.297547193863\\
2464.08718860706	840.761377163505\\
2470.93271924891	841.996021118145\\
2478.68416381655	843.498934043109\\
2487.37762477488	843.884940348623\\
2496.26214663859	844.622125586282\\
2505.17882922024	846.649292621918\\
2513.95246463874	848.875679261137\\
2522.24281537386	850.936056565656\\
2529.69869990505	853.319633959553\\
2537.73184724196	856.227014861231\\
2546.27895087651	859.141089412763\\
2556.3626107157	861.200289879444\\
2565.62753216356	862.881215426675\\
2574.19530449866	864.020899582259\\
2583.96416926493	864.501809386878\\
2593.43951181412	864.288018050988\\
2602.37441469853	864.554189361943\\
2611.6663632156	865.125265268687\\
2621.64716779835	865.101877352075\\
2632.21521952603	865.231693041203\\
2642.9708424369	866.256087958426\\
2653.50101659455	868.117172048959\\
2662.39835569378	869.20345963519\\
2670.49015445414	869.41988149008\\
2678.52799861437	869.998764924535\\
2687.57981875437	870.498742368787\\
2696.99512320685	870.716242581136\\
2707.15325992756	871.088353719547\\
2716.52085076114	872.168966039455\\
2725.56777058098	873.71956942073\\
2734.39091888635	875.005801922008\\
2741.31987625635	875.738698633795\\
2748.92244580366	876.458959287265\\
2758.47504419335	877.372815577214\\
2768.53188956024	878.144725670743\\
2778.42403730358	878.821325379525\\
2788.12521448345	880.916416842973\\
2798.00962410732	883.054760830836\\
2809.41431427209	884.120761740543\\
2818.70019852733	886.015435390943\\
2825.97150222795	889.840200100934\\
2833.74190507255	894.910287672759\\
2841.92672886831	901.108458978031\\
2843.98182504405	908.105189445353\\
2847.23257523916	916.996861529886\\
2850.68279781589	925.673042120242\\
2852.96621031964	934.096797685354\\
2853.87174113932	941.553644888425\\
2856.02310291108	950.319759439552\\
2858.60923471449	958.888889012477\\
2860.80439104421	967.473634910094\\
2860.81061107395	975.077013857853\\
2862.04604642578	984.731897890361\\
2863.64876709983	993.921535718982\\
2865.18431617195	1002.7867255023\\
2866.31592193666	1012.26621226439\\
2867.49847367899	1021.39054065441\\
2868.99513502962	1030.32110994264\\
2870.72223008809	1039.3326866788\\
2873.36149739786	1049.75511756072\\
2875.79792976063	1059.151841893\\
2878.4015481749	1068.07446306548\\
2879.56356667682	1074.44148613987\\
2880.9072943294	1081.54997173265\\
2882.1759586587	1087.98358987152\\
2883.97425395565	1092.56820162538\\
2884.88164457802	1097.17073618958\\
2885.15406110307	1102.5187732549\\
2885.68015165907	1106.25644857734\\
2887.57472069732	1109.98329290674\\
2888.39322944692	1114.52039898259\\
2888.51590881651	1119.29272589215\\
2888.95514823834	1123.62036156106\\
2890.4439485524	1128.0370960582\\
2891.60897204748	1132.58392824773\\
2892.28766199138	1137.22172759176\\
2893.4323586319	1141.73222066442\\
2895.3105372327	1146.18439037777\\
2895.57336368185	1148.43132582367\\
2896.0737815619	1152.73965534035\\
2897.98517225365	1156.87203396374\\
2899.59174251509	1160.70889665549\\
2899.98641998409	1163.88903949338\\
2900.15683301887	1168.29821966714\\
2901.61319468747	1172.51326697752\\
2902.54349282487	1177.14217554668\\
2902.27528263379	1180.5925271506\\
2902.25865052675	1184.6728126581\\
2903.40877070448	1188.51404906666\\
2904.34369709299	1192.72594431774\\
2904.20566901225	1197.5647027858\\
2904.86192717651	1203.0376453685\\
2906.77750684587	1207.96170468744\\
2908.29917847065	1213.44046270275\\
2908.66518505804	1218.49045670741\\
2908.67988429564	1223.06320388162\\
2908.66839194095	1227.35482672557\\
2908.7636519069	1232.13656608295\\
2908.65353162721	1238.01994233901\\
2909.71288547995	1243.64070293931\\
2911.05178074086	1249.40104481604\\
2911.96790023683	1255.72243249799\\
2913.41326166434	1261.76950465092\\
2916.2059667791	1270.71681490973\\
2919.09677736969	1280.5937835538\\
2921.88229847146	1290.28972881612\\
2925.68341659357	1299.35708106636\\
2929.18065906424	1307.6694553355\\
2932.12540491843	1315.5468937207\\
2934.88431405556	1323.33054492831\\
2937.24958392689	1329.25918099424\\
2940.04039303235	1336.08511010846\\
2942.03036260014	1342.28802768426\\
2944.62888301478	1348.95853003334\\
2948.59051656059	1356.762233671\\
2951.49475052557	1363.74241762185\\
2954.4777152089	1372.11873865285\\
2958.20886801481	1379.87079843547\\
2962.60727859135	1386.58782242488\\
2966.37867078439	1392.58000542041\\
2970.46096286086	1399.21132623937\\
2974.01848222412	1404.47834934137\\
2976.77981667871	1407.15970486476\\
2979.65069611973	1407.77048900717\\
2980.93965748416	1406.19653328085\\
2981.92878200462	1403.91698203708\\
2982.71539535873	1401.94426973953\\
2983.22972348303	1400.48135630727\\
2984.63659229841	1400.82298380594\\
2987.09931832686	1401.55335503365\\
2989.7972758143	1401.64193377585\\
2992.52680155071	1401.01728986418\\
2994.21248007237	1400.62360826367\\
2995.35191725789	1400.59063443742\\
2996.41502879617	1401.02214547964\\
2997.10919648154	1401.89795824197\\
2997.62491420468	1402.16035085116\\
2997.33120366499	1401.72215754207\\
2996.18874915504	1402.19519282895\\
2995.79538479245	1402.28267122901\\
2995.5604867235	1401.90475941449\\
2995.75877283615	1401.49599452593\\
2995.88328564129	1401.33950149432\\
2995.79598334004	1401.39398605955\\
2995.51332836668	1401.67433627394\\
2995.35511930244	1401.86356017178\\
2995.22741635863	1402.06910932224\\
2995.23842611901	1402.07921995136\\
2995.38043765541	1401.87654323002\\
2995.42475813798	1401.76280759782\\
2995.51279577096	1401.70000930535\\
};
\label{addplot:cs01-comparison4}
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
3005.6	1405\\
3005.4500468097	1404.93234007778\\
3005.05754026747	1404.77778552674\\
3004.98360935765	1404.73543470127\\
3004.93442441869	1404.80589070509\\
3004.68808725007	1404.98565847313\\
3004.51210889432	1405.11219737264\\
3004.40912978906	1405.03930322065\\
3004.29241659646	1405.30027786649\\
3004.29404161146	1405.54625856522\\
3004.23365926699	1405.7933505794\\
3004.28026570128	1405.90350323931\\
3004.26458266431	1406.20779463017\\
3004.64824907396	1405.99059686639\\
3005.1967242878	1405.87830552488\\
3005.66894174398	1406.02583965051\\
3005.83317896349	1406.00283286664\\
3005.75743958687	1406.0271895795\\
3005.49110189481	1406.32911886921\\
3005.25679618491	1406.47473188843\\
3004.73220869375	1406.6841060311\\
3003.80642276213	1406.55888575315\\
3002.5759237988	1406.48776898707\\
3000.71923648614	1406.35659330054\\
2997.69214747207	1406.24854457239\\
2994.21218250581	1406.21116940491\\
2991.53607611443	1406.11690824427\\
2988.42579505305	1406.3091662984\\
2984.72326411709	1406.59217216433\\
2980.36187667586	1406.75261885848\\
2976.11532953766	1406.56107164653\\
2970.73172850461	1406.46149446848\\
2966.40953989551	1405.879742957\\
2962.42583748214	1405.42738490692\\
2959.13193700925	1406.14585791865\\
2954.98801004897	1406.60863993221\\
2949.26917780462	1407.31321338525\\
2943.55726345761	1406.76866110437\\
2936.03060503693	1407.21791691896\\
2930.84970632246	1407.03292132377\\
2924.45248305263	1406.624185243\\
2917.81929429884	1406.08852109454\\
2909.09398051314	1405.62118644755\\
2903.05164281148	1405.83863490529\\
2896.15615336627	1405.62260578677\\
2892.60161886589	1403.30131072649\\
2885.89212146878	1402.00874771109\\
2879.58567421246	1401.56927481985\\
2877.19502302643	1401.80971777323\\
2873.11497171248	1402.60671336457\\
2868.76174332504	1402.92643901336\\
2862.54371340822	1402.77795920933\\
2855.58986383719	1402.49182142815\\
2849.2994936798	1401.94950484186\\
2844.61091054302	1401.88404061687\\
2836.25930144267	1401.11500885077\\
2830.58822513018	1400.68675664473\\
2828.12564326827	1399.90908377734\\
2818.70565599997	1398.70379856452\\
2813.43882166237	1396.74235780677\\
2810.60309427976	1394.58112180708\\
2807.00428505235	1393.04517915366\\
2799.18146602324	1391.16482096893\\
2795.75043366685	1393.00077495549\\
2791.61419193161	1393.94586857234\\
2789.61641625519	1396.14659581706\\
2785.6162360183	1397.16355911366\\
2781.10159166719	1399.11645154437\\
2776.55446610524	1403.77901164066\\
2770.65241981964	1405.46483076016\\
2766.65063236099	1408.36206223628\\
2765.53763601856	1410.04371872907\\
2762.74244876975	1413.59442133719\\
2764.92220400833	1418.66024241305\\
2757.36227113581	1416.83900003844\\
2755.15015795015	1417.36486944074\\
2750.93653945428	1418.53080932012\\
2746.00661829411	1420.07725206139\\
2739.73422237673	1422.61987363394\\
2734.40762867551	1423.69251611433\\
2730.36006680367	1424.93837902539\\
2723.57373332964	1427.23739184255\\
2718.53963140164	1427.56841461607\\
2713.57534541178	1428.74656866814\\
2710.0550125378	1430.3749765252\\
2705.16293672747	1431.38672851697\\
2700.16991127113	1431.8180756357\\
2696.7354965213	1431.72323329193\\
2690.88533763427	1431.91961047846\\
2684.19409291048	1432.05239343941\\
2676.99929097316	1432.06310680269\\
2668.01801230555	1432.32702846356\\
2656.48335208036	1432.16126229918\\
2650.8075012192	1430.5482959142\\
2642.30139712609	1428.87619458723\\
2636.19123464021	1426.71672296032\\
2634.76622019305	1426.13259950524\\
2625.64137700258	1424.19576353641\\
2615.35627826205	1421.40722431685\\
2606.43915092831	1419.9285482366\\
2600.7903052273	1418.01729351403\\
2584.70727567145	1414.5811702864\\
2578.56287647913	1413.1207027938\\
2572.79704113576	1412.21133216616\\
2557.04355818263	1409.16986820176\\
2546.85994324906	1407.55394251565\\
2539.85316649388	1406.6614812052\\
2521.66122436999	1404.28573929679\\
2520.14068469462	1403.32269601161\\
2513.04655917095	1402.6184015013\\
2492.88750110466	1400.54816609438\\
2487.04827085678	1401.313303412\\
2472.68553160815	1400.40936399183\\
2459.90629447357	1399.23397114381\\
2452.72009056263	1399.02827580549\\
2439.09682050571	1398.95740951793\\
2425.56871264713	1400.08161422843\\
2409.72896374204	1400.22361547695\\
2395.67416705575	1400.80019818624\\
2381.96470712664	1400.62671573067\\
2361.74422862314	1400.35060626151\\
2352.04682514545	1401.47921814602\\
2339.91241405669	1401.66864293108\\
2327.37962373163	1402.58700166996\\
2319.48283387083	1403.17362190738\\
2311.93027773614	1403.7693270081\\
2286.6930253131	1403.95133849362\\
2277.26561346624	1403.96357147736\\
2266.97221425691	1402.09571568388\\
2260.50677519226	1403.06130796887\\
2247.16754457371	1403.36313526857\\
2235.98242845812	1403.79930770234\\
2220.59948296192	1403.96830915238\\
2205.23449700609	1403.56479718985\\
2193.792363367	1403.89628351906\\
2185.49061751826	1404.70212863577\\
2170.63491477541	1404.6687191858\\
2158.63902237252	1403.2923712202\\
2143.62694239422	1402.92566720076\\
2130.72084484483	1402.27717224976\\
2114.85929330729	1400.0272567605\\
2103.29058967889	1399.13800023341\\
2096.74013799257	1399.69869765658\\
2085.7750688241	1400.39179007926\\
2074.37848282121	1400.84043720437\\
2059.82316787518	1400.17923676294\\
2038.9168220803	1400.8623547916\\
2029.04005254307	1401.80239441816\\
2020.49314750424	1403.54926976964\\
2003.28562449194	1404.52433667861\\
1990.33668916049	1405.6463464907\\
1980.90691645132	1407.54931325403\\
1973.89877324372	1406.96340759303\\
1960.15218724381	1407.35507861987\\
1955.27760892384	1407.7994821201\\
1937.62321839621	1408.78904743274\\
1926.74356842762	1408.43742491611\\
1916.12223368497	1412.67163261094\\
1906.96906358349	1414.2041986174\\
1891.80311927345	1415.44304292749\\
1883.19910350449	1416.71112819818\\
1870.67864497624	1419.44721077459\\
1845.63811242412	1421.5836878381\\
1832.59889561388	1421.63011181455\\
1824.24473512149	1421.82925036471\\
1815.22020705413	1422.05568462124\\
1799.8425534764	1421.70454810193\\
1789.94686727422	1422.34477194101\\
1775.82924436515	1424.10342442016\\
1765.91170475425	1426.21165495373\\
1751.72517448807	1428.00422541947\\
1737.77152112312	1428.10445620643\\
1718.54446999725	1429.23391527828\\
1706.8923275183	1430.88381252146\\
1697.65858381088	1432.33019922927\\
1684.63998439967	1432.57942934262\\
1671.32460401315	1433.63927480433\\
1647.1997037652	1434.30958817102\\
1629.50763357436	1436.29116998862\\
1619.45673934291	1436.99843681483\\
1612.07285065223	1437.91859526824\\
1590.22714573487	1440.13707313097\\
1578.88023225911	1440.74122473493\\
1567.99001857921	1440.23318221447\\
1550.29390905891	1439.12068083862\\
1535.10422033467	1439.39059337423\\
1523.5288145775	1439.1457486787\\
1506.11825413938	1440.27114924572\\
1490.72021534644	1441.45124623472\\
1475.96785156911	1441.79487459088\\
1462.05849819157	1442.59924452896\\
1445.17369984483	1443.02252267528\\
1432.54143627997	1442.74495392698\\
1418.674650016	1444.04660589816\\
1401.95372556287	1444.07481123197\\
1391.02593563668	1442.58968181873\\
1376.45370863649	1440.50518176438\\
1349.32480010848	1439.38023315915\\
1336.98799822959	1438.95890523873\\
1331.4055032539	1440.6386160679\\
1320.34895508356	1441.19212884257\\
1311.31362801531	1440.56712238716\\
1308.37631623312	1441.25066077869\\
1284.11733624826	1441.28223313794\\
1279.1867259257	1441.69567467024\\
1270.88039900796	1441.22497649801\\
1250.05516137362	1441.39939729125\\
1242.13436803802	1442.14406850996\\
1234.10884716172	1443.23879512674\\
1219.45859565114	1444.28700867482\\
1200.64045072396	1444.51997931219\\
1183.00699974457	1444.31195136391\\
1173.33179876578	1445.50754011004\\
1165.25967492582	1446.67598860996\\
1154.17073727206	1446.84094069421\\
1141.95947262932	1447.71803382828\\
1123.47940575354	1448.29001529267\\
1112.20103283368	1450.39240754085\\
1101.76390863239	1451.98549297691\\
1091.01740220611	1454.71874136983\\
1074.3106391821	1455.95148633691\\
1070.15182093513	1458.28838020669\\
1059.20563640717	1459.2164896738\\
1047.93757031999	1459.88061881257\\
1042.37752679619	1460.78099273882\\
1031.45233965671	1462.1508947587\\
1020.3539503644	1462.66997119497\\
1007.22207223545	1463.67193072875\\
1000.16843617677	1463.84946122717\\
990.764745019437	1464.09506803449\\
983.833027700183	1464.57992225268\\
972.106077651884	1465.72692650384\\
961.31255325531	1466.39434036502\\
950.015643291585	1467.79691176154\\
945.696474030062	1467.07028113088\\
932.002427172946	1468.15873046339\\
923.595477919051	1469.74318905052\\
918.590378696304	1471.43085215073\\
907.311491324132	1472.7851371242\\
895.187587268359	1474.88700095644\\
886.559499672472	1475.18038072126\\
862.773794817711	1477.42423584843\\
855.050852892058	1478.0752851665\\
843.086176077488	1479.4141920876\\
828.323035136386	1482.67717769179\\
817.250780398953	1483.86082104788\\
808.067362013716	1483.0223024828\\
797.68131990636	1481.76347862908\\
785.103890365684	1480.38054266698\\
776.839661446446	1479.3392522259\\
764.735322117551	1480.05975445623\\
754.296327808571	1480.2815141761\\
743.779262686822	1479.86514971531\\
729.561999990464	1477.78796907402\\
723.430395251615	1478.50648338501\\
710.652006511485	1474.1296810811\\
701.130613173181	1470.46263239746\\
691.610574966709	1466.85203866512\\
683.734605275276	1462.79467676596\\
675.715076388455	1458.68421576768\\
671.642214034917	1452.46716917075\\
662.075250613121	1446.12526632661\\
655.528237663187	1438.51788698995\\
652.971787217315	1433.36290742318\\
643.670117575542	1424.34273591166\\
636.867028100202	1417.09354600811\\
630.186146216725	1411.02738790905\\
626.815215675887	1405.4271334521\\
622.10695934682	1397.48526605177\\
618.896115165103	1388.80857380996\\
611.596878439757	1382.30231967449\\
608.942298135441	1376.4899550834\\
605.538701464897	1371.27966906049\\
600.237105592288	1366.07417044766\\
598.408472426612	1359.5228791452\\
594.142012813367	1350.40996927433\\
592.691118157527	1342.60612585995\\
592.158887514126	1336.5866226178\\
590.418821965882	1329.67221460119\\
589.187074892556	1323.75976380761\\
585.888597635148	1315.55598099469\\
585.92209580575	1310.57089798137\\
584.748385105925	1306.31952439339\\
583.898287091318	1302.08177161763\\
582.670279318415	1298.757505216\\
581.033179257263	1293.79690225396\\
580.504939739602	1290.58635490287\\
578.324545842537	1286.15371574701\\
578.402749079531	1281.29746929577\\
580.891197649139	1279.03951321785\\
586.600181238486	1274.60487382602\\
591.057992716843	1271.59416598589\\
594.65825220774	1269.48097340321\\
598.247616981855	1266.64227431012\\
600.98654134867	1263.7098877172\\
606.105079966653	1261.40357976785\\
611.924377530001	1259.6648849718\\
616.462809720254	1260.3800273304\\
621.117689616878	1255.48773386892\\
626.918575861029	1251.66087063214\\
630.984595958966	1248.78424298112\\
634.647870908524	1245.66616353091\\
636.658785208067	1242.00677565513\\
636.39019381101	1240.09432717695\\
636.735704421977	1236.41504302587\\
637.295882127859	1232.35117759824\\
638.429993138732	1229.01879229917\\
637.55654848445	1226.01411737533\\
636.091573710011	1223.07030314671\\
633.289853430568	1218.62514882365\\
624.479278215343	1215.58265438629\\
621.356551829241	1211.11305111357\\
616.945498402023	1207.04185895395\\
612.364621337595	1204.32864713236\\
608.44948771385	1202.10807541456\\
603.332899567506	1197.66149075145\\
597.807760341441	1194.74419936438\\
593.365047113074	1191.47689122901\\
588.625138837746	1190.83194859568\\
583.294094095926	1190.21288643473\\
578.96388994968	1189.59602220549\\
577.736518169522	1186.93157744197\\
573.26707972947	1183.77640815212\\
571.330778343611	1176.62847177664\\
569.723398433891	1169.21764946639\\
569.941702909726	1163.60197464873\\
569.649150698552	1157.22523868178\\
570.325305728179	1151.19201265908\\
570.326434752993	1145.09281433069\\
570.237025048179	1139.48594223719\\
568.987997525293	1135.55423600069\\
565.396189551264	1129.28533516949\\
564.79999208072	1125.26031576525\\
565.90473692618	1119.41058180676\\
566.300276267232	1116.67373539342\\
565.550556236757	1112.66936170726\\
561.649163540717	1107.88056977211\\
558.874832304544	1100.62848898552\\
557.194626867852	1092.64007767892\\
555.703769991207	1085.01470834764\\
553.714174848144	1076.20649114167\\
551.829803383736	1067.78514172174\\
550.411595964877	1062.52437511432\\
547.640185507642	1052.80178772816\\
544.662034567998	1042.11075646855\\
543.92732916245	1035.21747134014\\
545.532130016091	1028.91758594743\\
546.750959471415	1019.73801469422\\
546.558323423196	1015.045492094\\
546.413744874667	1010.46561798984\\
546.057780602599	1002.35478449299\\
543.801488311752	994.638395903456\\
545.439020086541	988.531754142309\\
548.315297808288	984.068172325642\\
549.365792922903	978.11799683711\\
549.462458382029	973.234526632019\\
548.610027662993	968.654850807489\\
547.032779334403	961.911620140368\\
546.359992571006	956.569506848018\\
544.501562496985	949.490782059507\\
544.069420636712	943.003461591017\\
544.242708760445	937.568977923835\\
541.203284476686	937.36266316153\\
538.985512150264	933.752089092083\\
536.613386654333	929.211253473982\\
533.578830355089	921.176609648282\\
531.221020329145	915.303418910584\\
529.732911762802	908.148460747481\\
526.985092039104	901.387078557575\\
522.129454334901	894.976325104451\\
517.220926619274	887.650605098291\\
512.62508209173	882.186985799325\\
505.920976720078	877.359876859004\\
497.428504572736	869.56848295629\\
493.526552942975	864.866236892448\\
488.756751500499	856.637389411785\\
484.387100110573	847.976441471502\\
478.20855980505	838.716111793003\\
472.914337742206	828.924429126821\\
468.113330446075	820.751643389955\\
462.807489780061	810.279305737143\\
461.637549405784	803.532029086014\\
460.563270328115	797.734703765547\\
456.84587141062	786.833200379696\\
453.503607432039	778.664132221797\\
451.052801116639	772.974100193353\\
447.410729166124	765.149330880068\\
444.339942276774	757.554475694847\\
444.396814196494	750.984161978233\\
441.223877997265	740.478446324321\\
439.353830686508	732.150697780323\\
436.678183100631	721.673339810793\\
434.424880330744	711.097004063053\\
430.183135809154	700.404192974931\\
427.708207614516	692.051124810803\\
426.667048954742	683.921876322362\\
426.555578922198	675.919684270536\\
427.364777989794	668.237762908141\\
430.880252654011	663.866686183969\\
433.026729377277	655.365463831473\\
436.58956574414	650.302445125108\\
438.904315551949	647.719966342694\\
440.359616725862	654.968324508418\\
439.251249867	650.712194867957\\
438.433863380467	646.307619152489\\
440.102738680138	642.381188719351\\
439.757278444682	637.045959705757\\
442.357177671148	633.990973545382\\
445.352928118802	630.028608801736\\
447.181572065814	627.064848404954\\
452.446984951903	621.14546331392\\
451.481933644434	620.792036291769\\
450.64281630982	618.512674097413\\
448.996255518975	617.164110004261\\
450.057667249293	614.244421366377\\
452.43295282489	609.146357544492\\
457.380884163318	603.896004074926\\
459.636314611661	597.969625687495\\
460.608567556166	591.044052870333\\
461.152541690519	585.929885392734\\
462.433280417491	579.832548348897\\
464.729142505212	572.744023565544\\
466.300662623002	566.583412213418\\
468.681576534114	558.504375795623\\
472.086622795205	552.722544818762\\
475.052519810065	544.362070154417\\
477.721853800191	539.578984455664\\
479.539476840598	533.707872070238\\
481.757331771415	525.21393198001\\
483.984822343683	516.610578899068\\
486.67074079238	508.488981961254\\
489.772834943793	500.425448561357\\
492.772350273081	490.847266956805\\
494.458688273417	485.144930757503\\
497.138973750657	475.962816440225\\
500.896524120725	466.346815225945\\
503.847988186583	459.962666462166\\
509.719646479731	448.678793344596\\
515.633812490296	438.932697533557\\
521.714934038675	429.656386558508\\
527.985123917585	421.944892735209\\
535.740386193037	415.273856436933\\
544.086161047599	407.10122647309\\
551.529134057229	399.757785797586\\
561.259246596161	388.941990196668\\
568.975576115323	389.44685936986\\
578.702684799331	392.856704060678\\
587.863707972065	395.281456589657\\
602.451135850891	390.659753047962\\
616.394661000324	390.183965424226\\
621.899791771782	393.006061515478\\
636.324105366931	392.466146499267\\
646.356613715259	395.186528656491\\
657.461629869656	398.383478247258\\
668.815415094029	401.977461743836\\
679.658667553796	404.517548942889\\
693.433597931848	407.856154235049\\
702.998937439999	410.354110623588\\
716.186364050932	412.653757749642\\
727.631946679179	416.04450386448\\
742.820998759595	420.078839115401\\
750.595008113715	422.958977841539\\
760.117392144624	425.662154374376\\
770.916528215852	427.502764676993\\
778.587111403472	429.660349022625\\
788.995333506505	430.282802473602\\
804.063368011344	432.972652616443\\
817.776352596382	435.734388853818\\
826.093440586526	436.729383942683\\
838.737857458601	439.183706900128\\
852.19337892074	440.945758066466\\
863.430860802173	442.513947244763\\
876.412940538855	444.797248252221\\
891.817956938264	447.846109486456\\
905.078978845507	449.937331648868\\
915.422278368259	450.0998640256\\
927.709671214197	450.889872429877\\
928.253482518801	446.957718931608\\
942.008470832779	446.951692529095\\
952.503832349807	448.010605524032\\
962.343394006145	449.965610838933\\
975.567908021736	451.764083752127\\
979.353122266011	450.327180627212\\
990.6748553654	450.548913279195\\
1001.3528063178	450.717436100138\\
1014.76512127627	451.478293501869\\
1021.37627786317	453.104428453211\\
1030.57859020402	455.440740505734\\
1043.28854541344	457.222123759615\\
1051.46610189936	456.41688369532\\
1064.14806645497	456.794141852927\\
1074.35161089425	457.337289929991\\
1085.14836195168	459.035785139405\\
1098.38661531193	460.141574419407\\
1109.56781002728	462.714923437602\\
1124.05906610893	464.017928177965\\
1134.85331109665	463.526745129893\\
1146.79124054482	464.514652908247\\
1157.26993915512	465.641736100208\\
1169.5018412605	467.257141733402\\
1182.86288610391	470.308890575106\\
1194.26979385157	473.285644572985\\
1204.10135776075	474.347459269142\\
1219.00532004065	475.594332495438\\
1232.75902850427	476.646676589746\\
1243.71721968257	478.666174346662\\
1254.5233140816	480.746046831849\\
1269.5246138126	483.475757899811\\
1283.75955392385	485.794758716106\\
1296.38529327184	486.633397230189\\
1305.92051765585	486.413349169682\\
1323.15350887042	488.473511024733\\
1340.21299456812	491.120130855787\\
1350.65812945889	492.904135891279\\
1370.11617167621	497.569741467542\\
1385.78766980539	499.594126357942\\
1398.56450535136	501.18446221308\\
1404.68349493878	499.738053215691\\
1419.9561809032	499.852024186345\\
1433.8697154528	500.098693208118\\
1448.47457715389	501.69032761755\\
1462.15530837878	503.750897251671\\
1471.50222918622	505.118214922188\\
1485.60177519779	506.424211028684\\
1504.45776788249	507.687312057384\\
1520.28415810648	508.002366359067\\
1534.12833247673	509.233014908368\\
1554.32802426881	511.520011873186\\
1566.76678786838	512.924302061526\\
1583.43448281248	513.484205815932\\
1595.63722069541	514.235565978823\\
1614.56088063508	514.912928157294\\
1614.40935137937	514.426927986119\\
1616.64576761588	515.720652401985\\
1628.10947095591	518.39199921719\\
1646.10665408445	521.429518094077\\
1652.72840481944	521.935579603481\\
1664.49661484576	522.092903485006\\
1669.37484708838	520.919578204452\\
1680.61587907851	522.075306724355\\
1698.05864120789	524.519877648097\\
1714.50024749191	526.937635860368\\
1726.66859364931	527.91187080508\\
1733.55775426705	527.81482304935\\
1749.90409473004	528.266567479653\\
1760.49564524441	527.582205154171\\
1772.17311189204	527.725650326644\\
1783.96304817737	528.432134483065\\
1797.83080116685	530.25592928835\\
1805.22125352647	530.763769656408\\
1819.87900404997	531.7111192563\\
1836.68703170026	532.561188796222\\
1849.66714087039	532.047017659035\\
1862.76326967343	533.79738350122\\
1879.16973264232	535.554835619555\\
1893.52546350674	537.453763658439\\
1906.95478490708	538.300498821261\\
1930.2756785271	539.736226601121\\
1949.71351754075	541.615913502202\\
1964.33902513246	542.760675884815\\
1979.41251606553	544.556220561532\\
2001.9053034435	548.552448335964\\
2025.00134223584	551.985732135038\\
2035.46180104121	552.445643430925\\
2053.450702571	554.195801243019\\
2071.44906916144	556.494337084622\\
2089.71178273784	559.274102832043\\
2111.70629823358	561.301108804319\\
2133.883993755	564.116967919124\\
2139.22214854455	563.314687203027\\
2145.2083138339	563.186690610943\\
2161.52167700018	564.048982173347\\
2173.40183713575	563.354565069421\\
2184.931663471	564.189965188373\\
2191.9210519175	564.686768281457\\
2206.34192148574	565.663961008399\\
2218.20167013669	565.614273529073\\
2232.92877658629	565.355820047931\\
2247.8600752278	565.409344964389\\
2266.61518830782	565.84759443329\\
2279.55971899781	567.418993239736\\
2291.81750468011	570.033142660836\\
2305.1759996942	572.306880399306\\
2321.01055000743	571.662676367079\\
2339.46639593122	572.81110849359\\
2355.64753230705	573.146960261077\\
2372.13199297354	574.038352673782\\
2395.81052493278	575.070324538599\\
2415.59032800982	577.381934390463\\
2438.57389644982	579.343634242721\\
2451.88999387896	578.876996307837\\
2470.79348736356	579.362513449241\\
2485.25444373724	578.881547940983\\
2493.25268795084	580.726694060333\\
2515.83872205733	582.525250469488\\
2526.20075185834	584.696036705257\\
2548.83924117916	586.298981549523\\
2560.15498891451	586.789951091564\\
2589.45343967192	588.394539684718\\
2613.47798586143	589.921899853406\\
2629.40008944251	591.440163728377\\
2643.00603672245	593.143314214029\\
2663.89551251492	596.159001439733\\
2672.75743923361	596.020166531268\\
2696.59278002184	596.778132508684\\
2703.83940677175	595.118468164769\\
2715.93714639872	594.435572645643\\
2724.38721525474	593.356794604124\\
2744.63855694778	593.406471793102\\
2760.67099240066	591.937949976656\\
2783.96698453275	589.480932693353\\
2801.82409664498	586.4377136208\\
2818.31638201108	582.477668569438\\
2830.73811448033	579.637501710588\\
2837.70654614919	579.328315260003\\
2856.28535616805	578.38877256509\\
2876.26223496164	578.022007215903\\
2878.07150879979	575.228302742186\\
2891.88513008071	573.062450401664\\
2905.08676713266	570.822098028047\\
2916.66107808702	568.909108823712\\
2923.45494255054	565.920758626845\\
2929.20485328405	563.63384791828\\
2920.21392761831	562.753607284404\\
2914.11790199663	562.431254540997\\
2922.36806820396	560.252007540799\\
2923.37452955365	560.284467178359\\
2903.01034311218	565.660983512538\\
2908.94869407893	566.727802568191\\
2904.69245497336	571.469484356881\\
2908.03183753496	573.455538457454\\
2910.17711382997	577.282363666032\\
2911.64885482312	579.90625965695\\
2917.71536421439	581.973682208754\\
2922.26093382731	583.94263496973\\
2926.79878251169	584.644740488225\\
2933.85986206404	586.290378829601\\
2939.68709867839	585.839969803557\\
2944.81826545916	585.03891534593\\
2949.78952150344	586.690183887838\\
2954.47450302399	586.985220644197\\
2959.88129360325	589.411038649655\\
2965.07088085137	591.563748617029\\
2969.41499044241	593.516527370688\\
2975.89467832642	595.611763424325\\
2979.93087038809	595.63550758751\\
2985.86588716354	598.322169543519\\
2990.8979755808	599.209674879457\\
2995.27316464683	602.096290533314\\
3000.77836459511	605.210841148302\\
3006.64976242709	608.969794636445\\
3012.4448057806	612.151374968686\\
3018.37364829673	613.925412834757\\
3025.20529536207	616.777198187003\\
3030.13927394464	616.659676714831\\
3036.31672969215	618.309534402115\\
3043.73412705816	620.148405595253\\
3049.86908860018	621.680803299722\\
3052.83344444032	620.004040171044\\
3057.54750703592	618.751127263311\\
3064.00556322768	618.797511584643\\
3068.26515354103	619.064554122003\\
3074.78955636342	619.933905426813\\
3081.64732809007	621.710437551388\\
3086.23449227175	622.331302385746\\
3089.59440711245	622.009833067479\\
3095.79728999816	622.434391044977\\
3099.31050752694	621.699776468711\\
3106.00557085519	622.066569911882\\
3110.51518248494	622.932391113035\\
3118.48873219982	624.949167410214\\
3124.7598034161	626.714148564003\\
3130.11900788068	628.188915983781\\
3136.4802620195	629.560461568627\\
3144.83440195296	630.799755810314\\
3152.43920409063	631.297463813199\\
3162.86594284148	632.990127458562\\
3169.91877483407	634.141171283206\\
3170.02472782383	633.542290199364\\
3180.13967638019	634.605799068121\\
3189.06229960948	635.9228602615\\
3195.53519513728	635.872676046677\\
3198.95662459443	636.855301879692\\
3211.51421059867	639.055854279652\\
3218.57029289233	640.712025134332\\
3220.26947233345	640.604888337016\\
3225.70823269244	643.303041307817\\
3233.55847429687	646.09197819986\\
3238.97185571751	648.651649048785\\
3244.77903076538	651.868588590234\\
3248.55817044468	655.756295118859\\
3252.42080471923	659.894564447151\\
3259.6024501934	663.642139790344\\
3265.49854704845	664.026958048492\\
3270.67109710844	665.737466946721\\
3277.59552821461	666.744618922478\\
3284.23061602226	668.503705086076\\
3289.99455838063	668.447618850216\\
3296.33537253272	669.08298645974\\
3304.49083905135	670.618388378394\\
3314.11375122739	670.068694886906\\
3323.39541609571	669.435420559434\\
3332.60874052012	667.385654102408\\
3344.14419570039	658.281040570525\\
3355.68418555561	655.536828300225\\
3364.84876103241	653.25617201886\\
3372.59909276913	652.522166912095\\
3380.46163947577	653.069735783853\\
3387.91622778395	652.939593329348\\
3392.53025442027	656.873631644147\\
3395.06288046723	658.823977847609\\
3389.94392328775	669.749642398851\\
3388.80182354396	678.307170837959\\
3390.5947159031	684.730947027197\\
3392.93297596686	691.702817914814\\
3393.59098512916	698.810295226313\\
3395.40922590893	704.986068167074\\
3396.74140247547	711.62774062311\\
3397.9207701576	719.212269178192\\
3398.9399147091	724.313288201497\\
3400.47428778896	729.922405537157\\
3401.53499861256	736.333687152137\\
3402.75114815433	743.33723758236\\
3402.57979501978	745.178124913092\\
3403.13665064136	754.773793131535\\
3402.3723127648	763.33256650772\\
3402.59713501821	768.258193337906\\
3401.37375168608	772.312201644986\\
3402.49517443683	783.486400254625\\
3403.73828675572	789.879220657929\\
3404.90072414865	798.365807777745\\
3405.10585910452	807.423430919937\\
3405.34982261814	815.396172132816\\
3404.87833834821	824.150337958626\\
3404.48080471149	831.773809422779\\
3404.68897366311	840.123452004023\\
3405.11255029172	844.161126743848\\
3404.97521912314	846.944083066471\\
3403.91647563145	856.217080569371\\
3402.9772123932	863.188692081649\\
3401.87199675045	871.113301533216\\
3401.3860114639	878.833283363322\\
3401.60795078313	884.13429016287\\
3401.60821065803	886.959527723694\\
3401.51344412699	891.259173341996\\
3402.40935784627	894.526470314573\\
3401.72544926689	897.248775901727\\
3401.89857822089	900.896079381758\\
3401.00720026886	905.308600911255\\
3401.41897765955	908.594709165993\\
3400.36232950167	912.892859475642\\
3399.62107233729	915.794117902047\\
3398.97051690078	918.88017430337\\
3398.05479639094	920.882176388399\\
3396.57726282381	924.512550658829\\
3396.52625338904	926.446111960414\\
3397.20593639296	928.989212956405\\
3397.517007773	931.361966725014\\
3397.80166681572	933.929468024792\\
3398.64070907397	936.270259992961\\
3398.02621907972	938.907649471591\\
3397.99064902521	941.742142195683\\
3397.96964356994	944.179651342453\\
3399.41094445521	947.490455980074\\
3399.97131341616	951.128176839443\\
3400.71484404875	954.023304354359\\
3401.85466575452	957.982550466343\\
3402.24783326815	961.269224842142\\
3403.75218397543	964.835136871501\\
3403.75770954369	968.159213147167\\
3406.57168059628	972.928881684519\\
3407.69812001776	977.457043084081\\
3408.73221317361	979.249890013941\\
3409.80722360072	982.877857622082\\
3409.60318531176	986.847557625458\\
3409.41971975864	990.689936651822\\
3410.84862623591	994.617926330383\\
3413.22714751793	999.046059878801\\
3414.44260240847	1003.84802721123\\
3417.47275852479	1007.82947735901\\
3418.96839525384	1012.46889856415\\
3420.20662076938	1016.94716659725\\
3420.66946811142	1022.61561739858\\
3422.91539540995	1027.18385415003\\
3425.85913205096	1032.57795735215\\
3426.89891182224	1037.59432790341\\
3427.07388464217	1042.37834731726\\
3428.87370055384	1046.36508187085\\
3428.37640391179	1049.82238308847\\
3428.07965194732	1053.50063000733\\
3430.17017891583	1061.47321504868\\
3432.64510416293	1068.03875936876\\
3433.20274617913	1073.81846284286\\
3434.65142740869	1079.60208597676\\
3436.1236627713	1084.90191652312\\
3438.28541909248	1091.60729835361\\
3438.67699045264	1097.17331599631\\
3441.51834632854	1104.62766999906\\
3445.3766441953	1110.08162725634\\
3447.85107887513	1116.83510035404\\
3453.68713307586	1122.44524811684\\
3457.6872460712	1129.42450639276\\
3461.56022427372	1136.88960973969\\
3464.92272559225	1139.66818191881\\
3467.05610609337	1143.97953093253\\
3470.95680563424	1147.73931302141\\
3472.98945392192	1151.84230360702\\
3474.74088815637	1153.35894019598\\
3474.7735568948	1154.00423709086\\
3475.38263612189	1160.83791861288\\
3475.69968870447	1166.93695222649\\
3475.43845949119	1174.22691759623\\
3475.82205555012	1180.23444215943\\
3475.46700780452	1186.33450964656\\
3474.65254082338	1193.01412865547\\
3473.79208755697	1201.02258641611\\
3473.32399231891	1210.12412800083\\
3473.06447358009	1219.04323867792\\
3473.03105196101	1230.05204615643\\
3472.88685009542	1241.05295800947\\
3472.98977536916	1254.25454725958\\
3473.24708443442	1263.59435184272\\
3474.31038845203	1272.32061834698\\
3475.48443555821	1284.2032537329\\
3476.55352094665	1296.45419396052\\
3477.30280501106	1303.39857096454\\
3478.4816069403	1311.42737529666\\
3477.44742840297	1305.0381300644\\
3479.28285352497	1316.32212041849\\
3480.36926656978	1324.92896323436\\
3481.66668600039	1330.72066189999\\
3482.18737658342	1338.52876045465\\
3483.09930298555	1344.02704611333\\
3483.97657994612	1345.11022280114\\
3486.15361266506	1352.64353481614\\
3486.74208684616	1362.91578551345\\
3488.17050750551	1371.71083486836\\
3489.1026948597	1382.57066212579\\
3490.19520664581	1375.25647351858\\
3492.24551990072	1391.37519507778\\
3492.9483976356	1399.10506235042\\
3495.04964616024	1408.53664726982\\
3497.44966100942	1415.75989674763\\
3499.92511748021	1424.67607104455\\
3503.2888190324	1435.23601704238\\
3505.37953764925	1440.93376178546\\
3507.76173275036	1449.44993892995\\
3510.41854954289	1457.37541205357\\
3512.65828580808	1466.09008995968\\
3515.25885555788	1474.37326141205\\
3514.98849632995	1478.45228987154\\
3514.50674909844	1481.35460966227\\
3510.99585745383	1476.74425651232\\
3509.6268644087	1473.38731674186\\
3509.40627253206	1473.10300345946\\
3508.43423445821	1472.26793874743\\
3507.23682893961	1469.97139017731\\
3507.00465236271	1466.88199375093\\
3506.1797075804	1464.48515812419\\
3503.22693434448	1463.21630839694\\
3502.32889303252	1462.13352305728\\
3499.53284947348	1459.47063148241\\
3497.63993933401	1458.40336291017\\
3495.52399098853	1456.58885675464\\
3495.3054135156	1455.50021997322\\
3493.78145696774	1454.07756387795\\
3493.22086544265	1452.15232663601\\
3494.01422257172	1448.65502324723\\
3494.66351337184	1444.27823422222\\
3495.83482678037	1441.84369631123\\
3496.10270073501	1442.22911742461\\
3497.36903179903	1442.07194934949\\
3498.37172052884	1441.75128438547\\
3498.77443972171	1442.24849125407\\
3499.62182493743	1442.54051771047\\
3499.22601387797	1443.54084714923\\
3501.57532458836	1442.85683699952\\
3502.45457626362	1442.20175452242\\
3503.62591595963	1441.91846335266\\
3503.34279735842	1442.25350343565\\
3504.14205756199	1444.25085521969\\
3504.0116673958	1444.31539168336\\
3504.14555253426	1444.37209600009\\
3505.2706694293	1444.78436118567\\
3506.22765993782	1445.47345399142\\
3507.100184074	1444.94252694731\\
3507.14886583032	1444.77439558919\\
3507.90575054569	1445.24419745167\\
3509.42319771934	1446.44802765314\\
3510.01092288951	1446.89640615623\\
3511.34460161407	1447.96187830141\\
3512.22173288223	1449.12396008383\\
3513.77540188763	1450.18819153741\\
3514.54287935368	1450.68827235351\\
3513.33375117087	1450.50448694368\\
3515.23912172577	1451.40797082281\\
3515.963074859	1452.03137642151\\
3515.19903973296	1451.56780930828\\
};
\label{addplot:cs01-comparison5}
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
3005.6	1405\\
3005.07096394982	1405.02813164849\\
3004.23117414192	1405.00136664505\\
3003.51970473512	1405.08896314985\\
3002.62837794777	1404.97718606504\\
3002.1692673336	1405.00595840244\\
3001.3262003991	1404.81514942963\\
3000.72421420374	1404.75108463393\\
3000.07546603935	1404.59340926979\\
2999.80487049257	1404.59095699745\\
2999.45224913438	1404.5091234969\\
2999.24517415475	1404.51924469751\\
2998.77561714774	1404.43800531348\\
2998.43220412906	1404.35948438687\\
2997.76553797094	1404.23033788037\\
2997.13250411132	1404.18008718434\\
2996.20690729089	1404.1794601915\\
2995.39658168358	1404.23127592292\\
2994.38747452299	1404.24128231697\\
2993.63344961483	1404.34537505438\\
2993.32605345672	1404.40839317053\\
2993.04824838381	1404.59474294604\\
2993.39881389475	1404.52776488634\\
2994.11584971965	1404.91041346248\\
2996.53538936671	1405.02939383941\\
2998.36268084749	1405.52223106097\\
3004.66052461492	1406.03615780946\\
3005.99698517116	1406.40580925254\\
3006.46400345186	1406.49711458096\\
3006.85352450577	1406.57728075342\\
3007.05479821425	1406.58658260069\\
3007.11765376759	1406.62812220011\\
3007.00739222965	1406.67391445064\\
3006.72158485341	1406.61771761168\\
3006.47468921203	1406.68129521165\\
3006.27213572256	1406.74000797113\\
3005.70156151696	1406.74939068416\\
3005.08492041068	1406.71649108981\\
3004.28956818316	1406.61114888027\\
3003.28870043432	1406.4959047384\\
3001.77662691614	1406.2966030365\\
3000.04754373062	1406.17375970804\\
2997.86154355932	1406.05915281227\\
2995.19637136669	1405.81818641327\\
2992.60016032731	1405.5968323658\\
2990.15119155762	1405.50940626764\\
2987.81243354481	1405.41806545214\\
2985.48737285822	1405.46627249411\\
2982.97588698395	1405.54185176227\\
2980.28060509334	1405.74441235485\\
2977.53034718199	1406.07089354915\\
2974.66547333708	1406.27870610175\\
2971.88758935653	1406.28868129307\\
2969.20945950069	1406.21176269194\\
2966.90309955236	1406.16715708977\\
2963.98668470653	1406.05864363072\\
2961.36154149801	1406.06426440092\\
2958.49815327764	1405.9153097447\\
2955.83175269326	1405.83928247636\\
2953.03684729578	1405.87266588964\\
2950.35243422895	1406.07821363365\\
2947.63397990753	1406.42750603804\\
2944.94796597936	1407.00517156616\\
2942.23415241125	1407.46125058042\\
2939.87049074351	1407.81854592614\\
2937.12769216536	1408.07336783111\\
2934.37620159064	1408.15942271278\\
2931.73022466621	1408.18037401559\\
2928.95344837671	1408.00637373674\\
2925.9472409031	1407.91042351599\\
2923.30651627904	1407.68690082169\\
2920.41395624966	1407.56380858646\\
2917.93736577721	1407.53596355523\\
2915.02572898892	1407.78147608229\\
2912.42153772165	1408.02960350422\\
2909.89265426752	1408.4037102952\\
2907.79940209036	1408.58990920165\\
2905.54643094015	1408.62970903795\\
2902.98877446129	1408.60129341592\\
2900.66477504013	1408.60162626534\\
2898.09773800328	1408.40577815209\\
2895.5684169377	1408.15704113122\\
2893.5852173685	1407.91065174548\\
2890.93928705703	1407.89051122624\\
2888.37783697718	1407.90686944305\\
2885.85145288747	1408.0119647114\\
2883.27483222862	1408.25615183165\\
2880.55871993713	1408.42014180826\\
2877.97509492008	1408.34646658063\\
2875.59833187145	1409.23946004807\\
2872.94457396822	1409.09872645714\\
2870.24263843577	1408.91921347309\\
2867.38131821598	1408.69821419557\\
2864.30520736394	1408.31033472524\\
2860.55013940011	1408.4948966678\\
2856.60815286128	1408.70023226476\\
2854.00880865211	1408.65074523644\\
2851.34502055288	1408.82526253716\\
2848.75248006647	1408.90933365705\\
2845.49528211846	1408.9838781972\\
2841.98003469512	1408.8618952335\\
2838.8536057333	1408.57389588563\\
2836.26196368486	1408.28744766394\\
2833.67981685516	1407.80216466736\\
2831.05331251195	1407.13638466642\\
2830.60625200489	1406.25713101315\\
2828.12696006077	1405.53794056406\\
2825.34566578273	1405.08666599391\\
2822.83754727388	1404.76965347981\\
2819.88925101119	1404.54548947563\\
2816.90346575763	1404.40975834008\\
2813.80079869696	1404.29928358105\\
2811.00762166897	1404.08008549698\\
2808.35384012019	1403.58829261137\\
2805.75979538985	1403.05001008328\\
2803.16568563769	1402.48334298446\\
2800.64121853562	1401.87359773677\\
2798.19429861837	1401.3824471804\\
2793.43894797125	1403.65424830707\\
2790.53559815195	1403.54612673974\\
2788.02402814252	1403.5352362332\\
2785.74431762246	1403.57620054803\\
2783.45376005684	1403.55163464601\\
2781.42306718846	1403.52220584731\\
2779.50854882519	1403.18749114477\\
2777.82281663853	1402.84601009964\\
2775.95066545925	1402.20368856757\\
2773.75219225315	1401.43808309547\\
2771.36995962192	1400.74276235083\\
2767.2977456833	1401.28546381185\\
2764.95766318569	1401.0363230051\\
2762.05476876606	1401.26340333574\\
2759.51902601675	1401.32083950107\\
2756.99340187177	1401.24047796661\\
2755.45551533472	1402.07069962879\\
2753.64345590723	1402.65693685341\\
2752.51517024207	1402.90898875513\\
2750.21457441531	1402.58991424815\\
2747.43439333533	1404.06461523896\\
2745.05941955284	1404.16991375065\\
2742.86977097739	1404.65987735785\\
2740.56094259571	1405.6624451051\\
2739.35497148713	1406.37010624257\\
2737.00435090118	1406.46482916902\\
2734.92181151653	1406.70666037596\\
2733.04509743176	1406.87535216977\\
2729.17385692372	1406.24703755274\\
2726.242273875	1406.8171556104\\
2723.95466820313	1406.48960923219\\
2720.74719737263	1406.10251922541\\
2716.64314022186	1405.65546910643\\
2713.02647112115	1405.19753415165\\
2710.55472919047	1404.61773892915\\
2707.79049844446	1404.35155673378\\
2707.99673274896	1403.82910711099\\
2705.50447181105	1403.17152785239\\
2701.98916067755	1402.79717592265\\
2699.19793262441	1401.78528911646\\
2697.02612363368	1400.57036836557\\
2694.86444900616	1399.229012272\\
2692.48839732559	1397.6850709468\\
2689.04979232577	1396.0799885814\\
2686.70925149581	1394.43260338094\\
2684.37089791605	1392.83332289799\\
2682.16356435976	1391.26543502956\\
2679.76368562271	1389.71997928703\\
2677.20705673538	1388.16392436972\\
2674.65138167539	1386.57968044702\\
2672.28093187022	1384.94368652494\\
2666.42919680611	1385.27664367544\\
2662.61581905388	1385.54805366938\\
2659.35370009045	1386.76490305764\\
2657.62836752646	1386.57289434244\\
2656.3568696049	1388.71879659282\\
2665.88905759603	1392.09812040933\\
2665.46673154792	1392.73780937102\\
2665.20895602996	1393.13817076398\\
2666.04027576736	1394.09827572614\\
2672.34524924413	1395.95385621774\\
2676.16294870551	1397.14525779434\\
2679.10101397738	1398.91609359555\\
2677.94103279953	1398.93665915802\\
2675.46591911986	1398.72069898673\\
2673.0098524812	1398.43430622302\\
2668.82649403826	1398.48576797549\\
2665.98532412142	1398.52395489324\\
2662.12084571321	1398.52042648595\\
2659.4433402053	1398.76161438494\\
2656.76147582453	1399.29618982876\\
2654.65680289883	1399.56740843264\\
2653.24658016439	1400.21523834635\\
2651.57207133092	1400.58663662893\\
2648.33154638002	1400.839802852\\
2646.44951651508	1401.17064188122\\
2640.51965066077	1400.54444641537\\
2636.95199677497	1400.40199655227\\
2633.18093464508	1400.36302132078\\
2628.76674752325	1400.32246888773\\
2625.91609765361	1400.49489651515\\
2623.61986895528	1400.69673267823\\
2621.58240801483	1400.83991718021\\
2619.24929523705	1400.89475103513\\
2616.51654366572	1400.94041424534\\
2613.42004201744	1401.05224709423\\
2610.02800010031	1401.85977073848\\
2607.52705129989	1402.0360168122\\
2604.2247537827	1402.02223198797\\
2600.84255518873	1401.99509443346\\
2598.62903467784	1402.71553222713\\
2596.48843711143	1403.09553179352\\
2594.25707088835	1403.13103561604\\
2592.3503241457	1403.13803703691\\
2591.87721958287	1403.4650834642\\
2589.86014685979	1403.48091083837\\
2586.61932878697	1404.24217093121\\
2587.13598419289	1405.01072651287\\
2585.7522148522	1405.22892585708\\
2584.16166041073	1405.68304085272\\
2581.59693003683	1405.98783188802\\
2579.78750217114	1406.56526443227\\
2577.2821650077	1406.94027874599\\
2575.63792546474	1407.36818340477\\
2573.27956063264	1407.52962040281\\
2570.64921649129	1407.91081830383\\
2567.55191102746	1408.10417249551\\
2566.04499536286	1408.25644870927\\
2562.46582992724	1408.20367709934\\
2560.72596900249	1408.54448505021\\
2557.95064489565	1408.85258109657\\
2554.57430635442	1409.40180230841\\
2550.35688397891	1409.86014128337\\
2548.19412491871	1410.27057501693\\
2544.21091858479	1410.59361164935\\
2542.06453531983	1410.52342241772\\
2539.02845310369	1410.44388321817\\
2536.85674226245	1410.29744823425\\
2533.80814867811	1410.0957739359\\
2531.34019982848	1410.03235040838\\
2529.21015957244	1409.9853658914\\
2526.62076783878	1410.14849156267\\
2523.30509207851	1410.59912835233\\
2520.21016745006	1411.25563202242\\
2517.9323727881	1411.6326808756\\
2515.6194889757	1411.94797820094\\
2513.23222717209	1412.06252021241\\
2510.47422359164	1412.48886293965\\
2507.68202060236	1412.52297537961\\
2504.73668092528	1412.60229443267\\
2501.86645138664	1413.21151635616\\
2499.17453440067	1413.53768783759\\
2496.38873481754	1413.66837027293\\
2493.32968075939	1413.92518515565\\
2490.73301372972	1415.12910347352\\
2488.60607642569	1415.81127115154\\
2486.08470332815	1415.90797093689\\
2483.1232501395	1416.05027538894\\
2480.89746913259	1416.29246272699\\
2477.56532134603	1416.18515729311\\
2474.66868297827	1416.06591778102\\
2471.04317713773	1416.08018316426\\
2466.94777129803	1416.32115774802\\
2463.01076289021	1416.66382114361\\
2460.34105793329	1416.96637118338\\
2457.82468747694	1417.88559346092\\
2455.3065036289	1418.00230992605\\
2452.29216284356	1418.24835693597\\
2450.3744126295	1418.19375595101\\
2447.03344490462	1419.66215722542\\
2442.42740530029	1419.61923199738\\
2438.30764959171	1419.68217934403\\
2433.93053495793	1419.68846847032\\
2430.0444727845	1420.25453745086\\
2426.0682402342	1420.73016209092\\
2422.94049771415	1421.04705290006\\
2419.50684645159	1421.6499326054\\
2416.60860523772	1421.88740311474\\
2414.23390246688	1422.66942338118\\
2413.64746294583	1423.86500203898\\
2409.97433957425	1424.50852189747\\
2407.7765520279	1425.05232837217\\
2403.45498499891	1425.36688948868\\
2400.33559862135	1425.76948412118\\
2397.26709460613	1426.24441388046\\
2394.07063575139	1426.76944445967\\
2390.61341925593	1427.29875863456\\
2386.50872884128	1428.67830832648\\
2383.58645276253	1429.18498346744\\
2381.82416930789	1429.79122963791\\
2378.78011768836	1430.21398181686\\
2375.18026615085	1430.4833624707\\
2371.09536299013	1430.78579956216\\
2367.22442668546	1431.09995216879\\
2362.23279910626	1432.01124010325\\
2358.60057888315	1432.56621117491\\
2355.33294772804	1433.09464215192\\
2352.03205653742	1433.57818233892\\
2348.45591133813	1434.9813898732\\
2344.86995711484	1435.44084070717\\
2341.68232460104	1435.70523144292\\
2337.88097393107	1436.28906725135\\
2334.21496061321	1437.8510570986\\
2330.51757162499	1438.1701904933\\
2327.15647103631	1438.46926785516\\
2323.55138165853	1438.88091936373\\
2320.53384616164	1439.6180039691\\
2316.81350991676	1440.95532739743\\
2314.31401866174	1442.08610292743\\
2310.88835634134	1442.4438156045\\
2307.51527240479	1442.64021635994\\
2304.03427320811	1442.91008793412\\
2300.20690928086	1443.05296859745\\
2295.06951447021	1443.89167774317\\
2290.03714496113	1444.54682128586\\
2285.99853810581	1445.2115810673\\
2282.35014514319	1445.7786642754\\
2277.64917154387	1446.838943741\\
2273.98118520625	1447.51396213929\\
2270.21169472762	1448.24222524493\\
2266.64888967801	1448.54190739278\\
2263.16965430265	1448.79604353679\\
2258.96484219398	1448.773768005\\
2254.99246577377	1448.75482171305\\
2250.87882764471	1448.97229154491\\
2246.37473990683	1449.03639378394\\
2239.75198994399	1450.5166362544\\
2235.77249775362	1450.75580927669\\
2231.91967102628	1451.03088024249\\
2227.15251521391	1451.72813252082\\
2223.57225011368	1451.93915249834\\
2219.54356495146	1452.25348402239\\
2217.04310709849	1452.46640813332\\
2213.42843640102	1452.40764631105\\
2208.14997109777	1452.42813808939\\
2204.436200419	1452.30439812032\\
2200.87415806023	1452.28632507669\\
2197.17335315913	1452.50658451315\\
2193.75132110431	1452.56708129598\\
2190.62432650613	1452.99593696112\\
2186.51428274041	1453.25263303564\\
2184.36340495162	1453.4926066905\\
2180.02981044098	1453.53118488858\\
2180.61548923075	1454.45452165177\\
2176.9063841721	1454.47499653173\\
2178.82917396947	1455.14356756769\\
2184.02783064711	1455.48136937143\\
2180.68893564744	1456.37435277385\\
2176.59727735491	1456.87741589828\\
2173.10555834668	1457.43923548942\\
2169.20898675985	1457.82445407408\\
2165.06569275346	1458.30797908621\\
2161.2581311267	1458.38245378382\\
2158.21444647193	1459.08328531182\\
2154.94850047772	1459.45487632124\\
2153.5361028965	1459.98586392903\\
2150.52906464467	1460.48413388188\\
2147.25310899212	1461.19971195304\\
2143.64407414211	1461.79821091726\\
2139.9984052925	1462.46405113325\\
2136.77812744412	1463.27419730596\\
2136.90137032949	1464.35504948133\\
2135.41566422186	1464.87540465839\\
2135.42373826788	1465.59738284633\\
2131.92628764691	1465.9316503228\\
2130.81540487843	1466.49098013214\\
2127.18617810839	1466.89194367451\\
2123.44859256861	1467.53875966611\\
2119.70875617172	1468.24688509403\\
2115.79715762311	1468.95108048533\\
2111.74093395506	1469.71277084629\\
2108.96149234494	1471.43755804732\\
2105.26315496837	1471.85770166421\\
2101.7195336931	1472.48852465114\\
2099.68392942643	1473.04527693836\\
2095.74500992651	1473.24701144492\\
2091.82107798057	1473.37770865699\\
2087.4802536202	1474.39246538903\\
2083.09510913202	1474.66056636732\\
2079.1538110643	1475.20116717346\\
2075.25220995951	1475.9479885074\\
2070.23342478654	1476.12879304784\\
2062.7041953692	1477.66196109521\\
2059.34169343145	1478.38552034548\\
2057.84445907982	1478.79089497995\\
2057.22613837624	1478.87707803041\\
2058.37445889718	1478.65544927518\\
2058.18677916747	1478.47794879521\\
2056.42163879753	1478.43029869776\\
2057.66530869259	1477.83342920703\\
2052.42735039279	1478.53797142692\\
2050.02196331467	1478.72491537575\\
2045.0657553241	1479.65864462217\\
2041.82577928158	1479.94357342455\\
2036.70024374117	1480.35666459393\\
2036.18227646547	1480.06044902024\\
2031.27330612207	1480.52574917779\\
2026.56895467394	1480.86266356019\\
2020.95245412152	1481.54701174364\\
2017.21353030612	1481.97199876314\\
2012.26119098983	1483.02833650929\\
2008.49003766864	1483.64883293496\\
2003.99146171581	1484.67055684509\\
2000.28519453769	1485.33733471582\\
1997.54225252222	1485.97209046645\\
1996.64548342154	1486.37871951226\\
1993.43336494678	1486.69434709401\\
1989.93686999355	1487.05549543\\
1988.38756353946	1487.49499799115\\
1984.37410712304	1488.24419595126\\
1981.41506596132	1488.72844316819\\
1978.28126943549	1489.28823137364\\
1975.03020491038	1489.84738453063\\
1971.87084585347	1490.45165258757\\
1968.96947631433	1491.18547016152\\
1965.88495947939	1491.56459847134\\
1962.91131312449	1491.62308830732\\
1959.86052760928	1491.57794895716\\
1953.71515323939	1492.59396665098\\
1950.50017136897	1492.43320110199\\
1950.73190083235	1491.34214115712\\
1941.15707277976	1492.22944936609\\
1934.76026361374	1492.58961797413\\
1931.006983255	1492.22670133779\\
1927.32652593946	1491.94716352702\\
1923.847950571	1491.71315858474\\
1922.82997470331	1491.06293342481\\
1919.48798595866	1490.26362044827\\
1917.01152818539	1489.1956828333\\
1909.98653654676	1489.26934414593\\
1906.55869224811	1487.76619621848\\
1903.19148015383	1486.06952743768\\
1899.92329974213	1484.43073093405\\
1896.26723877336	1482.88835321264\\
1891.52298670118	1481.24704143504\\
1886.39843114859	1479.62430944099\\
1883.14512067895	1477.792163309\\
1880.05435585612	1475.83657015602\\
1877.11073007584	1473.53112443128\\
1874.29577281585	1471.16038237111\\
1871.40550579018	1468.62678829419\\
1868.59871080342	1465.94251563566\\
1865.86455149323	1463.19873495556\\
1863.07371608398	1460.41951001935\\
1860.35285097114	1457.73998281971\\
1857.65615904826	1455.01771874754\\
1847.98484316377	1453.17622055015\\
1845.18644088679	1450.41653732001\\
1842.52468239842	1447.56572134038\\
1837.34914327219	1444.99123499448\\
1834.97441060187	1441.95467633612\\
1832.7924310562	1438.81494837299\\
1830.43056553299	1435.55062509511\\
1828.07837055505	1432.16393217072\\
1825.55838916061	1428.94763726567\\
1823.16820973528	1425.82881510444\\
1820.65979913548	1422.54164725257\\
1817.94375070513	1419.19520235321\\
1810.47710813034	1416.63337459409\\
1807.88990833452	1413.27110411485\\
1805.69380079228	1409.98003349625\\
1797.55377247387	1407.09231672862\\
1795.65351276945	1403.49108975547\\
1793.70960396565	1399.55887394127\\
1789.91346066406	1396.17970944286\\
1788.18533795977	1392.31977707624\\
1787.51108247577	1388.7710409429\\
1797.22111807473	1386.45717583126\\
1795.81689521662	1382.82057213188\\
1800.90130588746	1377.84420782434\\
1800.64513579753	1373.96898177064\\
1798.37927530945	1370.51012447811\\
1797.38996999994	1367.55217606632\\
1796.62031579622	1364.56123630798\\
1795.91271934194	1361.60180343262\\
1794.17513650053	1358.26856123072\\
1793.69389585836	1355.15383354498\\
1793.19381414567	1352.13828349194\\
1791.66509489224	1349.97086678935\\
1791.06792148705	1347.46667066543\\
1791.0476656225	1346.00259192947\\
1790.25905894795	1343.47998388607\\
1790.92514871869	1342.24193958754\\
1795.27752788731	1342.81392524795\\
1794.54636109633	1340.72079247959\\
1794.11782831481	1338.6483435282\\
1793.90754505168	1336.69991478834\\
1793.84636812091	1334.85283613509\\
1793.96126467033	1332.908679914\\
1795.74335292315	1332.01907929773\\
1795.92481895615	1330.27942509969\\
1795.98030631239	1328.76944525356\\
1796.11278208566	1327.4229189555\\
1796.05918799855	1326.013060462\\
1795.85517956491	1324.56027381673\\
1795.27384482207	1322.92849943207\\
1794.7095421689	1321.37728717249\\
1794.41047016493	1319.98111302695\\
1796.10987142066	1320.17163101932\\
1797.06377315723	1319.87612893943\\
1795.54869641992	1316.79526266359\\
1795.79475853721	1315.07876092594\\
1796.08508605345	1313.1021852339\\
1796.16673274949	1311.16366633402\\
1796.1404230198	1309.24506405797\\
1795.94671979222	1307.27804137376\\
1795.68515992132	1305.20667949473\\
1795.39241020461	1302.94438473452\\
1794.92710805039	1300.62787129238\\
1794.52460175008	1298.4698884814\\
1794.46651829624	1296.37307675005\\
1794.43416400572	1294.3161191557\\
1794.49018056467	1292.31529374279\\
1794.34143911327	1289.6058352437\\
1794.69255000416	1287.47506425501\\
1794.81327517708	1285.11322510497\\
1795.00984056573	1282.83178622202\\
1797.293831049	1282.10220378572\\
1797.26186236574	1279.58550897956\\
1801.80277595486	1282.02707249918\\
1805.73494839689	1280.61909825828\\
1805.78496521224	1278.36162782829\\
1804.23675888913	1275.40947694427\\
1803.75155974295	1272.97521736439\\
1803.08764908509	1270.56528221366\\
1802.08271863716	1265.56149144428\\
1801.85738271222	1263.23980473119\\
1802.09211434823	1261.78931030399\\
1801.46529833595	1259.50840562216\\
1800.71018345462	1257.57574277624\\
1799.9226804213	1255.31679847474\\
1798.98055965726	1253.00819370237\\
1797.94045676001	1250.84553861621\\
1796.90014602131	1249.03582533518\\
1795.77474173724	1246.47483218888\\
1795.18744919621	1244.76912911594\\
1794.65455947982	1243.09645626685\\
1794.20205987115	1241.14420021627\\
1793.42686248755	1238.18145540171\\
1790.6420688074	1234.34182476364\\
1786.2491051331	1226.19772723913\\
1783.4879512046	1220.858142853\\
1782.68786462479	1218.82232678249\\
1781.29506268358	1217.68732617344\\
1780.58767773706	1214.60743959337\\
1779.87286780584	1212.71360290395\\
1779.43609802942	1210.77954044284\\
1779.19779448917	1208.78981022204\\
1778.81751230756	1207.68850066335\\
1778.61703016456	1205.27222898497\\
1778.05572842602	1202.10696985345\\
1780.32891630755	1199.24637232744\\
1781.07000644946	1199.52185030393\\
1780.39329442039	1196.38583861062\\
1779.99543519811	1194.1007431172\\
1779.50867093894	1191.75158246\\
1779.0024490771	1189.42415727962\\
1778.2000943312	1186.61714459738\\
1779.46403766466	1189.98060613785\\
1779.56640493562	1188.64540068581\\
1780.66151905283	1191.08074793946\\
1780.31828754331	1188.67027466267\\
1779.89475756913	1186.26924631271\\
1779.75435218668	1189.33903970725\\
1778.48245792356	1184.59079311763\\
1777.8272391092	1182.3844789253\\
1777.18005714579	1180.06030521269\\
1776.57803968862	1177.82317536994\\
1776.09398369838	1175.58505344956\\
1775.78860289486	1173.33753969013\\
1775.6284085212	1171.06694181418\\
1774.61580504146	1166.29678291307\\
1774.4187289951	1165.3238964211\\
1774.24393885449	1162.9750461571\\
1774.05941374726	1160.64274937506\\
1772.82816900179	1158.04614872686\\
1772.29462468863	1155.25567884021\\
1771.74577661861	1152.88882629356\\
1771.12847503383	1150.45785241381\\
1771.47673029355	1155.66865502127\\
1771.61810335098	1157.00172520321\\
1772.68594106392	1161.84540405528\\
1773.12659691689	1163.54098921879\\
1773.09541495984	1161.52697891148\\
1773.07642313416	1159.13590050411\\
1773.39943971037	1159.02910673994\\
1773.48396918231	1157.82923006655\\
1772.36256383564	1151.86247336541\\
1771.78903859816	1148.2688058296\\
1771.92351223913	1147.529854011\\
1771.6818996396	1145.53319143469\\
1771.68935905488	1144.19738786079\\
1771.63904806674	1142.00259830696\\
1771.51186017842	1137.26847182364\\
1771.69450635709	1134.89720710968\\
1771.84955969114	1132.54916314125\\
1771.90903791428	1130.21818510868\\
1771.97375973469	1128.09616208686\\
1771.67284030859	1125.05997533289\\
1771.43847062389	1122.52642540624\\
1769.63728468667	1116.32448733902\\
1769.46267747739	1114.21917660674\\
1769.11678965075	1111.79197603192\\
1769.0316693781	1109.98554322049\\
1769.08500551274	1108.46805339798\\
1769.04990935891	1106.01171339933\\
1768.97983157429	1103.41980520108\\
1769.14804745548	1102.67932988592\\
1769.47593165507	1105.68811080032\\
1770.19313473262	1109.21420221476\\
1770.70713682161	1110.11529753235\\
1769.83192119318	1105.93596392652\\
1769.05326788902	1103.56337412308\\
1767.8904387796	1100.65347876284\\
1767.20956472051	1098.51054984016\\
1766.83212482274	1099.84422008069\\
1766.61588656017	1103.09547517322\\
1766.04152850074	1104.96645009506\\
1765.01230633626	1104.07620847688\\
1763.68487721587	1101.54507383609\\
1762.30474889046	1099.02725692352\\
1760.96720775404	1096.9352550135\\
1759.4321626005	1094.5353565287\\
1757.69761755626	1092.28219251438\\
1755.75955706515	1089.94927774769\\
1753.5939670677	1087.52867538159\\
1751.34299576318	1085.13674067692\\
1749.21064332268	1082.75486014851\\
1747.36928908084	1080.31947052443\\
1745.72905571484	1077.71844351508\\
1744.06138362623	1074.93783154406\\
1742.33138563594	1071.93125341657\\
1739.89132484324	1073.36227411592\\
1738.10872871701	1070.24299836985\\
1736.34567758827	1067.29353953007\\
1734.60794566849	1064.36676826487\\
1732.85374957127	1061.37885426521\\
1731.00126696197	1058.25141643323\\
1728.82233942188	1054.64044020183\\
1727.21219455766	1051.57092571306\\
1725.94424232711	1048.39598534777\\
1724.80578088995	1045.10035991087\\
1723.62639127599	1041.61016739431\\
1722.35357246758	1037.92892431588\\
1721.03727427257	1034.18401023833\\
1719.71785010301	1030.55606179623\\
1718.45960069805	1027.10880384509\\
1717.3182837877	1023.60687599303\\
1716.19890383856	1019.95987392243\\
1715.03350366028	1016.46506826169\\
1713.97525444317	1013.38974489586\\
1713.32709043265	1010.09711766889\\
1712.79516483683	1006.69012659265\\
1712.27270537534	1003.14352542438\\
1712.91971586504	999.783327083991\\
1712.56374992133	995.99627986206\\
1713.92157959182	994.615113241131\\
1713.6958280292	991.040571706681\\
1713.54785926185	987.666117686381\\
1713.37351723624	984.333025666895\\
1712.51709484059	979.283874954193\\
1712.45826511953	976.00984559854\\
1712.61759464055	972.669197533547\\
1712.97089963192	969.61980520181\\
1713.59617515506	966.819440243401\\
1714.4296655024	964.823955795647\\
1715.44407756126	962.553623214792\\
1716.64262612828	960.491872005672\\
1717.96543113278	958.242534318709\\
1719.318690593	956.164042066906\\
1720.68911294425	954.177552832176\\
1722.23557308652	952.666394793088\\
1723.6643085459	951.291996527593\\
1724.96640215459	949.447775844827\\
1726.01828254336	947.815863118094\\
1727.00774498947	945.474737294297\\
1728.01455733746	943.109336814945\\
1729.11557412912	940.568693725914\\
1730.785283892	939.821929459584\\
1732.15841411259	937.305390503234\\
1733.4701726815	934.484217055532\\
1734.78812297501	931.598996129648\\
1735.55314612099	926.514891913838\\
1737.23033492369	923.955756287892\\
1739.17672183952	921.29579113508\\
1741.29026354797	918.52088639328\\
1743.44039940339	915.426089415847\\
1745.42095675423	911.000251453459\\
1747.61320074606	907.330401303209\\
1749.72986853211	903.461586958384\\
1752.89264666768	903.660435925748\\
1754.37240352349	899.938836023078\\
1755.72623857929	896.116523062812\\
1757.03829737388	892.307270390963\\
1758.48729445757	888.544655439228\\
1760.07290202423	884.726239373143\\
1761.73504398447	880.870123868986\\
1763.59851936132	877.276329795152\\
1765.5329233872	873.588285010381\\
1767.5021730901	869.408170610438\\
1769.56496199047	864.8562045889\\
1769.27184017518	853.750039109402\\
1770.913039465	847.315420637827\\
1773.18148385547	842.451036593078\\
1775.40938165586	837.619954893152\\
1777.53241098162	832.910399976185\\
1779.63176817055	828.202119521992\\
1781.74630817548	823.289423356891\\
1783.91388627347	818.422749781028\\
1786.30413843494	813.665218272862\\
1789.16903181842	808.773463782019\\
1791.9820465882	803.827891570281\\
1794.87261569576	798.758609829913\\
1797.87007921763	793.520630381562\\
1800.93863209385	788.411422700632\\
1804.0196105739	783.476304103248\\
1806.92496085821	778.536584421741\\
1809.73293402847	773.525683862776\\
1812.42124237808	768.411639183941\\
1815.0591314195	763.211587333377\\
1817.81967361752	757.993491162729\\
1820.75380066149	753.013126973596\\
1823.79105872359	747.993516801765\\
1825.93321501532	741.626975357387\\
1827.43968422965	733.765918262449\\
1829.48384041573	727.035214864951\\
1830.65172293051	719.053729309384\\
1832.21062224832	712.450798091599\\
1833.6415531297	702.279245874275\\
1835.001312141	695.132295186923\\
1834.8926723277	685.429649667665\\
1835.66061605403	678.131857367726\\
1832.78544482357	666.290957875753\\
1833.51701731873	659.846806199317\\
1817.99985852565	646.265570960794\\
1820.71233836839	641.43410778806\\
1819.36594199073	636.303845006183\\
1822.49708668383	631.331424889726\\
1822.99563440391	627.390402787261\\
1825.38776221976	623.554122710042\\
1826.19411479927	615.289053716618\\
1830.0800220231	609.96022749197\\
1833.943620385	604.441443015353\\
1837.75945430783	599.007080646666\\
1841.75035290344	593.612898962332\\
1845.95792656736	588.493621067528\\
1843.11307644263	571.381719827157\\
1844.62717011612	563.415849874773\\
1843.83055374025	576.01406361519\\
1841.57118393756	586.796465131902\\
1841.02342850819	601.59637708482\\
1842.90083150264	611.34161866191\\
1848.07381876708	608.022626135722\\
1853.33855755673	604.694176972799\\
1857.84204050752	606.179478153772\\
1863.27937983384	602.802409058571\\
1868.71386863649	599.580063699749\\
1874.10187845735	596.510968651679\\
1879.48301335712	593.608624038176\\
1885.07662201732	590.870977331593\\
1887.81538477997	600.572252023762\\
1893.08845399471	600.186541490073\\
1898.66991519271	597.648713436201\\
1904.1142912861	595.018999962149\\
1909.67241575992	592.325149347417\\
1915.34919088472	589.524020452763\\
1921.05046614704	586.686745821233\\
1926.70881171283	583.918512626107\\
1932.13186314259	581.353087788034\\
1937.5028028611	578.941521239737\\
1942.97275455671	576.627077068235\\
1948.32797344581	575.811442424876\\
1954.02223325173	573.522867853271\\
1959.57101073153	571.128245776444\\
1964.99216031316	568.519130789636\\
1970.46263264969	565.995215934078\\
1976.08118257604	563.3053133588\\
1981.77631966409	560.504539899501\\
1987.4782320405	557.739320728538\\
1993.05488461376	555.117219108648\\
1997.89057682724	555.740513530259\\
2003.47639309015	553.227798974617\\
1996.7001900949	583.818222125488\\
2002.43994531422	582.06527886163\\
2008.28218714354	580.057480850978\\
2014.11201217136	577.992036646866\\
2022.25041862529	570.522823674217\\
2028.09670530635	568.211553495958\\
2042.33849472503	533.158387857269\\
2048.17208202907	530.216099783452\\
2053.88619023932	527.356783537134\\
2059.58150943157	524.538144955859\\
2065.16468654274	521.677230258242\\
2070.96772540685	518.76385098591\\
2076.96581132575	515.842633665884\\
2083.04622212944	512.947242206193\\
2089.24637532713	509.968763886132\\
2095.09510857409	506.791919060146\\
2101.07306898319	503.873533273992\\
2105.7154984809	502.590354212513\\
2113.97236559904	492.65284246642\\
2120.71573361125	485.670647091849\\
2127.6263276014	477.836589791272\\
2134.46417086551	472.134823990112\\
2140.9131083307	465.885443460254\\
2147.82660361275	460.814981419287\\
2154.38823728092	458.011196259293\\
2161.10036725913	453.82699332501\\
2167.62678202731	450.046465892018\\
2173.72760426796	448.618116406611\\
2180.33863261407	446.200788340234\\
2186.40559764718	445.207419091673\\
2190.08297832335	443.283800130844\\
2195.35237476184	447.519820552295\\
2200.0373994197	453.216840345279\\
2204.41236761096	453.61766973528\\
2210.84977972404	451.810998774909\\
2217.26387937984	448.975765652691\\
2223.61447884476	446.426069118301\\
2230.05031956019	443.071771582039\\
2235.4097622052	443.269814307608\\
2241.5664351531	440.176585949993\\
2245.32219056591	446.264902751263\\
2251.35408995605	443.410427727777\\
2254.53445250447	453.675742339659\\
2260.42869815732	451.219783724137\\
2262.44795134737	463.652949120774\\
2268.42316755586	461.347158336682\\
2270.51017560639	473.091039110283\\
2274.74174308202	479.242472699911\\
2279.43204377414	478.004251051904\\
2285.82885183951	474.884767247749\\
2290.87725665095	470.038010679795\\
2297.14810586787	468.079381024544\\
2301.8758864385	461.496298587018\\
2308.54170305593	460.044685445556\\
2314.80932588908	457.13045206633\\
2321.83284863805	456.27639416671\\
2328.15367050241	453.647580770809\\
2335.76997351441	453.730687775827\\
2342.42572646364	451.066720643458\\
2349.72380480654	451.91586350196\\
2356.14202704355	448.947989801686\\
2362.83974741798	450.724494587246\\
2364.27634508965	464.054127900751\\
2371.58800311313	459.23398646215\\
2380.28059319194	450.984106069521\\
2387.41398779504	444.736268359194\\
2393.9047575095	443.052514641766\\
2400.7890082253	437.299248336859\\
2407.10176101485	436.721220578608\\
2413.52661613432	431.386858989225\\
2418.8793347547	432.503097414752\\
2424.11291385226	430.110919143968\\
2428.49624154331	433.428463077143\\
2433.01263219158	434.927674632823\\
2435.98134210137	443.333796703613\\
2439.42057222863	449.168418005193\\
2443.24590769508	456.827179797013\\
2447.71243681676	458.465289234883\\
2452.6032591626	459.783111509782\\
2455.97474947994	465.084075594094\\
2460.50923027225	467.450450186381\\
2464.56745719473	467.217414575387\\
2466.82225867965	471.763880504197\\
2469.6699447264	471.703186051471\\
2470.20104390222	478.302566630662\\
2471.06874957884	480.656311293938\\
2472.45249958103	487.133517037396\\
2472.65123814243	490.14576365224\\
2473.75887695028	499.794656128621\\
2473.70903865995	504.428224801945\\
2474.61966743576	511.31311670962\\
2474.31154598762	518.301030378135\\
2476.59306177503	530.058145205121\\
2476.5197059988	538.103750510584\\
2479.91526577822	549.274821295199\\
2477.76184570731	564.286424705173\\
2481.59225461688	573.576036805278\\
2476.17028707709	592.858494196138\\
2473.74304023716	605.920565322043\\
2463.28195145501	629.839189836496\\
2450.62793017126	651.611136447392\\
2426.77144392414	684.888026927272\\
2417.51640553188	697.97699427538\\
2409.42658124569	710.80712500134\\
2413.70128321571	711.654009191307\\
2415.02402555615	715.945873659903\\
2419.97726846184	716.339914170691\\
2423.4897574952	718.644366033764\\
2428.21499986676	719.108165425834\\
2431.35796483674	721.121514075069\\
2427.95320512354	726.006454027302\\
2435.2285266895	724.96003279186\\
2436.4743120206	725.215219021214\\
2441.71536914751	725.694019446813\\
2438.2687838489	728.667849927378\\
2437.43757103053	731.162819786929\\
2429.23623022086	735.677104706167\\
2432.23850154123	735.998253151507\\
2428.8282473348	739.216981736678\\
2433.24034519503	739.460091883034\\
2438.13352002587	739.668004726683\\
2443.01823438868	739.874105290865\\
2447.61922856765	740.421402950179\\
2452.78356533653	740.646523442226\\
2457.55812258087	741.068803778155\\
2462.73984546938	741.275700272334\\
2467.04873721935	741.558141885508\\
2471.18482492103	741.754719955481\\
2474.07569631366	741.984517005802\\
2476.74487923382	742.172331918583\\
2479.2828066289	742.603725101189\\
2478.0097026317	744.020530928374\\
2479.12221553404	744.706647075818\\
2474.22434521072	747.058717036707\\
2457.4096867905	751.781390970314\\
2454.90956477311	753.041139980738\\
2449.62537755358	754.515934305503\\
2442.74069383803	756.55201935806\\
2444.6617782633	756.005432361453\\
2448.86028067023	755.630426290911\\
2455.31017762487	754.767895025204\\
2459.20628811478	754.501795554732\\
2464.22676399975	754.065675440743\\
2466.41199079653	754.39185664299\\
2470.15434753697	754.493934326534\\
2472.75943655886	754.778249641838\\
2476.23752976368	754.768151291083\\
2478.09434221718	755.592077431783\\
2480.7104642603	754.464461272274\\
2477.94757092638	755.143802397497\\
2482.95284215833	754.747911022022\\
2486.54636245967	754.597799612929\\
2492.06342955437	754.12527381875\\
2497.55217370403	753.240121474581\\
2503.00538490836	752.780933714218\\
2507.34899588169	752.434131021927\\
2512.73201367077	752.239674103111\\
2520.02447312485	751.21275132279\\
2528.57170819218	750.880682740168\\
2529.09588071637	751.468020202448\\
2535.17189028995	750.819654349394\\
2534.316861954	752.209130103959\\
2535.92902428359	752.812965033385\\
2539.7192513325	752.572399216961\\
2540.11766035352	753.465411527115\\
2536.46404819816	755.379885154463\\
2537.34485189357	756.023901330019\\
2537.42875819597	756.529356560346\\
2539.69843470865	756.485643691782\\
2544.84169867388	755.510141917149\\
2545.66080688655	755.505740343735\\
2547.43202319834	755.674377207538\\
2548.00154706962	755.851356192306\\
2550.97436928625	755.886880762138\\
2549.31509416752	756.515137522371\\
2551.06155976882	756.785591388542\\
2547.62578521446	757.690050206566\\
2537.8412024089	760.341096415499\\
2537.12969032269	760.077965024765\\
2535.19822553545	759.808241229022\\
2538.95782772858	759.607489745877\\
2541.55929622577	759.972467950059\\
2545.59664245814	759.669497578502\\
2547.56048681311	759.603109409163\\
2551.54698308579	759.164949252549\\
2558.29980257915	756.953857644668\\
2561.26468730237	756.883280217129\\
2572.70464057641	754.276903298793\\
2577.15654343734	753.881317545324\\
2581.72945070596	753.548704877329\\
2586.36931528895	753.268315207531\\
2586.76279912343	753.307871164563\\
2591.51349470094	753.207582814857\\
2594.2505318837	753.293247675326\\
2598.53973733062	753.145214845999\\
2602.70032212344	752.898092374503\\
2607.86167621844	752.542454142446\\
2612.71512881399	751.998199962227\\
2624.16910885022	750.281635428066\\
2630.71137556148	749.461951162962\\
2635.44558999953	749.185659395022\\
2639.41069641518	748.921788045244\\
2644.6187312366	748.650506385253\\
2649.36049265272	748.455416280852\\
2656.31190509474	748.035229001864\\
2662.45515457592	747.667689509757\\
2667.01954733905	747.360336225858\\
2671.80491090328	746.948913579778\\
2676.10958273551	746.631398248392\\
2681.19750082224	746.084002607095\\
2685.24490405928	745.794499154995\\
2688.48163664973	745.664039120015\\
2692.8327199182	745.495636184368\\
2697.66385936022	745.115071782403\\
2701.08462221651	745.251193737538\\
2704.01028627825	745.448213713447\\
2709.13452920733	745.193310640187\\
2713.89765372199	744.709646884168\\
2721.67594289222	743.475890386277\\
2725.88691645651	742.917613144571\\
2730.29483607542	742.364761835001\\
2728.80025071036	742.520561394376\\
2731.68217034903	742.149009724157\\
2735.00915016721	741.679168830283\\
2737.46190189702	741.559706868213\\
2742.87576506651	741.311792734102\\
2751.15834468735	740.242300453425\\
2757.25470890879	739.720314899925\\
2762.76235966776	739.175594101899\\
2767.63003483099	738.377798428604\\
2772.94886864015	737.454579799697\\
2774.75807619761	737.021880137731\\
2772.40840656983	737.363218199789\\
2769.33324811964	737.895990774037\\
2765.30124064857	738.425869195704\\
2763.5853493914	738.645586772566\\
2758.43785571541	739.31306698405\\
2761.03892509155	738.544588334578\\
2758.52251775935	738.649052414283\\
2763.64021130929	737.315705022379\\
2764.08282265324	736.563394852795\\
2766.67797209263	735.649694616503\\
2761.67536260847	735.581651634731\\
2745.54076627472	737.592506601387\\
2733.78780829006	738.657066206395\\
2735.9513363065	737.968569511088\\
2738.4308664061	736.743192178687\\
2736.85257055059	736.893971579802\\
2737.22578128219	736.550366097796\\
2737.64112865674	736.467151795176\\
2735.71495936451	736.29117477716\\
2739.73852938627	735.390414660595\\
2732.29829879627	735.925414255647\\
2733.84401212419	735.465684247522\\
2731.43765287956	735.253527112777\\
2732.14065724702	735.11145095277\\
2727.7827302978	735.456894684765\\
2728.2875167495	735.434547962579\\
2712.26118698725	737.603931250702\\
2711.96589999166	737.620990362606\\
2705.51081185135	738.409571195127\\
2703.99733208672	738.934798213824\\
2696.13417136194	740.192399460861\\
2688.19265809926	741.616791931934\\
2677.46333170068	742.942391249998\\
2679.00286314552	742.076287117465\\
2681.68607138665	741.150840348795\\
2681.54311109223	741.167745793272\\
2682.07159539157	741.40930385134\\
2682.60472484309	741.845034293026\\
2683.17493028392	742.500118485554\\
2684.1758236003	743.311748876275\\
2685.33553285559	744.234196458003\\
2686.67357933679	745.190167202513\\
2688.15976825225	746.006736424386\\
2689.79113557756	746.64571638311\\
2691.63818645974	747.199427908727\\
2693.56926118548	747.62706570766\\
2695.69682123977	748.00951909562\\
2698.05369536102	748.375096261179\\
2700.62775701055	748.807090768777\\
2703.43644177753	749.333253746595\\
2706.31984055203	749.912911969438\\
2709.52320223211	750.396414323933\\
2712.42358584263	750.791181826989\\
2715.30605238031	751.049055619825\\
2718.11646936029	751.13268806853\\
2721.11588287573	751.154527371432\\
2724.19048457399	751.074784838395\\
2727.29879881415	751.136257249255\\
2730.24068601976	751.445532994031\\
2733.13776152705	751.942302668621\\
2736.03298420543	752.532215931312\\
2739.12240020966	753.325891721813\\
2742.35217057749	754.257249089467\\
2745.64668343996	755.084732832733\\
2748.87591668214	755.820490325691\\
2751.94645732574	756.439768971246\\
2754.85179005489	757.071280553537\\
2757.84961185197	757.81443043901\\
2760.65781522498	758.488549417269\\
2763.42474080832	759.373603553243\\
2766.21241353258	760.346592588058\\
2769.09359644991	761.38004517722\\
2771.96398051688	762.437606603695\\
2774.99170646097	763.594352878237\\
2778.0591847962	764.789613809842\\
2781.07676292554	765.1950755975\\
2783.79576460106	765.165705221243\\
2787.2781614919	765.645252699309\\
2790.07615809503	766.312380675099\\
2793.61781491815	766.926368314682\\
2796.29605670138	767.751591912046\\
2799.55397245484	765.697703334042\\
2800.99345384129	764.144975774121\\
2803.64888755304	763.702084482531\\
2805.33900329685	762.773793572742\\
2808.09919507481	762.415436182058\\
2809.89202751041	761.548374431255\\
2812.15336967462	762.317140446304\\
2814.43823612586	761.260699576369\\
2816.78927241387	760.221194345897\\
2817.66228795613	758.937742453755\\
2820.70514703543	758.465598578233\\
2823.12285048586	757.517105681324\\
2826.15188367335	757.402795315148\\
2829.17822444962	757.631004352268\\
2832.05125362612	757.533779872358\\
2835.70315212642	758.887620790657\\
2838.88391290234	759.466233550905\\
2841.89939993882	759.689225355236\\
2844.61814751707	759.305714481758\\
2847.85746207809	759.55389630562\\
2849.71007453569	761.332714370338\\
2853.14562639443	760.949558039876\\
2856.16215068429	761.294052185061\\
2857.89390915028	761.554815955437\\
2861.13612200699	761.806590951422\\
2863.7880875699	761.691833388453\\
2866.80213621545	762.283157167496\\
2869.43064712412	762.619441619147\\
2871.99833660128	762.673991255878\\
2873.7953017226	762.215134263315\\
2876.24216462252	761.957857015179\\
2877.72466967611	760.862009802253\\
2879.81151478254	760.359859534558\\
2881.18411085083	759.703570883713\\
2883.32168598605	759.445745109277\\
2885.36010154633	759.161350791085\\
2887.08106873023	758.764543793527\\
2889.56368899469	758.643306002815\\
2891.61186993706	758.494314062281\\
2894.32805075498	758.44925447579\\
2896.37246369332	758.761172938482\\
2898.93120882137	758.515433614895\\
2900.98647462855	758.22515430569\\
2903.52224721104	757.859604177219\\
2904.76336379337	757.339888018785\\
2907.02665460078	757.031173825635\\
2908.6656214979	757.089474779258\\
2911.0080126974	757.050891537949\\
2913.37454876077	757.248577989635\\
2916.47926272219	757.480767947077\\
2919.0694013154	757.716391465284\\
2921.31910745839	758.019800871686\\
2925.56490931211	758.458645730791\\
2928.3231571355	758.51094123566\\
2930.66959263251	758.316368021606\\
2933.33148336694	758.124049481056\\
2935.61169956936	758.019423499183\\
2937.71213511346	758.003142063633\\
2939.81829173961	758.100813135744\\
2942.12794807405	758.305812101678\\
2944.66855721567	758.478325558851\\
2947.24694708488	758.553950037442\\
2949.82791424586	758.734202107583\\
2952.28554983307	758.829357288636\\
2954.68906237916	758.763661643479\\
2957.17242576172	758.584841163128\\
2959.74719764786	758.373450503663\\
2963.05513267347	757.864494542056\\
2965.65406048141	757.5058476182\\
2968.12854520448	757.437364371777\\
2970.64607142652	757.357765252184\\
2973.43032115942	757.538143447045\\
2976.32980544134	757.958278076515\\
2979.27773873891	758.364560311366\\
2982.22878424892	758.740977606067\\
2985.11813575078	758.992061171066\\
2988.06819520097	759.130660302204\\
2991.75188647972	759.000236007159\\
2995.44840002108	759.145193012809\\
2998.77636253802	759.081229969513\\
3001.81767553042	759.09110128676\\
3004.62001768702	759.382975279674\\
3007.33654078205	759.872827964576\\
3010.01795751103	760.619208004484\\
3012.61438282954	761.529588191757\\
3015.14793822463	762.571797762897\\
3017.43828091443	763.585381982567\\
3020.58100602646	764.485242001687\\
3022.95017789143	765.533888778587\\
3025.70036915593	767.010308439751\\
3027.68291265551	768.118760844985\\
3029.36064147829	769.508999977547\\
3031.07934432292	771.182136071998\\
3037.59905195146	772.991518472343\\
3041.91096922997	774.092613782242\\
3045.60930159764	774.169997539368\\
3046.90855053425	776.064223502287\\
3048.17171848932	778.029974361866\\
3049.35023446718	779.860518823963\\
3048.96227051553	781.364627857116\\
3050.34776033265	783.270727098256\\
3051.16263960996	785.206999878975\\
3052.33772370187	786.968573762604\\
3053.09586235412	788.894256918595\\
3053.85298970262	790.742208928844\\
3054.51969542787	792.743054669721\\
3055.12426975102	794.945489828226\\
3055.70979489925	797.071415553962\\
3056.32870330621	799.121114183245\\
3057.00334367419	801.122248449939\\
3057.63221876878	803.136166214402\\
3058.3253461568	805.190211517404\\
3059.08189393323	807.22294675275\\
3053.63811707762	807.670080194449\\
3053.97297715375	809.506466879518\\
3053.62494921896	811.442548632\\
3059.23492472762	816.075947796914\\
3059.73808612789	818.282075471528\\
3059.92057291301	820.378763267712\\
3060.13357777954	822.421406529284\\
3060.41796791375	824.440411393035\\
3060.82619955173	826.326087558965\\
3061.361135043	828.185475872731\\
3064.28826973252	840.644590903494\\
3065.29065837954	842.926037744158\\
3065.48772791654	845.751134587304\\
3066.02632552445	848.318154001536\\
3066.93158410033	851.9559404647\\
3067.87518483325	854.049420545432\\
3068.96921525825	857.685578647797\\
3069.66348451546	860.030301711226\\
3070.40793098232	862.124797702228\\
3071.103102502	864.197051599068\\
3070.42483887038	870.74059624023\\
3071.30027032524	872.983996057809\\
3072.03825821491	875.296252912841\\
3073.07142102333	877.151629405201\\
3073.62055836654	879.288126092037\\
3074.19562629505	881.392199438644\\
3074.84110216813	883.489790943087\\
3075.46886556846	885.669710005605\\
3073.66826757469	884.085261463784\\
3074.33175525966	885.867256907902\\
3074.98943368751	887.596947648613\\
3075.77439381378	889.224233425853\\
3076.66751511656	890.784783221422\\
3077.6030567842	892.176856826155\\
3078.53981573024	893.36372195714\\
3079.26542136153	894.513622541689\\
3079.73419295779	895.255644251587\\
3079.83105435205	895.600040558914\\
3080.0177204171	896.272198763601\\
3080.19461736943	896.933783941386\\
3080.35803855165	897.430265047824\\
3080.50866068207	897.762161157925\\
3080.71906617238	897.850700133263\\
3081.77709642973	899.888083091231\\
3089.31118715917	911.345526379909\\
3090.01523016838	911.395789165933\\
3090.73196240446	911.630530955112\\
3093.06905745196	914.747841991334\\
3094.30621388057	916.287526670548\\
3094.56195719694	916.718602266347\\
3095.57227821659	918.807518027396\\
3096.18287355665	920.253663202086\\
3097.44224498724	922.790933233354\\
3099.05083591284	925.806927588815\\
3099.57672306197	926.435309027706\\
3100.11202256682	926.710193628109\\
3100.88154659622	926.950818727528\\
3102.93422041361	929.636174671637\\
3103.79380845709	930.033220896658\\
3105.19479915474	932.818676393223\\
3105.74300441727	933.315990997384\\
3106.24877227262	933.632974744859\\
3106.60099197075	933.961588406317\\
3106.83595576755	934.494316689313\\
3107.19037119188	934.964771613073\\
3109.97941978288	942.936569334628\\
3111.47993257755	944.341259974938\\
3112.74457776398	944.199968607645\\
3113.84660036344	944.633375582091\\
3115.34913676825	944.335998961526\\
3116.55735341101	944.886127947013\\
3117.75915877321	944.414494931224\\
3118.74977931634	944.805501343626\\
3120.14397287953	946.252606712501\\
3120.97246541269	946.602001210082\\
3121.99111751294	947.448629503166\\
3122.99024679816	947.605569112557\\
3124.8808325204	948.87448834365\\
3126.00308384736	950.51189408827\\
3128.31909165923	951.505792590124\\
3129.94146782156	952.560188541116\\
3131.99688102046	954.501721115343\\
3133.32804933769	955.497698756221\\
3135.22002228327	957.191830570896\\
3136.33363227523	957.543400718558\\
3137.86761024651	959.161726972762\\
3139.16319196044	958.985216682186\\
3140.39225056945	960.661534364786\\
3141.56451995145	960.901503645136\\
3142.89362788238	966.992867003383\\
3144.5254945139	967.317821528756\\
3141.82633371974	978.526084995882\\
3143.4064303366	979.355965345336\\
3142.34894586219	980.849496673338\\
3142.85823223223	982.186583697139\\
3143.89877608488	984.375953756806\\
3145.68205812698	986.102979026026\\
3147.00222697393	989.494530727617\\
3148.57110174608	992.150179604726\\
3150.139676796	995.95173086548\\
3151.59708159331	998.244197697579\\
3152.80350902531	1001.58614785898\\
3154.57979934792	1003.57482913093\\
3155.31697514536	1007.09453612028\\
3156.96592934699	1009.29700587836\\
3157.26585922946	1012.57916193371\\
3158.3208252743	1014.99477067584\\
3159.08738364959	1017.44387971316\\
3159.27874666802	1019.43662332729\\
3159.25817132844	1021.77312663218\\
3159.77882547289	1024.39281296043\\
3160.08447244277	1026.49519930897\\
3160.54879774871	1028.11964342778\\
3161.44181532641	1029.76246667748\\
3162.61656643922	1033.30423045065\\
3163.63407000564	1035.03987386018\\
3164.59260138434	1036.81867544047\\
3165.52627619865	1038.50135820683\\
3166.24218915398	1040.12461036773\\
3166.84944860474	1041.81866115293\\
3167.35329751757	1043.82910881206\\
3168.16562876189	1046.07722074171\\
3168.89726743433	1048.1263868333\\
3168.99833582001	1049.83397009981\\
3169.78029032243	1051.70483268198\\
3170.91613628629	1053.83906301604\\
3172.04668431677	1055.82461265354\\
3173.35741448531	1057.87086792486\\
3173.69208261551	1059.39845729732\\
3174.64236140334	1061.49278859634\\
3175.36335651135	1063.45191362121\\
3175.97515728113	1065.56822896543\\
3176.48010272849	1067.70188183913\\
3177.92731833781	1070.72968060538\\
3178.55976013042	1072.68168617246\\
3179.3969090402	1074.53331386312\\
3180.03040373496	1076.18907703998\\
3180.909376756	1078.1233038201\\
3181.66314267738	1079.88731119821\\
3182.25119781601	1081.65271371023\\
3183.14033565896	1083.86880621722\\
3183.16944818258	1085.51591703894\\
3183.52722198578	1087.35606913465\\
3183.67367736001	1089.34390510686\\
3183.82824005953	1091.38835504193\\
3184.0257140119	1093.30507501463\\
3184.96466277745	1095.53035777897\\
3185.28756127987	1097.37449769871\\
3185.67603640228	1099.31651282805\\
3186.05002404481	1101.22860484362\\
3186.29738340583	1103.31263215865\\
3186.43469295963	1105.48463790284\\
3186.47596745599	1107.65102200931\\
3186.47099894066	1109.92029547254\\
3186.48838780139	1112.31320524659\\
3186.6261653981	1114.82605870798\\
3190.91821078783	1118.35562098444\\
3191.58391015462	1121.47843533159\\
3192.25667102558	1124.43418435093\\
3192.94080651562	1127.50489367727\\
3194.40233335509	1131.2297971732\\
3194.88515344394	1134.31801256799\\
3195.38591683628	1137.5902770928\\
3195.87702791677	1141.18580827319\\
3196.3103799355	1144.72334613087\\
3196.73455951782	1147.98226032193\\
3198.25075783797	1152.72851027247\\
3198.72255209582	1155.85186727151\\
3200.86983521843	1158.72171575048\\
3201.54748561444	1161.61268689722\\
3201.98357594322	1164.40635901111\\
3202.17862425317	1167.19459045601\\
3202.23571666371	1169.9256501568\\
3202.19368398039	1172.59046259025\\
3202.01664319931	1175.28328334011\\
3201.71587962748	1177.88617128202\\
3201.38160606187	1180.4805769385\\
3200.99751933981	1182.85921471823\\
3200.6218905885	1185.17181187174\\
3200.20036317928	1187.35295543905\\
3199.72333473132	1189.54421000938\\
3199.20065048531	1191.81076317581\\
3198.63188788161	1194.03757304871\\
3197.98707040983	1196.29761123791\\
3197.2898694213	1198.63299961821\\
3196.4856149745	1201.06780037794\\
3195.58331743925	1203.52882039816\\
3194.65237072437	1205.89759226374\\
3193.81239652646	1208.30936875286\\
3193.08690113955	1210.95826734974\\
3192.46986697916	1213.68466270488\\
3191.97876409414	1216.63766443762\\
3191.64828516837	1219.86011934427\\
3191.23154549051	1223.06659016004\\
3190.52927753258	1226.5399560917\\
3189.64308400198	1230.01247682979\\
3188.73002350963	1233.71795548456\\
3187.79780746724	1237.6177672658\\
3186.8301401988	1241.48398439573\\
3185.90516533815	1245.17270373359\\
3185.00432804375	1248.62137442659\\
3184.11807341496	1251.93850568619\\
3183.33152614758	1255.23670117565\\
3182.58835288219	1258.34719796845\\
3181.74975244362	1261.36076995693\\
3180.5558995525	1264.32976793149\\
3179.37003036793	1266.72935289572\\
3178.2892735222	1269.27144620802\\
3177.1654879305	1272.17531496533\\
3176.00454577394	1275.17470685594\\
3174.77023161029	1278.07810335163\\
3171.86620041084	1282.339503249\\
3170.32469254018	1281.86607012039\\
3167.16583923583	1282.13812867078\\
3165.20661221775	1283.68727858137\\
3161.50817805706	1283.38069201448\\
3153.49338911687	1279.47999097151\\
3145.78455495127	1269.97294291153\\
3138.54762242389	1261.73461445444\\
3123.78252038784	1241.01926308573\\
3117.08036164905	1235.52593156756\\
3107.13881376903	1228.85109964741\\
3102.1488437696	1227.30476580061\\
3098.5418341421	1226.6607634908\\
3094.86860154947	1225.69857078372\\
3091.12209915778	1223.81293330518\\
3087.59355874339	1222.09018535217\\
3084.25634454849	1219.85564064565\\
3080.40867549558	1218.99106487247\\
3076.56442902599	1218.18425798225\\
3072.86684483696	1216.12727132897\\
3068.76622388065	1215.56057979966\\
3064.83899150594	1215.14748215206\\
3061.47461253608	1206.31608579123\\
3058.61965671567	1198.58440071612\\
3055.35723754393	1197.1621365128\\
3051.92972295362	1196.94685202646\\
3048.13311870868	1197.05938364641\\
3042.34106298627	1210.8804281798\\
3037.42501471142	1221.96039178563\\
3033.81686349141	1221.70666656585\\
3030.22797194152	1221.33447279472\\
3026.51276981977	1220.94823022986\\
3022.62971731844	1220.6854026205\\
3017.91028538375	1229.26565289251\\
3013.98130287123	1229.21273904118\\
3010.03161762949	1229.2624473205\\
3005.94549854506	1229.30518843639\\
3001.55733395512	1232.38633342304\\
2997.36091798898	1232.54014764449\\
2993.08239661697	1232.80572204741\\
2988.7849962256	1233.21322471052\\
2984.41605383714	1233.74263912996\\
2980.07750801743	1234.28869672146\\
2975.63570895999	1234.76458924648\\
2970.98798094385	1235.17429726429\\
2966.4371481918	1235.53854098654\\
2961.72141691316	1235.70332981449\\
2956.91543164088	1235.66253751332\\
2952.02305075541	1235.47754332086\\
2946.94481217593	1235.49065540299\\
2941.96406954169	1235.68938793602\\
2936.85228002552	1236.00317250671\\
2931.59242381436	1236.40923336769\\
2926.4428840112	1236.95421662225\\
2921.32520845442	1237.19247635802\\
2916.2941312283	1237.3562105046\\
2911.27687667521	1237.47289826267\\
2906.15811660272	1237.24528775988\\
2901.22488714615	1238.73617835444\\
2895.67471976766	1240.16585349927\\
2890.73160600407	1240.77145173358\\
2885.96522704556	1241.9035649608\\
2881.64535080409	1246.19812184411\\
2877.4202628014	1249.92303136212\\
2872.71445745292	1253.5088468377\\
2868.21314300872	1256.86498649844\\
2862.4741399444	1257.53515143346\\
2856.85923203624	1260.97188246465\\
2850.76681210095	1263.62202518704\\
2845.4218149543	1265.08975397505\\
2840.03569344847	1264.89803563353\\
2835.08840227274	1265.80829390926\\
2829.91194147846	1264.32106367117\\
2826.37205035193	1264.81967495275\\
2823.32000586489	1266.10925528804\\
2820.17230008276	1267.71795170629\\
2817.85577763902	1268.88732983421\\
2814.19291501984	1270.52032325547\\
2811.53612735205	1270.97595319347\\
2807.54113634873	1272.33522904814\\
2804.70050189817	1272.10789303725\\
2800.7225131256	1273.23805593581\\
2797.94237527656	1272.56689850466\\
};
\label{addplot:cs01-comparison6}
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
190	2218\\
190	2180\\
930.543262537397	2180\\
930.543262537397	2218\\
};
\label{addplot:cs01-comparison7}
\node[below, align=center, text=black]
at (axis cs:560.272,2180) {\tiny 25 m};
\end{axis}
\end{tikzpicture}%

==> fig/floors.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=110,
xmax=132,
ymin=-1.3,
ymax=23.7343056818731,
hide axis,
axis x line*=bottom,
axis y line*=left,
width=\figurewidth,
height=1.1379\figurewidth,
scale only axis
]
\addplot [color=white!90!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
110	-1.3\\
132	-1.3\\
};
\label{addplot:floors0}
\node[align=center, text=black]
at (axis cs:111.1,-0.7) {\tiny Floor 0};
\node[align=center, text=black]
at (axis cs:130.9,-0.7) {\tiny 0.0 m};
\addplot [color=white!90!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
110	4.3\\
132	4.3\\
};
\label{addplot:floors1}
\node[align=center, text=black]
at (axis cs:111.1,4.9) {\tiny Floor 1};
\node[align=center, text=black]
at (axis cs:130.9,4.9) {\tiny 5.6 m};
\addplot [color=white!90!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
110	8.83\\
132	8.83\\
};
\label{addplot:floors2}
\node[align=center, text=black]
at (axis cs:111.1,9.43) {\tiny Floor 2};
\node[align=center, text=black]
at (axis cs:130.9,9.43) {\tiny 10.1 m};
\addplot [color=white!90!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
110	13.35\\
132	13.35\\
};
\label{addplot:floors3}
\node[align=center, text=black]
at (axis cs:111.1,13.95) {\tiny Floor 3};
\node[align=center, text=black]
at (axis cs:130.9,13.95) {\tiny 14.7 m};
\addplot [color=white!90!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
110	17.87\\
132	17.87\\
};
\label{addplot:floors4}
\node[align=center, text=black]
at (axis cs:111.1,18.47) {\tiny Floor 4};
\node[align=center, text=black]
at (axis cs:130.9,18.47) {\tiny 19.2 m};
\addplot [color=white!90!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
110	22.33\\
132	22.33\\
};
\label{addplot:floors5}
\node[align=center, text=black]
at (axis cs:111.1,22.93) {\tiny Floor 5};
\node[align=center, text=black]
at (axis cs:130.9,22.93) {\tiny 23.6 m};
\addplot [color=white!60!black,solid,forget plot]
  table[row sep=crcr]{%
111.756493681	0\\
111.757613565788	0.035356514843754\\
111.75598303768	0.0710361259743721\\
111.755350683088	0.10705335921925\\
111.755069977601	0.144219985897948\\
111.754914502451	0.18309113594228\\
111.755027685367	0.221994695250562\\
111.755211382279	0.256743565215354\\
111.754782214278	0.288884745695581\\
111.754146141995	0.320718866974573\\
111.753354255215	0.351389344530763\\
111.75176134467	0.379449627114768\\
111.749207522195	0.40612685793673\\
111.745462299986	0.431694766406132\\
111.74074679949	0.456261162742186\\
111.735197913254	0.479837033527465\\
111.729079933519	0.501409572051547\\
111.722546001462	0.520759844433424\\
111.715300885989	0.538229957694966\\
111.707356415222	0.554034736137083\\
111.698202826804	0.567809596874484\\
111.687313680764	0.579876804564738\\
111.675688451041	0.591085060386947\\
111.663940208518	0.601295401184108\\
111.651840180409	0.61029058112676\\
111.639711995451	0.617521969495903\\
111.627546541615	0.623694696114973\\
111.615805274427	0.629213229521395\\
111.605422622355	0.633606903323999\\
111.595100557257	0.636449786278227\\
111.585127085484	0.636989119416688\\
111.575037169523	0.634259136108756\\
111.563883669478	0.627985354982183\\
111.553204411475	0.618080320192852\\
111.545181830858	0.606078131853647\\
111.538581474785	0.593272311134944\\
111.533291332638	0.57835397010637\\
111.529312945	0.560471684207856\\
111.525640929522	0.540542312133038\\
111.522310985212	0.520758139407759\\
111.518724845589	0.500420277439971\\
111.514214658627	0.47863456968702\\
111.510687935161	0.456650261259961\\
111.508567899133	0.435652740333489\\
111.508048805287	0.416282738263648\\
111.511205578339	0.397706042255797\\
111.518563994921	0.379472649111695\\
111.530554687474	0.360927124465939\\
111.547551212234	0.341056227597034\\
111.569198996615	0.320837474661732\\
111.59464848848	0.301399108105616\\
111.622869089164	0.282001808673717\\
111.651164050411	0.262806587674412\\
111.680258246754	0.24438328024595\\
111.711879021886	0.226857639991831\\
111.746838360516	0.209848871899397\\
111.78474329763	0.192353224779231\\
111.824027649222	0.17482421988749\\
111.864517177413	0.158862170204597\\
111.90469684442	0.145184439151349\\
111.942816646592	0.134904892997454\\
111.978136125265	0.127974142437612\\
112.010137398543	0.123007590749307\\
112.037587155093	0.117443779875487\\
112.059935792815	0.110522772973788\\
112.075939471047	0.103434578971435\\
112.087081019799	0.0971349344445135\\
112.091964210285	0.0918462292882591\\
112.090518853593	0.087375417189962\\
112.083039678037	0.0838603479942979\\
112.069687812482	0.0805197230968193\\
112.052338846502	0.0775597569238137\\
112.033215929101	0.075073833810572\\
112.011280689787	0.0741368616962508\\
111.988628836262	0.0743699564152163\\
111.965011355762	0.0750231012861281\\
111.93956213627	0.0761411099879606\\
111.912711964513	0.0770576473829484\\
111.88587344332	0.077014146486344\\
111.861104832172	0.0779881529695768\\
111.839794989768	0.0794229701217104\\
111.82224109342	0.0809634402778787\\
111.80721720652	0.0834942576977078\\
111.79242045171	0.0862490316677276\\
111.778650505033	0.0888048864967175\\
111.766979063793	0.0924492433302218\\
111.757818092537	0.0981815410268627\\
111.751456367939	0.106105125235082\\
111.747345555081	0.112740460739797\\
111.743696545869	0.117111728618738\\
111.741111268356	0.121800118241634\\
111.740211997599	0.127673882292935\\
111.739400455536	0.13183736626913\\
111.738908572085	0.134657773127658\\
111.738676665109	0.138106949736581\\
111.738100683524	0.14207451352223\\
111.735936043298	0.146300962428346\\
111.734714843771	0.151305920562616\\
111.734100500153	0.156340580921804\\
111.733795933318	0.161037793226841\\
111.733749448904	0.166671622911876\\
111.734913395647	0.172773610635254\\
111.736803976697	0.17905706942277\\
111.74096046269	0.185289817023028\\
111.747384730198	0.191691363155674\\
111.755789336144	0.197277623564464\\
111.76474442967	0.203201964535074\\
111.773548601524	0.208325878710403\\
111.782949015565	0.212999761536893\\
111.791298036813	0.217681274718709\\
111.798105127865	0.222560043923233\\
111.802112673643	0.227922384424546\\
111.801910928037	0.233412120759713\\
111.798008900406	0.239268678126009\\
111.792035719549	0.245431916630457\\
111.782824584625	0.251052670735083\\
111.771490853366	0.256512306492865\\
111.757014308868	0.260522658970348\\
111.740167276759	0.262597913798279\\
111.722690395905	0.264447624564842\\
111.704693401682	0.265847416454682\\
111.685866148874	0.266757530047702\\
111.667032851102	0.267984137308635\\
111.649287796433	0.26892654921116\\
111.632364743953	0.268971863639567\\
111.615101207765	0.268746098839523\\
111.597223967109	0.268885467362908\\
111.579779525121	0.268550682727482\\
111.564631659232	0.267593934745878\\
111.551905700601	0.266112358832228\\
111.541525964927	0.263972124219355\\
111.534153384268	0.260821744850897\\
111.529906657909	0.257533691991049\\
111.529294522643	0.253460887267183\\
111.532112626043	0.249552223448323\\
111.537715659228	0.245831996117952\\
111.546379010871	0.24211723568526\\
111.55924778312	0.238963978955454\\
111.575896983565	0.235723182567273\\
111.597200953189	0.232172820657171\\
111.623974812723	0.227780767290911\\
111.655692735828	0.221868357492858\\
111.694233776071	0.214748446702609\\
111.741857569565	0.205722609972441\\
111.798541040063	0.197996724851528\\
111.862378342667	0.195225176199698\\
111.930947419986	0.199410553858096\\
112.008062534821	0.203204993064962\\
112.091762078283	0.207389513374019\\
112.182893271571	0.21074630801137\\
112.28214065549	0.206489488540753\\
112.389516212544	0.198500931858628\\
112.505280395395	0.19180478454104\\
112.625128812792	0.191942300391893\\
112.745192664978	0.196166811166591\\
112.861994555419	0.202570834441751\\
112.973922935359	0.203491948647239\\
113.084379529112	0.194776058604581\\
113.192665438323	0.182856837391252\\
113.29761089081	0.1789108367904\\
113.398979116048	0.185170470158239\\
113.500523878513	0.190702663500641\\
113.602792178349	0.195543772001377\\
113.708559858333	0.189870830395982\\
113.816754801718	0.179633021802865\\
113.924883907422	0.175977427878545\\
114.031335515035	0.184636897431899\\
114.131711237152	0.200831088997525\\
114.227057128855	0.212153904927562\\
114.319996026936	0.211778046031999\\
114.409695967441	0.204145092125094\\
114.495748577299	0.199489384645319\\
114.581115909359	0.203544513326954\\
114.66681744853	0.209682202654843\\
114.754025695395	0.211093468419557\\
114.843933475159	0.20355536993962\\
114.935308524521	0.195887817217485\\
115.024408710375	0.193049213537865\\
115.109944517698	0.19696815624768\\
115.187992475367	0.206257785697125\\
115.262888609452	0.211296113743274\\
115.334651014835	0.209798766650599\\
115.404039991913	0.206113206121178\\
115.471109957774	0.208747227637564\\
115.535801591579	0.218019726598196\\
115.598965574737	0.231468704217922\\
115.660047539728	0.246872097388183\\
115.719630532423	0.262167900564685\\
115.777121538493	0.278189280812486\\
115.831681025441	0.295542607797954\\
115.886617016578	0.315610629922346\\
115.942516761589	0.336762631582507\\
115.996224255887	0.359323624930252\\
116.047168307173	0.382084743553849\\
116.096373031635	0.406265982224534\\
116.145556108555	0.433915013227773\\
116.195091217704	0.463841376604746\\
116.244049505355	0.493387256900732\\
116.290731576056	0.522934793555931\\
116.336108306721	0.553735489132127\\
116.379777907496	0.587803734232395\\
116.421996942069	0.624357221553589\\
116.464029862124	0.659807672647954\\
116.506398293866	0.694006706788714\\
116.54913830568	0.729158820247759\\
116.592949786854	0.766512691011683\\
116.637497466265	0.80479729365832\\
116.682527634309	0.844167336302528\\
116.727942955137	0.883592882687156\\
116.774125034657	0.922909481554342\\
116.821316904321	0.961556723961476\\
116.86900438463	0.999305489255728\\
116.917118199594	1.0365595186624\\
116.965584404224	1.0739844826855\\
117.014421783341	1.11054539010855\\
117.064259370611	1.1453659324894\\
117.116035694022	1.1785977954045\\
117.168461514455	1.21081784039108\\
117.220564922166	1.24262547225874\\
117.272114485445	1.27318811754037\\
117.32389438787	1.30184218722682\\
117.375922941003	1.3287790242438\\
117.427896054626	1.35255605459003\\
117.48059566033	1.37556107443183\\
117.533580863755	1.39648171313897\\
117.587700405302	1.41618947964459\\
117.642790393175	1.43505721994161\\
117.69767798725	1.45137531019554\\
117.75314074066	1.46632539073517\\
117.808993583578	1.48003495898921\\
117.865305417449	1.49232555964289\\
117.922240031819	1.50371699803347\\
117.979839084309	1.51457292098983\\
118.038649612598	1.52619121824161\\
118.097561032316	1.5374124151098\\
118.156157565807	1.54651852886001\\
118.21451161256	1.55705915969593\\
118.272333325131	1.56847199092296\\
118.329694991684	1.57915415779728\\
118.387704518234	1.59179648091484\\
118.445450771317	1.60581855879833\\
118.502797184037	1.62065100613759\\
118.559762987508	1.63497218907986\\
118.616574805253	1.64723862823987\\
118.67354460639	1.65997042388694\\
118.730387939225	1.67364003558202\\
118.787004641517	1.68603673330249\\
118.844605587715	1.69792378176322\\
118.90215434979	1.70991838579615\\
118.959894050017	1.72415481595658\\
119.017708533301	1.74140705628492\\
119.074766907872	1.76080016524467\\
119.131765972693	1.78269498254253\\
119.188519439441	1.80515721238452\\
119.24536293839	1.82744308880109\\
119.301944556522	1.84950806269721\\
119.358517365026	1.87172565230117\\
119.415112438525	1.89379253175253\\
119.47111051011	1.91577914478937\\
119.526660958547	1.93744969023324\\
119.582038590882	1.95937156761202\\
119.637296990456	1.98068360249648\\
119.693010792001	2.00117281072206\\
119.748764873031	2.02144675859573\\
119.804135557143	2.04137951616567\\
119.859166743953	2.06168958627524\\
119.914153816619	2.08156256277734\\
119.970073564171	2.10098411425028\\
120.025791820565	2.12118187076432\\
120.081258466423	2.14095310410039\\
120.137064868295	2.16023650396953\\
120.191851964315	2.18035218247818\\
120.246535978967	2.20183968480476\\
120.301316599602	2.22290930109096\\
120.355686773271	2.24324977120028\\
120.410628231508	2.26363401353405\\
120.465966164361	2.28467524371342\\
120.521088441154	2.30552185599811\\
120.576514642901	2.32602173538226\\
120.631434826873	2.34690450714673\\
120.686288446785	2.36831116030107\\
120.740960592174	2.39090438376133\\
120.794664939852	2.41271210585064\\
120.848785333898	2.43385663845467\\
120.902578398157	2.45527300866889\\
120.956165716017	2.47694752031599\\
121.009686370635	2.4996584152549\\
121.062198190146	2.52254006267616\\
121.115965983398	2.54587307854362\\
121.169408855435	2.56956841892188\\
121.222562780085	2.59256006229223\\
121.276058546762	2.61499300398957\\
121.329076407821	2.63705869324321\\
121.382351357361	2.65886910417184\\
121.435390870451	2.68123879623019\\
121.487322478103	2.70351716143675\\
121.539983127127	2.72550080442602\\
121.592706936043	2.74708809872608\\
121.645188165917	2.76808818010095\\
121.698582591642	2.79025732503241\\
121.75166854698	2.8128736406412\\
121.805278618892	2.83534199975763\\
121.859299456237	2.8580632638787\\
121.912616471683	2.88077101817851\\
121.965833766143	2.90325914043436\\
122.018017622069	2.92604423193757\\
122.069766735079	2.94938763859441\\
122.121598396353	2.97304069811273\\
122.172993606461	2.99608991960476\\
122.225292996699	3.01929604998292\\
122.277780307402	3.0428435155543\\
122.330057980337	3.06643664356893\\
122.382953509716	3.0901124688426\\
122.435120213181	3.11328473749274\\
122.487600840185	3.13625782136097\\
122.540578910489	3.15953437573447\\
122.592767729365	3.18279625744897\\
122.645207564135	3.20631706889086\\
122.697447796621	3.22991879321068\\
122.749616917386	3.25344344424837\\
122.801886509119	3.27637676050266\\
122.853533790295	3.2987776212976\\
122.904889742244	3.32063881269978\\
122.956167943898	3.34291317557927\\
123.007115202714	3.36450344285116\\
123.059159458147	3.38600085086879\\
123.111471929485	3.4070034882407\\
123.16480028569	3.42712157327817\\
123.218857025689	3.44758789536371\\
123.272340472661	3.46823273607224\\
123.326325510563	3.48937174624982\\
123.380316817214	3.51112317663246\\
123.43364238078	3.53291742040217\\
123.487569639705	3.55435187503635\\
123.541664130756	3.57516996284783\\
123.596153804775	3.59576528019263\\
123.651025701934	3.61660331692384\\
123.706048210775	3.63727084511363\\
123.762007837294	3.65850154656134\\
123.81778159064	3.68058588461167\\
123.873265441655	3.7025870661742\\
123.929597613604	3.72434363163855\\
123.985775682202	3.74610389938573\\
124.042003394233	3.76822544313895\\
124.098149433296	3.79068716334777\\
124.153591689618	3.81293238264283\\
124.209511126749	3.83462804317317\\
124.265959249847	3.85600458733985\\
124.32366208135	3.87689127885719\\
124.38240996349	3.89722136833225\\
124.440662168324	3.91709201717712\\
124.499557383661	3.93667524806723\\
124.558751465161	3.95596511412514\\
124.617307251988	3.97413493975452\\
124.676619448384	3.99105030920498\\
124.735817415994	4.00731018069947\\
124.794796798429	4.02415800233273\\
124.853801604531	4.04100875056972\\
124.911998059504	4.05788178713729\\
124.971041199106	4.07377123237818\\
125.030444233398	4.08848893078655\\
125.089202149696	4.10281589675369\\
125.148592735887	4.11844984973425\\
125.207685677658	4.13400749791085\\
125.267133336909	4.14848094917421\\
125.326568002372	4.16296949033427\\
125.385069653788	4.17856961911193\\
125.444228905128	4.19551439988131\\
125.502992239668	4.21354301978413\\
125.561250985917	4.23136999864714\\
125.620453525027	4.24907873306857\\
125.67912883392	4.26658187546605\\
125.738172833852	4.2835914400967\\
125.79767374722	4.30058929874623\\
125.856686371255	4.31690223058025\\
125.916356520036	4.33371617632269\\
125.97511991073	4.35155048915178\\
126.033463251837	4.37038114296333\\
126.092198985846	4.39017620609424\\
126.150526638292	4.40999321762183\\
126.209067599654	4.42909559256828\\
126.266940943288	4.44864713650144\\
126.323848832075	4.46857827534352\\
126.380291031989	4.48918474080768\\
126.435222938811	4.51102620705244\\
126.489350818837	4.53351679676558\\
126.543166938639	4.55643803846415\\
126.596069664467	4.57932940403715\\
126.649779451522	4.60213544424044\\
126.702666250583	4.62471201837737\\
126.754810967347	4.64701140784892\\
126.805650538395	4.67022485814375\\
126.855181746648	4.69458133961288\\
126.9049930135	4.71908802132923\\
126.954572141727	4.74267429101956\\
127.003542393831	4.76724894454206\\
127.051473976115	4.79322918343953\\
127.099036782221	4.81956872285667\\
127.146756242516	4.84654183049231\\
127.19391066991	4.87422801886645\\
127.239983295629	4.90250741486811\\
127.284966155668	4.93408963232376\\
127.328865190569	4.96877824738373\\
127.371533983521	5.00470299124101\\
127.413117454254	5.04143974817111\\
127.45295602205	5.07945383615564\\
127.491473440642	5.11599108158201\\
127.529218250211	5.14952884135044\\
127.565127252961	5.18307063234782\\
127.6001948496	5.21530097539183\\
127.635271142332	5.24683565560911\\
127.668733576758	5.27723513166313\\
127.70064637387	5.30711734453043\\
127.730894962329	5.33547641371492\\
127.761346816915	5.36143618845539\\
127.792853000983	5.38970545173086\\
127.825088802343	5.42191138536388\\
127.857808351288	5.45180996245639\\
127.892722693855	5.4743315777958\\
127.930659053302	5.49136959161091\\
127.972415989161	5.50649247902358\\
128.018834413052	5.51956072354047\\
128.067850756671	5.52917127686467\\
128.12296708352	5.53682916820765\\
128.185017878531	5.54726131445949\\
128.252995723872	5.56337700869367\\
128.323787093782	5.58624205888928\\
128.393436874623	5.61664421504003\\
128.459695444654	5.64802051847727\\
128.526271674297	5.67550650927749\\
128.592741595266	5.69815862072924\\
128.660996741008	5.7124789733452\\
128.730696678812	5.72110307157885\\
128.804567237915	5.73218697638271\\
128.879642550017	5.75199782063499\\
128.957960097508	5.77162792519026\\
129.042482373673	5.78734525777783\\
129.129251281197	5.79982711110474\\
129.224238541025	5.80225181172354\\
129.327110465301	5.79903706333097\\
129.433569559402	5.7963563233276\\
129.536878514656	5.80238616858514\\
129.630998845061	5.80915395199982\\
129.715718783465	5.81548903324744\\
129.790854927256	5.81583112651429\\
129.858862825423	5.80719941513178\\
129.916334712521	5.79823848065785\\
129.964700375397	5.79565187828982\\
130.000800632267	5.79907417338373\\
130.021987308814	5.80417132194356\\
130.032470409831	5.80894223842762\\
130.039561478704	5.80772015981969\\
130.044525679649	5.8011195265006\\
130.044877136103	5.79405006468829\\
130.039988582602	5.79438258655814\\
130.032660179896	5.80350151893772\\
130.026820047132	5.81109702022993\\
130.03103420134	5.81237651922568\\
130.051190550034	5.80263594273578\\
130.084482534789	5.78668445308606\\
130.124448121146	5.77407245000751\\
130.163663571467	5.77840666630304\\
130.195469507977	5.79204565981498\\
130.221244428728	5.80477689579244\\
130.238083136811	5.80824828263023\\
130.246516785408	5.79962109427747\\
130.241749255481	5.7882337898239\\
130.219186275789	5.78691223876286\\
130.176808824471	5.79571176839456\\
130.116967767359	5.80445567850312\\
130.040532392304	5.80863980932905\\
129.950516361415	5.80259849969613\\
129.846451195702	5.79595403482923\\
129.726153354369	5.79837812025443\\
129.589603376324	5.81112904105029\\
129.439167227965	5.82473014046175\\
129.280128182415	5.8291533145732\\
129.116089819378	5.81907195066623\\
128.948265199096	5.80416255883665\\
128.782922660249	5.79743084603235\\
128.62384803502	5.80271255773691\\
128.472690019994	5.80900310930969\\
128.330101924602	5.80815288873285\\
128.19349350646	5.79332165058001\\
128.059081870965	5.77891601337744\\
127.929710893545	5.78174231568817\\
127.801976810687	5.79550726869182\\
127.676762271822	5.80654294156885\\
127.550259526881	5.80387267162129\\
127.416042449	5.78690856373126\\
127.276198949859	5.77612627838425\\
127.138219569679	5.78173954241533\\
127.007674420647	5.79458961932881\\
126.88181891019	5.80220730222038\\
126.758366695207	5.79407288357324\\
126.63121727942	5.77820184471675\\
126.506478250651	5.77842697357154\\
126.381681514338	5.79354441454166\\
126.254929012269	5.80561099814471\\
126.127598377801	5.80293245494033\\
125.994747870349	5.78891317992571\\
125.860697114083	5.78358610853793\\
125.729750203386	5.79654541845117\\
125.606727119222	5.8130147181426\\
125.484508331465	5.81464047305418\\
125.361026369349	5.80316841989205\\
125.234990737841	5.79624372924598\\
125.110828655275	5.80945882003224\\
124.983946103831	5.82442293323927\\
124.854323640682	5.82725754286825\\
124.721696136766	5.81569381888554\\
124.583351344911	5.80659523671294\\
124.443401963988	5.81175421249472\\
124.310576793327	5.82996554234507\\
124.184449269264	5.83969612131013\\
124.056200604884	5.83211447329557\\
123.923691644237	5.81659296515864\\
123.788619486751	5.81367961762498\\
123.657830350289	5.82872421940526\\
123.522960506795	5.8411672096925\\
123.386869308659	5.83813531240435\\
123.245772297543	5.82145909280156\\
123.102021062051	5.81512541486615\\
122.960137600567	5.82742138705347\\
122.828552064435	5.83804622243447\\
122.697542605982	5.83494287461458\\
122.565043524543	5.81924228922129\\
122.43107085928	5.81026596934441\\
122.299535198225	5.82289341030214\\
122.167463285221	5.8377495782908\\
122.037031983656	5.8438853415604\\
121.904519705127	5.82918715775241\\
121.767882502271	5.81552241259086\\
121.630882222287	5.81700375262123\\
121.501769345638	5.83076442933632\\
121.379992814392	5.83965385131674\\
121.259036023385	5.83375916493835\\
121.133650883957	5.81787598924706\\
121.008736098214	5.81300653447186\\
120.887558497009	5.82543653283683\\
120.764691113818	5.83582022128558\\
120.641148202022	5.83466799999364\\
120.512719634455	5.81660221073112\\
120.380702086812	5.80184932395918\\
120.249067042986	5.80424878115398\\
120.125723127837	5.82132508302497\\
120.008437885612	5.83065602054007\\
119.892145318112	5.82051662241522\\
119.774542848937	5.80210415118614\\
119.65921601294	5.79757014444484\\
119.549101911174	5.8100766619789\\
119.439485124837	5.81764770829284\\
119.333171025725	5.81391758818909\\
119.224470007672	5.79737564641431\\
119.114755550046	5.78843862980708\\
119.00917867469	5.79536417258256\\
118.918136901279	5.81096328091273\\
118.834151352149	5.81716787473562\\
118.750662975779	5.80611039059039\\
118.665520281304	5.79091574622162\\
118.579812005454	5.79190983120913\\
118.491868699732	5.80797929444989\\
118.398707320912	5.820107585735\\
118.29960026596	5.81832321948147\\
118.185380872001	5.79968714358215\\
118.061264293468	5.78779560297984\\
117.928583594718	5.79099897426646\\
117.792637252505	5.80218258451161\\
117.648374722968	5.80840025317469\\
117.490218132585	5.79946743795111\\
117.313014652296	5.78344458451798\\
117.120595442628	5.7770536668111\\
116.92296408989	5.78772176982493\\
116.717226241739	5.79978107870388\\
116.505597124473	5.80468154551447\\
116.28917356995	5.79339108517301\\
116.076384279988	5.78212151826663\\
115.880367778787	5.78380450756013\\
115.71436862385	5.79632280415459\\
115.580917671191	5.80745981439677\\
115.470074937832	5.80793914577067\\
115.374178867628	5.80005741438137\\
115.28727855913	5.79722720914959\\
115.22021597151	5.80905507679655\\
115.169658427924	5.82619043665356\\
115.129982575724	5.83749995967065\\
115.095432033073	5.83301885355935\\
115.068705503947	5.81713723837046\\
115.041315401619	5.80285958273569\\
115.014822065459	5.80564126660486\\
114.996535885214	5.8157842732662\\
114.979552168884	5.82222344133313\\
114.958826196368	5.81272808854049\\
114.929483028587	5.79766368985295\\
114.899545001343	5.79240524304754\\
114.879485532888	5.80345968802071\\
114.867466527272	5.81333508658843\\
114.863062258927	5.81633913708853\\
114.86012251567	5.80516337103128\\
114.858273396302	5.79386799297575\\
114.860101041581	5.79431264288619\\
114.867089686008	5.80855268773746\\
114.877584617585	5.82130718968656\\
114.886045095292	5.82126920177344\\
114.890458272225	5.80767826665096\\
114.891150264048	5.80150640191236\\
114.891328185696	5.81459683209795\\
114.89127437665	5.82943867763058\\
114.886654684152	5.83756831419949\\
114.880581857125	5.82790492486226\\
114.871708145187	5.81206519080049\\
114.864519726281	5.80499273545342\\
114.860193468221	5.81306382487048\\
114.862361303662	5.82102413468976\\
114.86831862552	5.81924666474467\\
114.875319921237	5.80697815152194\\
114.88434846615	5.79631880448199\\
114.904791784958	5.80110131885391\\
114.937358101701	5.81008446276652\\
114.98011917342	5.81332989047636\\
115.031006181526	5.80246462387678\\
115.093714635452	5.78930732330234\\
115.171113657219	5.78630209981845\\
115.264104176642	5.79731346280735\\
115.36887385295	5.80920374422128\\
115.484627864226	5.81030335250367\\
115.607162290793	5.79981354716756\\
115.736508360471	5.79016858220443\\
115.871799855287	5.79826952653202\\
116.013659649097	5.81355053651968\\
116.160072857297	5.82124190070535\\
116.312465838243	5.81069964262723\\
116.470529431508	5.79758742870135\\
116.628447495183	5.79787980631673\\
116.781158989926	5.81169511850906\\
116.925683756697	5.82338854791191\\
117.067763231749	5.81947306778063\\
117.208292566978	5.80517182530663\\
117.343497821947	5.80495972126236\\
117.478048638713	5.81981022172016\\
117.616012388808	5.83355539362988\\
117.754708907587	5.83064153629203\\
117.894758355902	5.81256609376961\\
118.035638664143	5.80092740232338\\
118.177492861484	5.80605169749586\\
118.314552229125	5.81604322039964\\
118.450421623068	5.81344240892847\\
118.586682226303	5.79924661632117\\
118.724039664019	5.78874154221364\\
118.861187364549	5.79666852617652\\
119.002493668909	5.80902637762119\\
119.147116363915	5.81498989545453\\
119.295202627309	5.80086697431013\\
119.448208274805	5.78272493976814\\
119.60480375952	5.7807858298989\\
119.760128016686	5.7969329132786\\
119.910016584123	5.80491588594138\\
120.059267434015	5.7987285415552\\
120.208536317771	5.78104809577605\\
120.356543356341	5.77731880208127\\
120.50405413068	5.7919089945354\\
120.652089481971	5.80538626087245\\
120.798912084621	5.80518421760068\\
120.950129240861	5.78645020287493\\
121.103550282485	5.77368878637243\\
121.254673862955	5.78540647863824\\
121.393228946572	5.8075201363721\\
121.528863289555	5.81188165821538\\
121.662223274295	5.79484931858192\\
121.794426419153	5.77875337562944\\
121.922946529584	5.7875222272512\\
122.050339160218	5.80512576858558\\
122.178945881654	5.81562451389242\\
122.307653964661	5.80702709403523\\
122.442587864048	5.79192497933532\\
122.580912564914	5.79139068367488\\
122.71319202338	5.80511049194625\\
122.837345042971	5.81341354666294\\
122.961134309674	5.80794227534276\\
123.088056423327	5.7901664688583\\
123.215379835085	5.78645109878145\\
123.339622846851	5.80171380986314\\
123.464908370083	5.81443498857995\\
123.589119374804	5.81721242491962\\
123.719178290305	5.79937961270393\\
123.852592921402	5.78361299522353\\
123.987619028118	5.78900343311305\\
124.114329487925	5.8047962091239\\
124.236882778117	5.8137961829058\\
124.362260754882	5.80333755733991\\
124.49183257826	5.78878158754745\\
124.619970487248	5.79497536384447\\
124.750470043094	5.80804285891444\\
124.880467545911	5.81770161038446\\
125.016274801369	5.80713296817527\\
125.158485783615	5.79262770388811\\
125.303779584492	5.79147458606651\\
125.445897824387	5.80687305853107\\
125.579045950509	5.81962989747016\\
125.714862499611	5.81902122108563\\
125.857043878949	5.80420545868432\\
126.002250909116	5.79701211810197\\
126.145896877436	5.80855078667249\\
126.291627350282	5.82186110802665\\
126.436216405987	5.82606686404682\\
126.586965404595	5.80646327899494\\
126.739445821555	5.78690984104274\\
126.890946286392	5.78555563070393\\
127.037346495659	5.80188033416212\\
127.180821032243	5.81259231414296\\
127.322082535169	5.80689059338006\\
127.463528281374	5.7926418453529\\
127.602894295561	5.78995386028937\\
127.739018242535	5.80344691586989\\
127.875191055029	5.81452041557567\\
128.008566952615	5.81603996481001\\
128.14404956546	5.79583111364217\\
128.281424701826	5.78015173079149\\
128.418751430401	5.78736422738131\\
128.541789063095	5.80822829134726\\
128.657004379532	5.82124800341528\\
128.766628021989	5.81797606335041\\
128.875619222904	5.80288792815372\\
128.981120539857	5.79904763334112\\
129.082347797015	5.81353069461777\\
129.181064335638	5.82758915706662\\
129.275820900772	5.83119198864804\\
129.372828963204	5.8182579543128\\
129.470529367106	5.80339863097645\\
129.566620583662	5.79920965631204\\
129.652165506067	5.80621953121362\\
129.718677137938	5.81482484695212\\
129.779198343486	5.81389882226839\\
129.836446645941	5.8037901609647\\
129.895774730415	5.79273973522712\\
129.949114325673	5.79486794585846\\
129.994633223181	5.80717340995672\\
130.035370470964	5.81932346596109\\
130.070250867252	5.82415056297867\\
130.10450302649	5.81596409859611\\
130.138490471823	5.80658092035486\\
130.16887430204	5.81056473374384\\
130.188942128583	5.82216031688696\\
130.199668143599	5.83337823531864\\
130.203504262296	5.83602949333342\\
130.207689433025	5.82721514127311\\
130.211870855724	5.81787503833377\\
130.213410837517	5.81766504547721\\
130.20629332373	5.82448726471705\\
130.190469272677	5.83162963146921\\
130.167726769517	5.8329121162933\\
130.137330313748	5.82455189970926\\
130.099313225895	5.81148851912418\\
130.059533242173	5.80195160365967\\
130.019006568138	5.80155077891661\\
129.981679849012	5.80471982451659\\
129.94753357872	5.80720436162611\\
129.91275834251	5.8047153630421\\
129.879140424518	5.79652573153546\\
129.846505350212	5.78918349802784\\
129.813658359315	5.79000242914516\\
129.779371033036	5.79797342561181\\
129.741160726277	5.80616498768226\\
129.697144679093	5.80798816183432\\
129.648386431231	5.79922209769939\\
129.591160466995	5.78474820620036\\
129.528837034097	5.77357998114219\\
129.464853614532	5.77362054991218\\
129.40291975204	5.78024541533384\\
129.34267419283	5.78982493946179\\
129.280443160332	5.79347338374655\\
129.21488432564	5.79022409306343\\
129.149154553228	5.78823836402343\\
129.084337812998	5.79841294293605\\
129.018366037284	5.81452816457064\\
128.94928711897	5.83053377391316\\
128.878057765994	5.83496216892087\\
128.805083773798	5.82978407971022\\
128.722369189398	5.82590856054353\\
128.637942647507	5.83449480641688\\
128.559782243074	5.85636485341168\\
128.488560022547	5.88023946119241\\
128.423413878616	5.90044782659748\\
128.359174883728	5.91061172397726\\
128.297351496151	5.91650165579416\\
128.239743797736	5.92887412801637\\
128.183880273971	5.9503587968207\\
128.128739302693	5.97289237226387\\
128.073932095654	5.99667870106074\\
128.021634421886	6.02020950943092\\
127.969569452207	6.04497371980028\\
127.920197857775	6.07088084134516\\
127.871022502104	6.0964726573655\\
127.820621357526	6.12281918174286\\
127.771253462745	6.14748947259496\\
127.72191105799	6.17094424233437\\
127.673554687367	6.1938268713367\\
127.625443316517	6.21853252450673\\
127.577261966207	6.24584391467238\\
127.5286858209	6.27518906768845\\
127.480739921346	6.3050999923417\\
127.434227925741	6.33516262330308\\
127.386979973496	6.36651137358253\\
127.339578324672	6.39985006808808\\
127.292847655078	6.43529682429996\\
127.246529414586	6.46939966659588\\
127.197925622677	6.50326059547742\\
127.148498996352	6.53804399600329\\
127.099233179767	6.57121584210754\\
127.04886639366	6.60283909812845\\
126.998664316483	6.63391213065071\\
126.948598863826	6.66313360168532\\
126.896883038585	6.69126167010977\\
126.844603799602	6.71937231797748\\
126.792424847523	6.74703102648789\\
126.740080856297	6.77452425588814\\
126.688023291862	6.79998292497449\\
126.635325283513	6.82577506524387\\
126.581143284577	6.85122228296652\\
126.526282002499	6.87575139488775\\
126.470829046185	6.89991741728796\\
126.414516416132	6.92294750070657\\
126.357747642619	6.94593250912545\\
126.301307619247	6.96846483197837\\
126.24452638639	6.99057010706897\\
126.187956503054	7.01227269041456\\
126.130393654359	7.03205506618564\\
126.072448832144	7.05093762634815\\
126.014940599048	7.06971250574533\\
125.95729714101	7.08800191473815\\
125.898718087972	7.10590302376457\\
125.840048486066	7.12437401349161\\
125.780870825966	7.14298791576297\\
125.721697831807	7.16207221203213\\
125.662230576621	7.17967514849986\\
125.602453243005	7.19678917211311\\
125.542780386718	7.21432405107145\\
125.482812796128	7.23035839560617\\
125.422731973053	7.24652620295741\\
125.363017030862	7.26253787527933\\
125.302881356844	7.27811162798353\\
125.242283455386	7.29490613054702\\
125.181769427687	7.3105404055163\\
125.120380064646	7.32553022224647\\
125.059275358005	7.34220011797713\\
124.998132048046	7.358150542439\\
124.936351856618	7.37408312044849\\
124.875127603135	7.38965329417169\\
124.813528532387	7.4053990651544\\
124.751960719204	7.42166927629698\\
124.690627377824	7.4376281416668\\
124.629650047229	7.45524756578758\\
124.569554172599	7.4732443486533\\
124.5094427234	7.49073369812745\\
124.450083777208	7.50926307827098\\
124.391271732348	7.52674101086771\\
124.332177669842	7.54405197377941\\
124.274306631945	7.562578079984\\
124.215959946251	7.58054468122446\\
124.158180062192	7.59975542173122\\
124.100851810272	7.61855455774352\\
124.04290409036	7.63805246185256\\
123.98517466303	7.65757689771324\\
123.926486590558	7.67564371975512\\
123.867152942812	7.6942263159674\\
123.80855074808	7.7126623977332\\
123.7501411702	7.73209671087381\\
123.692096247169	7.75227425213989\\
123.634116345497	7.77089268202805\\
123.575696048692	7.79011133641538\\
123.517816871317	7.80960618142229\\
123.46007160678	7.8292554090449\\
123.402773926128	7.84982908062829\\
123.345714374999	7.86949395866633\\
123.288125182639	7.88954298553842\\
123.230769719308	7.91072937853807\\
123.17334215468	7.93163092755791\\
123.116477068	7.95320058240481\\
123.060375545524	7.97434891053631\\
123.00311518823	7.99473959117967\\
122.946187617464	8.01657793619898\\
122.889554703753	8.03810840269796\\
122.832543455003	8.05990528910091\\
122.77591298795	8.08201488321981\\
122.718661391321	8.10283538546412\\
122.661780286642	8.12480522754909\\
122.605251450313	8.14644501309046\\
122.548102644662	8.16731628443549\\
122.491123301829	8.18994863511537\\
122.434269522564	8.21157941264178\\
122.377280183043	8.23348664962897\\
122.320703268839	8.25578234773846\\
122.26414994219	8.27719172228405\\
122.207710711967	8.29942249926093\\
122.151566499553	8.32128165398584\\
122.095156777565	8.34381396603429\\
122.038615157775	8.3662294179533\\
121.98192935191	8.38813133494578\\
121.92554015325	8.41104394634371\\
121.869294255127	8.43315597527772\\
121.81229074944	8.45609350693067\\
121.755786713174	8.48040006967582\\
121.699260096815	8.50432875954011\\
121.642456916213	8.52903152767582\\
121.586340219098	8.55409497227019\\
121.530119619532	8.57845085608691\\
121.474393871931	8.60312483157043\\
121.41801982232	8.62687354726109\\
121.361533623549	8.65121934188062\\
121.305890347091	8.6746578254732\\
121.249788120058	8.6970770724411\\
121.194077207015	8.7200144727319\\
121.137950720148	8.74177291181863\\
121.081596466453	8.76348999086701\\
121.025577443085	8.78621805524823\\
120.969034430608	8.807956227182\\
120.913037853269	8.83048480211711\\
120.857100416108	8.85256571390157\\
120.800689663032	8.87365652704565\\
120.744645636766	8.89589744840168\\
120.687725066238	8.91752874417239\\
120.630137919948	8.9391814833958\\
120.573079402629	8.96103253327919\\
120.515307937759	8.9823728504637\\
120.457213334295	9.00471001116929\\
120.399714183877	9.02643592141109\\
120.341449406782	9.04773434394744\\
120.283565961386	9.07022590285865\\
120.226039616837	9.0914409918129\\
120.168345527148	9.11277991325611\\
120.111532666184	9.13519530845179\\
120.054478080744	9.15649503535336\\
119.997749923117	9.17869620243532\\
119.941622840678	9.20037819732088\\
119.884654837407	9.22154356415393\\
119.828297657756	9.24412198182964\\
119.771817819192	9.26539770619592\\
119.714978363383	9.28740933928989\\
119.658643234945	9.30963862629115\\
119.60146516733	9.33006519469092\\
119.544700948128	9.35095018803883\\
119.487878580303	9.37075484969875\\
119.430146106098	9.39014274245392\\
119.37237963284	9.40881597597297\\
119.31398874744	9.42542293531865\\
119.254694595228	9.44269579150339\\
119.195470737043	9.45926679881786\\
119.135728471368	9.47693110137957\\
119.076427578418	9.49583089960118\\
119.017423846789	9.5140212587749\\
118.958491363636	9.53312043900035\\
118.899833930019	9.55167603991401\\
118.841396986975	9.57034527049555\\
118.783635391457	9.5908461013896\\
118.726064223767	9.61126166329585\\
118.668654617484	9.63266626877766\\
118.612080393308	9.65541394399666\\
118.556079365774	9.6794166831267\\
118.500814798186	9.70530353178392\\
118.446348699922	9.73142776942095\\
118.392209527461	9.75813917712702\\
118.337825197669	9.78542752618141\\
118.282393301627	9.81223606022999\\
118.226365458522	9.83939934459305\\
118.169640379316	9.86655051865388\\
118.112785627617	9.89401582483268\\
118.056826458971	9.92231864622118\\
118.001001184074	9.95086904300825\\
117.946656393896	9.9800002267484\\
117.893002085671	10.0109796573271\\
117.838708073377	10.0439925312138\\
117.783709162601	10.0779257786486\\
117.728070578589	10.1099828602671\\
117.672448464168	10.1383581923809\\
117.617127969783	10.1656684687568\\
117.561411015188	10.1902306805473\\
117.50482152001	10.2108026479179\\
117.447322522163	10.2280595632262\\
117.390030552189	10.241879167881\\
117.332642412981	10.2519094094553\\
117.27556834806	10.2593888384021\\
117.218347062638	10.2631541536462\\
117.159562303111	10.2644576670555\\
117.099909716877	10.2655407351053\\
117.037305994648	10.2699560118839\\
116.971039409232	10.2770895528652\\
116.904262159816	10.2899400907461\\
116.840427775762	10.3082692234009\\
116.780441421301	10.3293303252593\\
116.720673503188	10.346003631601\\
116.658638933895	10.351998934822\\
116.594006045917	10.3490780090917\\
116.526309026954	10.3403198507662\\
116.454958612112	10.3294599948864\\
116.383634142382	10.32852816039\\
116.316488646955	10.3365737919529\\
116.249230816361	10.3430020375215\\
116.18239378408	10.3417125601578\\
116.113890364784	10.3314395628333\\
116.045491756287	10.3213472386908\\
115.97754985151	10.3238917552571\\
115.91272132493	10.3337601620377\\
115.849907036219	10.344253839072\\
115.782334018163	10.3463572167004\\
115.711450673867	10.3388690821772\\
115.634305552402	10.3303245669836\\
115.557549414862	10.3279949095959\\
115.485692682461	10.3329104073164\\
115.416966281197	10.3349882214933\\
115.349049381325	10.3282894132962\\
115.282537281448	10.31719272939\\
115.216157250536	10.3100225998056\\
115.153843567666	10.317258432544\\
115.095149595641	10.3304726114611\\
115.036686415345	10.3414414704071\\
114.976259109929	10.3440896073796\\
114.913822094126	10.3378804723042\\
114.850564383686	10.3314670902242\\
114.794218064826	10.3349639270412\\
114.746144671155	10.3443718566232\\
114.705668172987	10.3511270199809\\
114.671763284397	10.3502384104891\\
114.643288369593	10.3392565463065\\
114.623795201014	10.3307568185781\\
114.623396113776	10.3373740163301\\
114.644791755136	10.3471001574986\\
114.684781877538	10.3522777141462\\
114.738052959281	10.3434459425578\\
114.80153799048	10.3297018440245\\
114.870703111495	10.3211676741097\\
114.942560069906	10.3268115698534\\
115.021784943105	10.3378290538183\\
115.119622790162	10.3457227626265\\
115.249325974465	10.3368605050188\\
115.420336204342	10.3245540019691\\
115.630910696993	10.319523904196\\
115.868278249577	10.3254184100933\\
116.121384414816	10.3332571344652\\
116.375337345887	10.3312911282785\\
116.614373210526	10.3137041561444\\
116.840689665847	10.2957443415899\\
117.050646845332	10.2915927304638\\
117.241175496967	10.3041283824477\\
117.410351259543	10.314922716679\\
117.566169824906	10.3090006584788\\
117.709721867778	10.294345661098\\
117.841740172639	10.2886048260992\\
117.962548537384	10.3005017724791\\
118.078009628062	10.3170003044073\\
118.190825856857	10.3232024482486\\
118.3007243636	10.3104629154342\\
118.409785150133	10.2965543325381\\
118.517650224601	10.3009571137282\\
118.617629530168	10.3206998696839\\
118.715419228225	10.3325856447915\\
118.813830078436	10.329587136114\\
118.915659899272	10.3149984559639\\
119.01694870639	10.3115879742914\\
119.119743920785	10.3248284113873\\
119.229380849096	10.3368326399915\\
119.340902074797	10.3391269769082\\
119.460028936172	10.3286902165549\\
119.58732100283	10.3232374715571\\
119.716229524916	10.3381956499443\\
119.839715734344	10.3623531745057\\
119.963132481101	10.3732424543459\\
120.087867799332	10.3681216643162\\
120.21767768278	10.3577551860089\\
120.346867252011	10.3602405770174\\
120.476317742183	10.3703662289788\\
120.605121413716	10.3776083495141\\
120.737051572775	10.3725156002184\\
120.875151417317	10.3570437138472\\
121.017661523312	10.3509922116862\\
121.159207733113	10.3631529201417\\
121.2967253648	10.373700789753\\
121.435732856128	10.3727236521951\\
121.574229833702	10.3609135156234\\
121.716172315033	10.3507367205327\\
121.856922618853	10.3589939826113\\
121.998657613981	10.3726765837318\\
122.142230098197	10.3791208021885\\
122.289456381174	10.3682327655073\\
122.443725163565	10.3517720880601\\
122.600029995248	10.3498998771406\\
122.750901430763	10.3613540930861\\
122.898221679431	10.3669388146945\\
123.048335251146	10.357831331603\\
123.197881688946	10.3423182229099\\
123.348097937833	10.3390135484079\\
123.497258900584	10.3533232107213\\
123.651069752486	10.3651792664059\\
123.803691523747	10.3664324204137\\
123.962641168861	10.3516278983836\\
124.124074614083	10.342752084824\\
124.285532023889	10.3518954641683\\
124.439839206931	10.3654055621699\\
124.591214491488	10.3669028623944\\
124.74371902965	10.351089264072\\
124.898493934057	10.3339902329869\\
125.048184066731	10.3372570334577\\
125.194211836336	10.3498974041257\\
125.3398160258	10.3580921566508\\
125.484924414879	10.3514053115459\\
125.636359024435	10.3364775647176\\
125.788579098849	10.33104044696\\
125.937513352181	10.341192356216\\
126.074526928608	10.3542404282115\\
126.212638070881	10.3555264651037\\
126.352382906032	10.3397143649378\\
126.493207011563	10.3251325682026\\
126.62958925441	10.3323220451874\\
126.763461602903	10.3481477136731\\
126.89742075831	10.3583830362117\\
127.036057070578	10.3484818834562\\
127.179900293979	10.3304978526808\\
127.324013679775	10.3233932986414\\
127.464828000409	10.3346160469417\\
127.600241218841	10.3471478697271\\
127.735162637324	10.3480650802464\\
127.873787015496	10.3334639402421\\
128.015791413796	10.318436030016\\
128.154587553139	10.3240028988476\\
128.291083709954	10.337829370627\\
128.426514095782	10.3496574153941\\
128.566036731363	10.3450811943596\\
128.715258638768	10.3285443795029\\
128.866432739205	10.3227661285212\\
129.018189941802	10.3312914344434\\
129.159045523753	10.3427669339935\\
129.294305377651	10.3453735496449\\
129.428312054214	10.3342930565687\\
129.561309045096	10.3209385411629\\
129.682400967523	10.3229500467755\\
129.784679867448	10.3365935222197\\
129.876506183013	10.3487942355552\\
129.957801580515	10.3509344336986\\
130.038539870262	10.3410046019111\\
130.113590086914	10.3324069065988\\
130.178903750249	10.3333782545524\\
130.231106202889	10.3442975114738\\
130.281444574203	10.3537946778043\\
130.34383789756	10.3464809727105\\
130.42291772564	10.3290799359951\\
130.513465526806	10.3208352414783\\
130.603722111821	10.3288552313821\\
130.690574091884	10.3403108109301\\
130.774163560448	10.3449803740788\\
130.854290930934	10.3330827453857\\
130.924549978071	10.318706502071\\
130.982137976307	10.3139901338009\\
131.025955431716	10.3231830344041\\
131.06026449576	10.3318278431478\\
131.090635286377	10.3286000949474\\
131.119133179683	10.3152593013449\\
131.145448112929	10.3101203962894\\
131.163269101948	10.3220566968206\\
131.173268019257	10.3327591453612\\
131.179572829557	10.3322524459361\\
131.188502987398	10.3126225967806\\
131.198964716282	10.2965811315133\\
131.209428585859	10.2973172724602\\
131.217266208967	10.308134451767\\
131.219521678509	10.3137932226275\\
131.224112746066	10.3039836346838\\
131.235318049572	10.2851937242964\\
131.244724165963	10.2844246828045\\
131.246964352026	10.2997521939363\\
131.2467700169	10.3109254648076\\
131.244999230237	10.3087490463505\\
131.246710612547	10.2914870615229\\
131.247714217667	10.2838807558094\\
131.249274484538	10.2961206230333\\
131.243925306475	10.3142228522183\\
131.239327371454	10.3212936392861\\
131.237383867964	10.3106228722063\\
131.238647795198	10.2985650185596\\
131.232693905386	10.3080935021411\\
131.21263900822	10.3266297240782\\
131.183674094565	10.3377586177134\\
131.148794381281	10.3321970237874\\
131.111901409928	10.3187906154469\\
131.070142733795	10.3153648483278\\
131.022598738788	10.3312523893931\\
130.970744944064	10.3463484477253\\
130.916196145733	10.3472065039909\\
130.861158367662	10.3384321302618\\
130.803095899027	10.3301972366787\\
130.738501862374	10.3383820133418\\
130.656034081314	10.355628962198\\
130.556764230954	10.3636310997243\\
130.436518054598	10.3515336188128\\
130.289884765004	10.335891804711\\
130.119614384394	10.3319497765203\\
129.928582559153	10.3435799365696\\
129.728102875147	10.3531504059826\\
129.521209578102	10.3495688808594\\
129.313146572779	10.337515249606\\
129.114162301767	10.3316456456873\\
128.929045796464	10.3397518117233\\
128.749922567347	10.3505973045325\\
128.575249663385	10.3498681782492\\
128.400293753612	10.3309382203421\\
128.222984276865	10.3142218835643\\
128.047721880998	10.3162600074579\\
127.88164418736	10.3308320149561\\
127.717939377079	10.3359114417363\\
127.553204825117	10.3217370058513\\
127.386446465857	10.3042303323757\\
127.220805634663	10.3066443709551\\
127.057597820714	10.3205919054752\\
126.891895509933	10.3283656518274\\
126.721794225133	10.3170486955636\\
126.545220021013	10.2980985957703\\
126.366873708896	10.2931523509401\\
126.196759333384	10.3102971938171\\
126.034456977359	10.325091258643\\
125.87220793586	10.3211595709005\\
125.708427607049	10.3072461451615\\
125.547804852437	10.3082541663126\\
125.390305617872	10.3222574792682\\
125.229827630106	10.329881913746\\
125.068508554377	10.323979125496\\
124.900315176109	10.303335765528\\
124.732827601328	10.2909599920744\\
124.566818662962	10.2980700088975\\
124.40766578853	10.3093818663501\\
124.251070674044	10.3134871825396\\
124.092695476236	10.3006051735648\\
123.933702515358	10.2896157785637\\
123.778181312493	10.3012066313153\\
123.620465380306	10.3179303539032\\
123.460554817884	10.3237813037733\\
123.29643392788	10.3131896022641\\
123.127459951255	10.3000461787291\\
122.95771789806	10.3014885168419\\
122.792558628035	10.3184307458567\\
122.628243091595	10.3286676254043\\
122.461716725059	10.3211602869112\\
122.292421434631	10.305772541425\\
122.124952815145	10.303520642137\\
121.958781408892	10.3143054784983\\
121.793221209162	10.3253236079317\\
121.621314525846	10.3170886831165\\
121.443624763793	10.3027397971028\\
121.263671953961	10.3012175220423\\
121.085996181101	10.3178251026045\\
120.912420822726	10.3332349815531\\
120.738102095354	10.3369192832454\\
120.559406587299	10.3268300051337\\
120.382368651882	10.3285327457902\\
120.207129856833	10.3444172175608\\
120.027412440522	10.3579597284426\\
119.845461317917	10.3585762445213\\
119.656511902823	10.3405978301268\\
119.462793698645	10.3301846975033\\
119.269005491678	10.3401738705787\\
119.083508788537	10.3540190229515\\
118.89611114356	10.3552226856032\\
118.705776513784	10.3373840253889\\
118.516936324958	10.3209924923534\\
118.331948168646	10.3316272668262\\
118.147251783014	10.3497933077936\\
117.967934158596	10.3596140698058\\
117.787375004546	10.346387976066\\
117.606154445861	10.3338398802518\\
117.429878891196	10.3350998930992\\
117.267860606925	10.3487334060602\\
117.113886463147	10.3540679530636\\
116.961119027619	10.3374722089492\\
116.810188689309	10.3153257256986\\
116.67167088052	10.3142634953614\\
116.542354726071	10.3237766206807\\
116.422130876509	10.3320951301344\\
116.307734825893	10.3258874524009\\
116.191804532451	10.3101196555296\\
116.082816225226	10.3079278283745\\
115.985126340441	10.324270691358\\
115.903470304583	10.3395552305334\\
115.829017559947	10.3420753477624\\
115.757480914039	10.3297415143734\\
115.69010514064	10.3205133976241\\
115.63135844319	10.332358052646\\
115.579092614277	10.3488029706487\\
115.533502334356	10.3559514504267\\
115.486196509342	10.3417590208638\\
115.438106568753	10.3261982189693\\
115.391881548822	10.3247136056541\\
115.353426830104	10.3389676555503\\
115.328046993417	10.352519949429\\
115.300831484842	10.3526387962888\\
115.271716237912	10.3435726382017\\
115.243210344113	10.3363681727187\\
115.226645370344	10.3450521854829\\
115.215590677245	10.3585092992469\\
115.208593744463	10.3653885977448\\
115.199070194351	10.3543927800316\\
115.185723105693	10.3389411704083\\
115.17135980043	10.331144505043\\
115.160438682979	10.3362233683269\\
115.159504881709	10.3449629795544\\
115.159373973285	10.346278842647\\
115.154964723769	10.3356623425241\\
115.142055637717	10.3221696161987\\
115.125146559372	10.3203710360185\\
115.11422228927	10.3317090203796\\
115.110174524743	10.3432130310221\\
115.105577796508	10.3450811213025\\
115.099497341511	10.3318734380145\\
115.096143503816	10.3156669862807\\
115.098152024874	10.3073420241275\\
115.105788808696	10.31365953496\\
115.120425701902	10.3244856791012\\
115.138840280321	10.3317048770953\\
115.158760491924	10.3307668070314\\
115.176859100513	10.3261303311774\\
115.196988401863	10.3273589417214\\
115.220582227637	10.3384912784413\\
115.244432937848	10.3454819180703\\
115.268100677179	10.3476354668957\\
115.295294410026	10.342769150764\\
115.32550693735	10.335726718775\\
115.355219689715	10.3325858548487\\
115.385431803111	10.3381117041859\\
115.409837883717	10.3481620513101\\
115.432300784958	10.3548699190918\\
115.45695671979	10.3518792064885\\
115.482959908236	10.3415163172932\\
115.51021282606	10.3305074543198\\
115.537193971295	10.3310037761026\\
115.564914217988	10.3407565021877\\
115.592990112863	10.3455664590814\\
115.625047864367	10.3446151593991\\
115.664692908374	10.3310180254426\\
115.713281031106	10.3126041980562\\
115.766772925137	10.2974980293325\\
115.819527219624	10.2979113532808\\
115.867340438921	10.3017144382212\\
115.915300226151	10.3022339706346\\
115.962963528644	10.2940856803446\\
116.014914296581	10.280803466821\\
116.066234208377	10.2745769582356\\
116.117104950139	10.2824653828628\\
116.166967876343	10.2907656403451\\
116.217052169453	10.2956242442577\\
116.272720377562	10.2887451947058\\
116.334984859394	10.2737118790206\\
116.405884118924	10.2617289359229\\
116.479222899263	10.2663154067951\\
116.542814339921	10.2818426108625\\
116.599623880079	10.3000500921394\\
116.653559430755	10.3167819616578\\
116.710609526802	10.3246941458964\\
116.765746881855	10.3334809987245\\
116.817829353169	10.3472267126503\\
116.869380421258	10.3631537787195\\
116.922378963086	10.3813422579914\\
116.975772457596	10.4004206246259\\
117.027946509916	10.4206072379756\\
117.079183982592	10.4412586981497\\
117.13085932518	10.4612571733781\\
117.184028547172	10.4825613336002\\
117.237628426565	10.5050008202153\\
117.290542447558	10.5278534325724\\
117.343176737284	10.5516910209391\\
117.393929529949	10.5774691639725\\
117.444224336068	10.605659380315\\
117.494335588418	10.6361515164551\\
117.544478262933	10.6677977134867\\
117.593343745171	10.700966542449\\
117.642390153588	10.735061031003\\
117.69402384926	10.7703091622922\\
117.744674738561	10.8064561433579\\
117.794564748365	10.8434284358669\\
117.845690479999	10.8806305820178\\
117.89888102591	10.9147525567466\\
117.953492082002	10.9449235974125\\
118.010099326225	10.9746328546879\\
118.068356403965	11.003003161747\\
118.128310599662	11.0300047194779\\
118.187527224582	11.0565953332111\\
118.24753484417	11.0808872186317\\
118.310477536223	11.1046020782288\\
118.374365204262	11.1262533673096\\
118.439347299428	11.1477481128942\\
118.504396942593	11.1684520109208\\
118.570142882141	11.1872020701091\\
118.638118873084	11.2059828228776\\
118.706516320218	11.2234415287455\\
118.775744899666	11.2398420143478\\
118.845003714604	11.2562982550378\\
118.913986145356	11.2712643432431\\
118.984462892729	11.2874386357126\\
119.054197806805	11.3042196556477\\
119.123863786416	11.3201620028001\\
119.193753866123	11.3365623286782\\
119.262076967386	11.3517458232523\\
119.331125625569	11.36712479924\\
119.398942622641	11.3824979020855\\
119.467040983592	11.3956689277355\\
119.535553771747	11.4089681284826\\
119.602375402616	11.4224958365359\\
119.670173970774	11.4366682766002\\
119.737211397972	11.4519825915359\\
119.803633771824	11.466507224602\\
119.870800537583	11.4814179892575\\
119.936560000448	11.496081666881\\
120.003206643872	11.5104983793898\\
120.069544485807	11.5268144251889\\
120.134628316001	11.5430166141015\\
120.200247776972	11.5603471931202\\
120.263932928532	11.5771619673356\\
120.32864697084	11.5929844999239\\
120.394646654335	11.6119820299936\\
120.458746315266	11.6311058047796\\
120.523824992267	11.6500725229482\\
120.588794540421	11.6701050353705\\
120.652438404792	11.6899320305821\\
120.717160922892	11.71149663971\\
120.780408396161	11.7333891378668\\
120.843509091694	11.754153195181\\
120.906132478443	11.7762538038173\\
120.966922555012	11.7973922908499\\
121.027938455575	11.8196998343494\\
121.08830228603	11.8431585397254\\
121.14869456121	11.8656555128649\\
121.209178679633	11.8890868470073\\
121.269062196803	11.9115967985571\\
121.329659965078	11.933718354647\\
121.389907675956	11.9563312382754\\
121.449639680802	11.9786991643946\\
121.509534142658	12.0023775163405\\
121.568493349131	12.0257885082506\\
121.627950664111	12.0486443011471\\
121.686916508418	12.0720850570121\\
121.744907801404	12.0946691367271\\
121.803818348116	12.1179119223491\\
121.861984424438	12.1414857289461\\
121.920035370226	12.1651458613038\\
121.977502997254	12.1900787182069\\
122.034771796033	12.214303189661\\
122.092458060374	12.2382636132469\\
122.1487415546	12.2629353852149\\
122.204500561327	12.2873493785668\\
122.259828950381	12.3128519049389\\
122.314365855688	12.3379089497125\\
122.370046090904	12.3618882496052\\
122.425580913068	12.3863350718814\\
122.480434333752	12.4103821802478\\
122.535225455976	12.4352590033151\\
122.589193013416	12.4606690486118\\
122.643509120817	12.4857121650428\\
122.698142057934	12.5110156134716\\
122.752151269455	12.5354011149692\\
122.806799997758	12.5593859972638\\
122.861472577551	12.583774206414\\
122.91630160457	12.6081698679643\\
122.972038696587	12.6331398768625\\
123.026730828198	12.6579773056998\\
123.082099252317	12.6822039506713\\
123.13813871425	12.7081023207953\\
123.194474402505	12.7333356432141\\
123.251838014047	12.7576136066511\\
123.309337948465	12.7814264672544\\
123.367188157315	12.8048665754712\\
123.425233160694	12.8297530256606\\
123.482740302539	12.8539130816344\\
123.540899715043	12.8768060467465\\
123.598800392995	12.8996698274915\\
123.656548815235	12.9217011276306\\
123.715243404855	12.9440153921678\\
123.773943195374	12.9659715199523\\
123.832836373582	12.9875622118542\\
123.892143475314	13.0095673305694\\
123.951307933198	13.0301748779808\\
124.011514648155	13.050959743255\\
124.071341111858	13.071763582417\\
124.131205294903	13.0923101802861\\
124.19173859879	13.1137689489886\\
124.251342116407	13.1357210595956\\
124.311457198073	13.1580062731191\\
124.371275203073	13.1802440887723\\
124.43096136681	13.2011695445939\\
124.492110631917	13.2220434219816\\
124.552411705322	13.2431075197412\\
124.613348991845	13.2640139303591\\
124.674492729569	13.2861729775687\\
124.735349808759	13.3082064121645\\
124.797098223456	13.330025625159\\
124.858660379294	13.3516234211842\\
124.920431499432	13.3717448167431\\
124.982186964459	13.3904033661529\\
125.042885652544	13.4069180003061\\
125.104934909251	13.4231001387612\\
125.167997541866	13.4413210926093\\
125.230883560139	13.4606684863221\\
125.293893507849	13.4823539047371\\
125.35598848781	13.5050077371714\\
125.417704075123	13.5270625302059\\
125.479465889863	13.5491738324277\\
125.541124967353	13.5713238829718\\
125.603318400239	13.5935898487184\\
125.664791692809	13.6160969361418\\
125.726868897815	13.6388903280381\\
125.789019225108	13.6627752035852\\
125.850180329863	13.6862679762087\\
125.912172598769	13.7089026617549\\
125.974630098189	13.7321223407956\\
126.037632788964	13.75400413376\\
126.101944856878	13.7746606639258\\
126.165836474791	13.7961776840743\\
126.229883183851	13.8172224388982\\
126.293956969266	13.838998586918\\
126.357668813123	13.8601939451136\\
126.421784083124	13.8807725631921\\
126.485173536701	13.9024659898536\\
126.548314814361	13.9242069927228\\
126.611807664639	13.9481695240143\\
126.674882019893	13.9729162885172\\
126.738086171281	13.9977273327849\\
126.801466449043	14.0230702506558\\
126.864637189583	14.0482254391388\\
126.927469305505	14.0738475924688\\
126.988631702847	14.1002672052323\\
127.049701139897	14.1265631404596\\
127.110476202719	14.1534635567814\\
127.170387809365	14.1808598943532\\
127.230451818793	14.2076829740496\\
127.289692110164	14.23565036334\\
127.348840824139	14.2631140821894\\
127.408363960842	14.2909523854561\\
127.467179493168	14.3196432914234\\
127.525629464973	14.3475322496453\\
127.581817882485	14.3766791046003\\
127.636417648059	14.4059939602136\\
127.690992245876	14.4359906445913\\
127.744287232409	14.466491355005\\
127.797468684708	14.4961548356176\\
127.849913535586	14.5274426716437\\
127.901007288171	14.5582603587064\\
127.952245547004	14.5863879957034\\
128.002820742195	14.6137805962174\\
128.05344866247	14.6391099903867\\
128.104837176777	14.6616491784507\\
128.155965521146	14.6795354215981\\
128.20711186438	14.6920190961294\\
128.258087894646	14.6991139141159\\
128.310060130677	14.7037137292345\\
128.36306497394	14.7067109436604\\
128.417787559351	14.7087173543093\\
128.475513710304	14.7103732752346\\
128.53871653523	14.7144942505077\\
128.607079850606	14.7264872671967\\
128.677743805454	14.7492577634827\\
128.74502608385	14.779210868676\\
128.810525494878	14.8077178037027\\
128.877381576583	14.830382345326\\
128.947570250353	14.8453306696236\\
129.022346630335	14.8507532503461\\
129.10273728674	14.8505364409106\\
129.185060014147	14.8550566236412\\
129.265038401484	14.8713042382057\\
129.342094988255	14.8863945232523\\
129.414754935949	14.8941414283928\\
129.48690960302	14.8904438494765\\
129.559390644277	14.8803264325909\\
129.629740593467	14.8791078393277\\
129.699472598167	14.8879689862401\\
129.766989615135	14.8961508784602\\
129.833282736953	14.8992541485102\\
129.906332615315	14.8919784618104\\
129.984182328687	14.8814329154865\\
130.060246366874	14.8781179726469\\
130.134244138998	14.8829535691209\\
130.197161361751	14.8867439597135\\
130.254518088762	14.8841589769649\\
130.304822076092	14.8733504330043\\
130.354217438259	14.8585840190963\\
130.393566044667	14.8508472318906\\
130.422443967638	14.8569471107043\\
130.439296203283	14.8647231391505\\
130.450086707836	14.8693930902922\\
130.45753770442	14.8672245600617\\
130.467439514574	14.8577858208677\\
130.482595942595	14.8485694394038\\
130.50274578156	14.8491220597629\\
130.516544480737	14.8564443808472\\
130.52547620518	14.8613838432058\\
130.536063374624	14.8595075925554\\
130.552285882636	14.848101643782\\
130.572178128685	14.8371501268565\\
130.590178273827	14.837351474921\\
130.599881029482	14.8460973952302\\
130.602020423374	14.8529748127327\\
130.597730544263	14.8517242605161\\
130.589157120733	14.8397035035141\\
130.574768802263	14.8268966257358\\
130.553272535562	14.8261947483198\\
130.524393035295	14.8377561422712\\
130.492247151771	14.8456640407352\\
130.459221504886	14.8405633948623\\
130.424180050177	14.8322783077796\\
130.388566402194	14.8244502184199\\
130.350341063718	14.832682664174\\
130.304930014663	14.8500405407943\\
130.2599216748	14.8629831038315\\
130.215198811238	14.8637461527061\\
130.163112318746	14.8551297093291\\
130.100591616195	14.8498223474889\\
130.028235612176	14.8569762836962\\
129.9474044517	14.868593425972\\
129.857995768445	14.8747524645873\\
129.760762612468	14.8667585484658\\
129.654964955839	14.8561696751352\\
129.54094668915	14.8558999769234\\
129.424572240528	14.8657158259993\\
129.298523382303	14.8703951858777\\
129.167645589776	14.8642227447993\\
129.025744300354	14.8455584078698\\
128.876875648503	14.8325037360371\\
128.725880837481	14.8387528546646\\
128.584200574165	14.856226109771\\
128.44401353552	14.8632510472214\\
128.302250955531	14.8516609605264\\
128.156710839819	14.8396041025743\\
128.009505033056	14.8425309881191\\
127.866806904718	14.8546756903265\\
127.72251974502	14.8625062670679\\
127.577360715119	14.855789632378\\
127.422960903107	14.8377281558242\\
127.267690092623	14.8290995606389\\
127.1123099707	14.8410061210582\\
126.968015200951	14.8565793852114\\
126.824361475044	14.8568891618477\\
126.679654882162	14.8414141678613\\
126.533709745923	14.8316325465366\\
126.391785058158	14.8428683106485\\
126.253040892417	14.8597677203029\\
126.110124433279	14.8648379010077\\
125.96641552698	14.8503442061954\\
125.815448250537	14.8282800980396\\
125.662194654901	14.821111492144\\
125.513882467121	14.8325998224171\\
125.371328164947	14.84182939856\\
125.227136501756	14.8385608736285\\
125.079603130423	14.8270967979386\\
124.931006771396	14.8259688676185\\
124.786671190762	14.8423931626529\\
124.641000778847	14.8565164348907\\
124.493055856981	14.8544328014411\\
124.338468891414	14.8399867680868\\
124.182541091231	14.8347228933273\\
124.026193015078	14.8471914959661\\
123.880151990069	14.8627886125556\\
123.735226058785	14.8655128732939\\
123.587048492436	14.8491532212651\\
123.434226151155	14.8345135404098\\
123.287140565696	14.8450448885778\\
123.144382515262	14.8641284085862\\
122.998722096926	14.8717261075782\\
122.848852106254	14.8602824205001\\
122.695332404472	14.8511328644199\\
122.542271617526	14.8576307996466\\
122.396443797176	14.8746583049405\\
122.253338514005	14.8852703187851\\
122.109187796952	14.878843313405\\
121.962885309321	14.8685879492523\\
121.818709784701	14.8734688124303\\
121.680177688526	14.8897143466861\\
121.538811561321	14.8990205381439\\
121.395621461603	14.8911503601745\\
121.24492828339	14.8756058075555\\
121.094616764651	14.8737828588756\\
120.947807668288	14.8886335423532\\
120.807000364529	14.8973217246875\\
120.663836448315	14.8890702818817\\
120.516238285507	14.8724632388612\\
120.367613744438	14.8675126376166\\
120.225942470591	14.8794235520732\\
120.083451111197	14.8890091917666\\
119.939918536391	14.8894441393859\\
119.78894537005	14.8735041205897\\
119.632542066804	14.8612812288846\\
119.475632446353	14.8639374539582\\
119.325547894015	14.8748026877129\\
119.179644422666	14.8779624166507\\
119.034533251607	14.8666106933308\\
118.884884247026	14.8491978070315\\
118.739393750144	14.8482105770805\\
118.598086092706	14.8633843022995\\
118.456511258534	14.8747641148528\\
118.312163332242	14.8700145118571\\
118.158902268335	14.8503655049598\\
118.003499402269	14.8438875968757\\
117.846075803679	14.8574101736659\\
117.69932104503	14.8735304512901\\
117.554080729748	14.8773784321396\\
117.407104937578	14.8623289182913\\
117.256641176228	14.8446864374779\\
117.110888643303	14.8474380423915\\
116.969961468646	14.860953200103\\
116.82929878094	14.86889983008\\
116.687916572527	14.8631659199769\\
116.538689021008	14.8468893736437\\
116.386824320845	14.8383611449448\\
116.234305414892	14.8493421581884\\
116.091281877897	14.8656075967719\\
115.949286426299	14.8739946428432\\
115.804874389461	14.8672558807352\\
115.659932572287	14.8564973071128\\
115.523783689565	14.854649101499\\
115.400862474697	14.8643680069146\\
115.284419892503	14.8717942248594\\
115.172140413666	14.8687891524929\\
115.058598394443	14.8543121720557\\
114.948467970972	14.8411503244209\\
114.848555019895	14.8400247501156\\
114.760569136506	14.8480555564955\\
114.683758028491	14.8519478301917\\
114.609171946109	14.844172918387\\
114.533400384193	14.8315858285248\\
114.463008057737	14.8307585735628\\
114.407333068684	14.8423353687299\\
114.368552338039	14.8515438560967\\
114.336742756395	14.8473761513933\\
114.313156933567	14.8281058465742\\
114.297526484018	14.8146949635849\\
114.287883010972	14.8183615480543\\
114.286298934441	14.8310143686478\\
114.290007287378	14.8378384608399\\
114.297308089438	14.8291524967499\\
114.305901138479	14.8150166770358\\
114.320359478311	14.8119082662858\\
114.345844518038	14.8268239550121\\
114.378560206471	14.8398779215065\\
114.415090653863	14.8370371435595\\
114.451020506219	14.8149041502896\\
114.488789701887	14.8017681080234\\
114.527332244701	14.8096172742114\\
114.570104016499	14.8244889044213\\
114.613343366649	14.828960299989\\
114.65299973957	14.8135169995242\\
114.687804282035	14.7966666131198\\
114.723133072495	14.8034818563171\\
114.769227047824	14.8242941608481\\
114.815145772155	14.8378765785319\\
114.860445113526	14.8332005996819\\
114.902931697875	14.8207847776253\\
114.942589722542	14.8185367399609\\
114.976785351357	14.8351049481462\\
115.010925980917	14.8507924841298\\
115.040940102351	14.8516645778432\\
115.063201012871	14.8365611346663\\
115.078028215732	14.8240866263086\\
115.095403408747	14.832099178616\\
115.122732387276	14.8528173757836\\
115.145652145875	14.8691644826536\\
115.163568573253	14.865603701792\\
115.178457581373	14.8523171986112\\
115.196547247428	14.8507214535704\\
115.214371970676	14.8633258828222\\
115.232849657972	14.872553109161\\
115.254880016217	14.8641210334842\\
115.281264410222	14.8464800913505\\
115.316841820369	14.8406616450465\\
115.362306943562	14.8509241357065\\
115.420040118118	14.8633134283679\\
115.48613245947	14.8631680487691\\
115.563797313404	14.8471427865671\\
115.651848951361	14.8393290377132\\
115.744851841546	14.8447220203743\\
115.834440366101	14.8568635898002\\
115.925125665485	14.862577934204\\
116.021332581734	14.8498420925946\\
116.126478845498	14.8339362818311\\
116.235461412818	14.8357687237434\\
116.346942514289	14.8496972433728\\
116.465747589995	14.8570017084824\\
116.590807696851	14.8455369510236\\
116.725883210194	14.8224267480539\\
116.8681046991	14.8115369437776\\
117.010980648583	14.8207033286703\\
117.14396421413	14.8319888003866\\
117.280037063901	14.828582858089\\
117.422002112651	14.8112710165123\\
117.568477884675	14.8031838324714\\
117.713990586861	14.8192071617284\\
117.859185360504	14.8370299120576\\
118.005287801936	14.8425976177447\\
118.157525265327	14.8266434934066\\
118.314284809968	14.8156367745581\\
118.472478022667	14.8211396103156\\
118.625610787148	14.8387966074613\\
118.773395271521	14.8510615340394\\
118.922603635234	14.8458730347916\\
119.076846788556	14.8324218277212\\
119.229532906035	14.8357915779332\\
119.377136331446	14.8532013764614\\
119.528264306757	14.8645492381891\\
119.684644036711	14.8555919013846\\
119.843829555648	14.840260731439\\
120.005755779544	14.836461135669\\
120.166704876246	14.8527960723611\\
120.320871343688	14.8674654122682\\
120.478784070576	14.8644381249105\\
120.636620012841	14.8489482390621\\
120.798136182665	14.8424365213047\\
120.95689971924	14.8553906645687\\
121.114477177446	14.8679775824717\\
121.275359555522	14.8628429394961\\
121.438737145207	14.8409112453183\\
121.60382637927	14.8290879831471\\
121.770694905112	14.8362471648003\\
121.928264147538	14.849376327776\\
122.083739881524	14.8510985877639\\
122.239878368128	14.8311115119538\\
122.397489649211	14.8154189950549\\
122.54827564666	14.8267923134445\\
122.698822598327	14.8399170215503\\
122.851388999863	14.8401286736282\\
123.006217512165	14.8200259536704\\
123.166299545478	14.7991856140661\\
123.327051986382	14.7967176219984\\
123.479501830471	14.809090557576\\
123.628758779689	14.8143198510905\\
123.778390197953	14.8021573139603\\
123.930075240358	14.7854115380175\\
124.078222790363	14.7888082397605\\
124.226239671502	14.8009385915085\\
124.376754452252	14.8043127941645\\
124.528998325721	14.7883065279236\\
124.683303049133	14.7713659892705\\
124.836357028687	14.7699583651603\\
124.983242760266	14.7821433656593\\
125.126926286924	14.7897298502864\\
125.270448985984	14.7837939094138\\
125.415489108523	14.7704193825251\\
125.559833506796	14.7716492032329\\
125.701626908237	14.7879305722524\\
125.845111783185	14.7982150564616\\
125.989971497524	14.7913676126826\\
126.142034705468	14.7740407693783\\
126.295476097596	14.7702505905125\\
126.448455224261	14.7841029927991\\
126.589065240584	14.7990824141766\\
126.730703744396	14.8035179937346\\
126.874376660859	14.7938679291381\\
127.01823636003	14.791396601974\\
127.159724014369	14.8096926132095\\
127.300232965987	14.8274028612317\\
127.439925451381	14.8328801142934\\
127.585389880691	14.8212398294635\\
127.732750617849	14.8165347962736\\
127.88094211687	14.8287908279107\\
128.017822624384	14.8490806158787\\
128.152648694513	14.8615504783036\\
128.288519492034	14.8555458763376\\
128.422255283541	14.8472740618737\\
128.545971267586	14.8569231407366\\
128.657568738794	14.8754960302318\\
128.765200808034	14.888290228409\\
128.865088677588	14.8851004935433\\
128.966639612687	14.8729720787991\\
129.063252579387	14.8739270410785\\
129.154783884459	14.8899700118382\\
129.236636432749	14.9005670287136\\
129.315732239094	14.8971493890805\\
129.391404856679	14.8841101209263\\
129.471120487012	14.8740261589674\\
129.542729599743	14.8775701178634\\
129.608868032621	14.8818632547462\\
129.6736678654	14.8790710623793\\
129.739676175138	14.8622562372143\\
129.808615670063	14.8463656436461\\
129.875788734971	14.8412663337862\\
129.936966426957	14.8473026652809\\
129.98900502088	14.8529015213728\\
130.041077028135	14.8476836184293\\
130.093358703947	14.8357632620247\\
130.145918581415	14.8294073278341\\
130.190827282292	14.8377499930629\\
130.227039808663	14.8486427564094\\
130.259721147372	14.853753097147\\
130.292544812846	14.8468081093243\\
130.326930994427	14.8363597466809\\
130.357430060378	14.833469042162\\
130.382685671019	14.843355288596\\
130.397955411804	14.8575127946142\\
130.410769412622	14.8634775247947\\
130.423813144579	14.8600762463964\\
130.438112397981	14.8538696123296\\
130.450485542883	14.8567643414731\\
130.459014886315	14.867461736488\\
130.462215535632	14.875467037494\\
130.459878483296	14.8761516110599\\
130.44963203606	14.8680156335862\\
130.431768594934	14.8596963062765\\
130.409116067911	14.8623761727831\\
130.384389947535	14.8725937160842\\
130.363556021257	14.8808861301354\\
130.340288930402	14.8797813826949\\
130.314057625302	14.8683588476511\\
130.284154716205	14.8548022995952\\
130.253455893546	14.8510226124095\\
130.224216847357	14.8571171503199\\
130.193328300807	14.8632715609499\\
130.161936063206	14.8620531243758\\
130.125822015291	14.8508638294425\\
130.084611002506	14.8390382792739\\
130.041898756414	14.8373006661943\\
130.001331848524	14.8506195971342\\
129.966242391854	14.8633190823613\\
129.934008057355	14.8699662378801\\
129.896705706599	14.8650583765451\\
129.856337427405	14.8561219617575\\
129.817719488257	14.8568971178636\\
129.78139318417	14.8669099615821\\
129.743238272114	14.8780826561139\\
129.702797534499	14.8839480245516\\
129.656166051621	14.8768877821496\\
129.600894102698	14.8649238499974\\
129.539863191311	14.8582400471781\\
129.476136794772	14.8662534817358\\
129.412990178755	14.8770082916293\\
129.348401247075	14.8804341132069\\
129.275645155775	14.872299401634\\
129.193272051368	14.8575830421154\\
129.104782348584	14.8505351121562\\
129.008192319229	14.8518362955802\\
128.906664060855	14.8524477486281\\
128.805373990795	14.8513259103805\\
128.701426651341	14.8495682852675\\
128.597417247381	14.8501854010138\\
128.499345896053	14.8546074958969\\
128.403819530382	14.8642627997221\\
128.315381568563	14.8741927208983\\
128.233237129016	14.8872071463245\\
128.154825599696	14.9043980887085\\
128.079447840823	14.9229669753644\\
128.008198066108	14.9435496370418\\
127.941874993244	14.967440462161\\
127.879165615699	14.9937249142401\\
127.818714196781	15.0213120892835\\
127.758908186525	15.0505610023819\\
127.700469199806	15.0782755675292\\
127.644115838079	15.1054291164553\\
127.591763255143	15.1356766995543\\
127.540388512821	15.1656883190446\\
127.487807927152	15.1953183105996\\
127.435340926512	15.2229702943091\\
127.381355017933	15.2522875901263\\
127.327623912479	15.281910469998\\
127.273105059275	15.3105772266765\\
127.218239981166	15.3404147389568\\
127.162356535827	15.3706184627796\\
127.104202621155	15.4006549155311\\
127.045577639777	15.4301991151375\\
126.986230786289	15.4579955831876\\
126.925878745561	15.4859117889293\\
126.865478595893	15.5137054312223\\
126.804751917827	15.5415007890585\\
126.744661718272	15.5695152203654\\
126.683923698066	15.5960286350404\\
126.622444203241	15.6223048375263\\
126.561200768754	15.6488048361954\\
126.497847450441	15.6744895122627\\
126.432622834988	15.7003011663591\\
126.367454382193	15.7250883543253\\
126.30205313861	15.7491244311267\\
126.237237613456	15.7737237625594\\
126.173855484247	15.7985298413227\\
126.110533929052	15.8240771368925\\
126.047467751805	15.8488046127586\\
125.984282241792	15.8727805746072\\
125.919833981594	15.8970326343122\\
125.855595835772	15.9195492171406\\
125.791343834936	15.9424693705599\\
125.727472044842	15.965124594217\\
125.662980517796	15.9867787672139\\
125.598199129555	16.0088782976633\\
125.533037161261	16.02983854511\\
125.466209636861	16.0498950262525\\
125.398936734096	16.0699286424236\\
125.331627483123	16.0899862487279\\
125.264209594097	16.1110414613143\\
125.196825179336	16.1323434100162\\
125.129837685891	16.1545385050067\\
125.063051444809	16.1775030154578\\
124.995922946875	16.2001796326812\\
124.929220980371	16.224245474567\\
124.862855058346	16.2482964013358\\
124.796642755223	16.2718010309967\\
124.730293570101	16.2953316386538\\
124.664688367361	16.3187599836299\\
124.598909959428	16.3426792022492\\
124.533232674351	16.3670200214781\\
124.467287507913	16.390846392645\\
124.401925277506	16.4149034381478\\
124.337307503025	16.4390093954178\\
124.271399151962	16.4635314760743\\
124.20631130417	16.4889779215666\\
124.141543483228	16.5144529353347\\
124.076729614412	16.5407597625811\\
124.014127362119	16.5672699963793\\
123.951577972916	16.5946533036598\\
123.888108281758	16.6230042347045\\
123.823240276737	16.6504658737875\\
123.758341712999	16.6791465924591\\
123.695603572542	16.7090337458803\\
123.635154295322	16.7391872581098\\
123.57561691676	16.7694583107008\\
123.517060932685	16.7994197502423\\
123.458834115111	16.8286284384222\\
123.400742486038	16.8584390955558\\
123.342971073527	16.8888480885681\\
123.285032728245	16.9202732348727\\
123.227127481523	16.9516516907657\\
123.169139191122	16.981399511641\\
123.110115606997	17.0110094711599\\
123.051382092218	17.0394179076956\\
122.992881714461	17.06657694962\\
122.934086694801	17.0945037665221\\
122.875144979702	17.1222928810594\\
122.815231736552	17.1502521730571\\
122.754599769166	17.1774433354461\\
122.69296153472	17.2035790511986\\
122.630198023406	17.2301071539035\\
122.566757623959	17.2557986818289\\
122.502308501416	17.280084253247\\
122.436529512057	17.3032616423316\\
122.370119269541	17.3256180832223\\
122.302979047425	17.3488187892922\\
122.236269445872	17.3712726374856\\
122.169016878499	17.3930395461837\\
122.101500786528	17.4145699411125\\
122.034384198297	17.4347635502446\\
121.965893151149	17.4552479955582\\
121.898030765812	17.4751924901887\\
121.830002607697	17.4945431806801\\
121.760886661793	17.514105638623\\
121.692233376797	17.5330244209365\\
121.622951203207	17.5528341729122\\
121.554509847153	17.572745314714\\
121.486691138999	17.5921215040156\\
121.418000142251	17.6124009218402\\
121.351339940243	17.6329430577377\\
121.283952213048	17.6539198323713\\
121.215453959837	17.6757546008698\\
121.148429007342	17.6971914069924\\
121.081022531371	17.7189134554499\\
121.013078975459	17.7403463926474\\
120.945143907754	17.7611506832038\\
120.877330758455	17.7831907296994\\
120.809962212474	17.8040720780962\\
120.741857068247	17.8236840424436\\
120.673124949611	17.8427383377593\\
120.604132279519	17.8619308600056\\
120.534361164454	17.8819123136179\\
120.4651293947	17.9021476154324\\
120.395126771877	17.921474648919\\
120.324172348653	17.9400967053549\\
120.253856443936	17.9574513818406\\
120.183333935789	17.975279170794\\
120.112427519472	17.9923672631395\\
120.041491759316	18.0085761927783\\
119.969859210094	18.0259944452403\\
119.898095162018	18.0431591425382\\
119.826388088984	18.0603989348747\\
119.755681790706	18.0770452987697\\
119.685369512596	18.0923849420628\\
119.614854722011	18.1077320810442\\
119.544518661619	18.1231536264641\\
119.474959823244	18.139639894119\\
119.406048463677	18.1585838564072\\
119.338183841165	18.1778547919972\\
119.270200699832	18.1971688578588\\
119.203357563309	18.2174327750408\\
119.137202156138	18.2379513654828\\
119.071129721687	18.2590914475951\\
119.005448611809	18.2815116497895\\
118.939491741063	18.3049860269122\\
118.874031700707	18.3294052217812\\
118.80896201522	18.3541294795962\\
118.744113482469	18.3807323201796\\
118.679361477503	18.4081630020443\\
118.614823497936	18.4351574511916\\
118.551054896269	18.4621326624899\\
118.488345139744	18.4894214861268\\
118.42619180068	18.5165096906894\\
118.364149003313	18.5415658627839\\
118.302271754427	18.5669530822089\\
118.241053092903	18.5936528715367\\
118.181558374188	18.6212136788776\\
118.122992470769	18.6489686012801\\
118.063896242079	18.6776151815046\\
118.00628098828	18.7076206699481\\
117.95106877181	18.7379671005997\\
117.89722059687	18.7697214343309\\
117.842791610123	18.8032857618577\\
117.788032355013	18.8399900513352\\
117.733965324957	18.8785685382249\\
117.67895226519	18.9186002914773\\
117.623791437664	18.9581153457016\\
117.568708544291	18.996340434778\\
117.512970137615	19.035588064242\\
117.458120616242	19.0752652040952\\
117.403724237252	19.1159333650523\\
117.34991031638	19.1574813871051\\
117.295662043771	19.1944162139131\\
117.239275681736	19.2275005260273\\
117.180855294302	19.2619625343483\\
117.121291995633	19.2949857457436\\
117.05855165077	19.3222180889676\\
116.992536159528	19.3419461978744\\
116.922361375825	19.355001327584\\
116.84937795541	19.3627388332848\\
116.772210287095	19.3673150741575\\
116.689778625542	19.3703492113955\\
116.597423658287	19.3699482987784\\
116.497185125226	19.3672519354923\\
116.39198527051	19.3595259976533\\
116.282795299516	19.3504179760806\\
116.17167046952	19.3468865544093\\
116.063407024637	19.3538581076984\\
115.96118513909	19.3642510718539\\
115.871660116821	19.3753686057695\\
115.792728133861	19.3810282881636\\
115.726670970256	19.3771848804044\\
115.67393207681	19.3647323659256\\
115.629640793667	19.3521021324671\\
115.597163151135	19.3501034246342\\
115.579595367907	19.3591495787859\\
115.571943320912	19.3682951634913\\
115.571583680417	19.3704118612156\\
115.5734028004	19.3627284626586\\
115.571758542221	19.3531323716633\\
115.567037018336	19.3530432577132\\
115.561819345476	19.3623783886675\\
115.555370571264	19.3724653250171\\
115.540173665363	19.3776301203632\\
115.512749786303	19.3745593874957\\
115.471042974959	19.36839945184\\
115.418272055134	19.3670305043732\\
115.357472413361	19.3758670805531\\
115.294814530614	19.3852454973298\\
115.227348627428	19.3900151263047\\
115.154887186135	19.3875567401913\\
115.075980475755	19.3800902151264\\
114.994005572388	19.372731134857\\
114.918002735603	19.3735746734105\\
114.855834343063	19.3797175651676\\
114.801578290117	19.3828547330387\\
114.75503312299	19.3783587027747\\
114.719997827866	19.3655391069349\\
114.696969374114	19.3529289775211\\
114.687038624958	19.3487486796741\\
114.690419074632	19.3531887676359\\
114.703243948335	19.3558069400752\\
114.723627586183	19.3542903400564\\
114.746341380727	19.3474417361265\\
114.767706731237	19.3416308949177\\
114.793434432179	19.3485314199866\\
114.822133586589	19.3648346030604\\
114.846846660841	19.3791436939703\\
114.864409796497	19.3832321652396\\
114.876326043017	19.3753217728547\\
114.887246799506	19.3706997758421\\
114.896476220514	19.3750109231716\\
114.903865993031	19.3839905350508\\
114.912410247094	19.3888686732063\\
114.925844796207	19.3847515903119\\
114.946811636177	19.3739399072652\\
114.9789326054	19.368806632049\\
115.022718777028	19.3790793885004\\
115.084067316081	19.3936726018782\\
115.16215225503	19.4014878902743\\
115.25583428699	19.3931096308104\\
115.365645453666	19.3823303389692\\
115.487714866915	19.3782415935908\\
115.614038125507	19.3853720010938\\
115.739613593965	19.3942705077904\\
115.871171273116	19.3922588985227\\
116.007689180799	19.3769490045035\\
116.1485021481	19.3661794215559\\
116.287929373061	19.3750709872218\\
116.428831662737	19.3882220421669\\
116.571151153905	19.3962256068256\\
116.720382658477	19.3880323270207\\
116.879135270175	19.3740378205954\\
117.040732829153	19.3692421933933\\
117.198008123321	19.3814989621356\\
117.34763739665	19.3918744963492\\
117.49624593129	19.3903661419263\\
117.648059526051	19.3755168522983\\
117.798417981146	19.366732467149\\
117.947302431778	19.3785215278558\\
118.094986262182	19.393175632038\\
118.243806806874	19.4003345278317\\
118.398846293855	19.3881929615602\\
118.55936640295	19.3760099410649\\
118.718973523385	19.3762440157363\\
118.874508565477	19.3877866737625\\
119.022851682955	19.396516403877\\
119.172321295153	19.390876723466\\
119.323679052867	19.3765566713573\\
119.476324175565	19.3714539995939\\
119.623053456026	19.3818519653321\\
119.767815809878	19.3907438963484\\
119.914464902561	19.3901721733592\\
120.068641449929	19.3769171295164\\
120.225073139834	19.3708626786059\\
120.382538976727	19.3795401653278\\
120.532899164441	19.3986968960606\\
120.680641103238	19.4043441472248\\
120.829512709478	19.39096158968\\
120.981532389681	19.3782406944299\\
121.129808081658	19.3842856583081\\
121.272342198465	19.3996683863633\\
121.418911547472	19.4045265278559\\
121.565113853839	19.3944103329216\\
121.720156213581	19.3777365757562\\
121.875082313703	19.3766475684496\\
122.027224071259	19.3901263249539\\
122.168634310992	19.3993352737757\\
122.309731253407	19.3946893135644\\
122.452859268361	19.3797629519503\\
122.597507242306	19.3733668441469\\
122.736291523098	19.3834638519967\\
122.873311367445	19.3957541283364\\
123.011055629849	19.399040169131\\
123.153504054295	19.3845990483606\\
123.30199384661	19.3695612244452\\
123.452468931978	19.3723339253027\\
123.594855678938	19.3888860254353\\
123.73258888305	19.3970325958924\\
123.872775643998	19.3900040424045\\
124.018979067482	19.3745299513327\\
124.166959355586	19.3727838270489\\
124.311489245413	19.388035115618\\
124.454889000488	19.3988743696861\\
124.600969783529	19.397347078084\\
124.756099933719	19.3802829481277\\
124.916480031674	19.3701487854281\\
125.077096105403	19.3779445380422\\
125.230078820025	19.3911833054614\\
125.383316836073	19.3923539227021\\
125.540721038561	19.3750317176965\\
125.702643217576	19.3560621932937\\
125.864377941272	19.355525814563\\
126.02260378205	19.3681167934106\\
126.182381048638	19.3741881689924\\
126.344252011268	19.3678548725834\\
126.515902925932	19.3518377983176\\
126.692185409934	19.3484344776503\\
126.868259002216	19.3616817671607\\
127.032846810252	19.3738416358242\\
127.197321906448	19.3750271800158\\
127.365851075208	19.3600194677485\\
127.535822581726	19.3467304680632\\
127.701307694647	19.353266396148\\
127.858936125182	19.3671838661029\\
128.012280834723	19.3756302561679\\
128.163562482782	19.3700631612296\\
128.316367620041	19.3562809023534\\
128.463575183573	19.3488458586292\\
128.603862380163	19.3569380104304\\
128.727791891933	19.3682311708548\\
128.841948097114	19.3726482193694\\
128.949360946711	19.3649246606056\\
129.052930097441	19.3542937276246\\
129.148288195041	19.3550360414476\\
129.232947620807	19.3671277314857\\
129.310508191389	19.3769745941563\\
129.386359700957	19.3776920164891\\
129.469582934208	19.3640435910384\\
129.554786216034	19.3522813124531\\
129.641104816205	19.3493636624408\\
129.721385634306	19.3577806571617\\
129.792689476438	19.3686949391263\\
129.867143100911	19.3678525864967\\
129.948291406561	19.3568311737468\\
130.035619382762	19.3515196026777\\
130.11663381934	19.3644777489865\\
130.184806588708	19.3830375401251\\
130.251345048047	19.3919283353193\\
130.315087287989	19.3849238515799\\
130.37541588121	19.3720375189922\\
130.429958542541	19.368975981442\\
130.478388618868	19.3844051506232\\
130.520397667829	19.3994442536101\\
130.56055823493	19.4040030684219\\
130.599945717335	19.3925308370381\\
130.639588322566	19.3798715122589\\
130.670116981467	19.388323873567\\
130.687146300975	19.4031654074658\\
130.697978460961	19.4072465485398\\
130.703976190918	19.3944281391636\\
130.708259537983	19.3736176416068\\
130.71035761278	19.3630461557134\\
130.708685538619	19.3728674045639\\
130.698934794928	19.3847701646179\\
130.687806398685	19.3853829913227\\
130.681221995325	19.3697638441047\\
130.679553091981	19.3540542037892\\
130.67612923046	19.3580312761052\\
130.665517976541	19.3692854832095\\
130.654102931969	19.3740582990809\\
130.643673002611	19.3647076010902\\
130.636268759459	19.3496236717566\\
130.631764994882	19.3412485102133\\
130.631723955164	19.3502881405507\\
130.631876427799	19.3617432361856\\
130.635509639036	19.3609583577937\\
130.647141190208	19.3468986116127\\
130.662654256655	19.3367629639967\\
130.676180667225	19.3442064833163\\
130.684589365519	19.3582702823055\\
130.695525700055	19.3655542938086\\
130.711205681497	19.3606392689675\\
130.730983294412	19.3506132869465\\
130.756200776627	19.3469784073747\\
130.788040855549	19.3562968322677\\
130.827369926748	19.3695218755247\\
130.876266327651	19.3745584996022\\
130.930261030942	19.3704687347592\\
130.980403654904	19.3706984518847\\
131.020636977313	19.3828474007056\\
131.040953746478	19.3975766486698\\
131.035860034597	19.4050840176046\\
131.002033041056	19.3966186223292\\
130.93369889379	19.3784437582024\\
130.829885847785	19.3643960829169\\
130.690224572935	19.3635685803318\\
130.521243618622	19.3727890288538\\
130.324052503342	19.3795622362557\\
130.111282048612	19.3757908462338\\
129.888794361078	19.3688410759932\\
129.667955293315	19.3724204697976\\
129.457714333297	19.3887819458344\\
129.259413359605	19.401438359161\\
129.07090058399	19.4012750587468\\
128.886279525478	19.3835994026425\\
128.703674111503	19.3647196286666\\
128.528783312612	19.361490633462\\
128.370781085373	19.3709226917518\\
128.226755093068	19.3791450930278\\
128.086639265293	19.3722092018488\\
127.947834319781	19.3584166127121\\
127.810596665608	19.3580568369924\\
127.677783634583	19.3717774830526\\
127.548672825295	19.3819482282608\\
127.423022320396	19.3781767557565\\
127.290038640245	19.3582459343604\\
127.152661750148	19.3443255976914\\
127.013337174913	19.3492144402329\\
126.883948626587	19.3637637121032\\
126.759016462044	19.3715798154661\\
126.630859613419	19.362391138478\\
126.496819019016	19.3455562705583\\
126.360313430985	19.3400068782745\\
126.225620641448	19.3507627440622\\
126.09157438202	19.3593916534485\\
125.957445385944	19.3541206706706\\
125.813860816003	19.3314309382869\\
125.665740434684	19.3150486478506\\
125.513590184827	19.3139110339469\\
125.374315285045	19.326402117761\\
125.241973278237	19.3332082370061\\
125.10540554657	19.3209404339093\\
124.963103165198	19.2979441026375\\
124.819052429947	19.2887104575595\\
124.676457360856	19.3004853025799\\
124.535615735603	19.3145348041603\\
124.395648295036	19.3161873542108\\
124.24808237919	19.2967670839493\\
124.093902217123	19.2790415561595\\
123.935129418933	19.2757271925017\\
123.786727629201	19.2903806745423\\
123.643162364476	19.3048312401195\\
123.495254967498	19.3019203126075\\
123.343563846398	19.2896920199528\\
123.191032873963	19.2902353366814\\
123.037827008283	19.3093862241599\\
122.88601352345	19.3265718780944\\
122.734415938464	19.3321762156538\\
122.576367393805	19.3205151368953\\
122.411616029532	19.3085695106464\\
122.242644374772	19.3097709279182\\
122.082403069377	19.3239633360856\\
121.931779984017	19.3323271852397\\
121.776987754011	19.3266766681\\
121.616669876353	19.3108447742758\\
121.455818425541	19.3074201558574\\
121.294756690163	19.32327150881\\
121.138342220264	19.3404530005639\\
120.98702884464	19.3507120848863\\
120.831438752164	19.3393632268591\\
120.668695055398	19.3239075932056\\
120.503913152538	19.3244323757898\\
120.343865746152	19.3418069406654\\
120.194984370022	19.3591103599645\\
120.046328642258	19.3650749475258\\
119.894489074862	19.3568662592857\\
119.741382084719	19.3514093988906\\
119.588636311098	19.3619895241793\\
119.437661580695	19.3766179820572\\
119.288352275988	19.3881176100723\\
119.135127201231	19.3813626352096\\
118.975531267182	19.3663559872493\\
118.810258397422	19.3620542007176\\
118.644651553085	19.3759282442014\\
118.490578632269	19.392786976635\\
118.338926045274	19.4007200711211\\
118.186283081494	19.3911907555031\\
118.032068473097	19.3763359742935\\
117.880798288885	19.3791011749693\\
117.734390966658	19.3924337067943\\
117.589708106286	19.4040800405029\\
117.444620326396	19.401466037239\\
117.294238789676	19.3842833816374\\
117.138507943627	19.374294264703\\
116.982647067631	19.3802352808718\\
116.839581183493	19.3960004499694\\
116.698894241222	19.4026078360602\\
116.560393926199	19.3939198953719\\
116.419052787459	19.374258976322\\
116.27805473168	19.3614811740648\\
116.141332496657	19.3687621857609\\
116.011090026867	19.3802757591815\\
115.885722143226	19.383785174511\\
115.757571749673	19.3679075059391\\
115.630517575499	19.3506499117756\\
115.506517868081	19.3457322881795\\
115.392072939678	19.357466785187\\
115.291939808425	19.3661617574991\\
115.199671260753	19.3668369843326\\
115.113904519305	19.3579220076203\\
115.029242046545	19.3461150899009\\
114.955964981703	19.3491154607008\\
114.903492248199	19.3640645156738\\
114.861253991272	19.3784228841185\\
114.82658703037	19.3824542089805\\
114.793334287557	19.3741884005608\\
114.762497320036	19.3659218842633\\
114.738483479237	19.3695147548566\\
114.723718428529	19.3817521040806\\
114.718787325184	19.3930293892451\\
114.715040132645	19.3921118044446\\
114.708576369441	19.3820641658225\\
114.70263981568	19.3744862502338\\
114.704186608401	19.3807112166411\\
114.715734316556	19.390201914928\\
114.731678007005	19.397032843457\\
114.744632877579	19.3915723505873\\
114.753217962795	19.3787615785233\\
114.756077556706	19.3646099423968\\
114.758045068674	19.3621741401068\\
114.76341895122	19.3696029394889\\
114.765978565911	19.3728385246519\\
114.769719495978	19.3691184277995\\
114.768777558493	19.3542246356941\\
114.763184694011	19.337929228719\\
114.754572110375	19.3361410174067\\
114.749874819222	19.3440129611736\\
114.748453764473	19.3492810774971\\
114.748392295199	19.3453143731361\\
114.746422167153	19.3332552883939\\
114.742078370822	19.3187809515515\\
114.737150419187	19.3127212640803\\
114.732978801214	19.3203472258481\\
114.729087666192	19.3273629193702\\
114.722797001704	19.3286210889584\\
114.713778793107	19.3247597211828\\
114.700584590301	19.3184436750297\\
114.685236020051	19.3173888476682\\
114.670409633579	19.3262424480797\\
114.661197468285	19.3390779262996\\
114.655420517112	19.3490549158223\\
114.652257469505	19.3555130382449\\
114.649001501823	19.3565296570339\\
114.646288516947	19.3555806179778\\
114.645070960797	19.3537358467014\\
114.646342435952	19.3548320045311\\
114.654269062967	19.360339633944\\
114.663188740727	19.3639461675305\\
114.673012021057	19.3666057413677\\
114.682511834024	19.366823227889\\
114.693152845588	19.3679294686908\\
114.704027555843	19.3698249780666\\
114.712784394315	19.3710167897923\\
114.718763065038	19.3716210568369\\
114.722710059168	19.371171593052\\
114.725813103962	19.371506558081\\
114.727862247832	19.3723350962254\\
114.729857356722	19.3744878307232\\
114.73015225351	19.378374127543\\
114.730511743595	19.3823775273633\\
114.730513660911	19.3849866441898\\
114.729990188977	19.3844891610531\\
114.731215253734	19.3828583633319\\
114.7316086616	19.3797376700899\\
114.731123278583	19.3774140479346\\
114.729854322268	19.3749284100625\\
114.728368169488	19.3714958897737\\
114.728577053278	19.3697843362156\\
114.727468235597	19.367972681118\\
114.726038173456	19.3662759974806\\
114.72358549149	19.3638134695546\\
114.721772491143	19.361780550909\\
114.720928511965	19.3596170437749\\
114.720864148096	19.3580858266512\\
114.720851276375	19.3569213024419\\
114.720434802597	19.3551832313651\\
114.720374082842	19.3533367365292\\
114.720630264392	19.3520574896961\\
114.721215928439	19.3512467714268\\
};
\label{addplot:floors6}
\addplot [color=white!60!black,solid,forget plot]
  table[row sep=crcr]{%
129.239273145	19.17\\
129.226750566732	19.1529312974241\\
129.214085903485	19.1372822341282\\
129.202110784761	19.1230271193732\\
129.191839571857	19.1097816703191\\
129.184590119307	19.101094369041\\
129.18052202164	19.0994686307446\\
129.177058508859	19.0994995148892\\
129.17781142428	19.1005263646844\\
129.184163328297	19.1069267312994\\
129.199303062212	19.1171495148099\\
129.221589551599	19.1271623641483\\
129.252591271529	19.130558484552\\
129.288439001225	19.1346052774131\\
129.318099309123	19.1395175470205\\
129.336378911112	19.1395231776755\\
129.350778435159	19.138233443131\\
129.366552061622	19.1388087988054\\
129.38350266542	19.1413129577471\\
129.391820087379	19.1416465530983\\
129.405641225627	19.1321999855918\\
129.420001641162	19.1221436507655\\
129.434843906682	19.1179438628415\\
129.440645382695	19.1229468240328\\
129.44396126932	19.1309168244127\\
129.446737832618	19.1340267773821\\
129.455019609563	19.1277377476881\\
129.472601417634	19.1201400020913\\
129.496896153658	19.113179154697\\
129.519175357112	19.109934151706\\
129.53280542634	19.1148525663613\\
129.531505505204	19.1252794664567\\
129.523261774284	19.1296263850691\\
129.507582328664	19.1258985267194\\
129.486194119285	19.1126384053916\\
129.461322927935	19.0995069198199\\
129.433059175854	19.0878343196952\\
129.402055626178	19.0877190417259\\
129.368145758282	19.0994184295625\\
129.329560391669	19.1101334153458\\
129.290236301281	19.1133016690069\\
129.252646091711	19.1129172202964\\
129.218117549004	19.1147970990117\\
129.186297297243	19.1157714014377\\
129.155473137166	19.1183181944433\\
129.119366765334	19.1266777133763\\
129.076658392539	19.1328564028353\\
129.028570425172	19.1314779590996\\
128.976182538189	19.1219580661483\\
128.920455131132	19.1033452921621\\
128.861269802393	19.0811367512018\\
128.800346615808	19.0597877958293\\
128.73652352123	19.0401433389103\\
128.672137922548	19.0154466853048\\
128.611585692681	18.9899077395095\\
128.55467588281	18.9720553357732\\
128.500142659949	18.9583060948506\\
128.449204160909	18.9475479189568\\
128.402262156295	18.9404844716463\\
128.357175786297	18.9341503270243\\
128.311729835885	18.9257975485323\\
128.266877764174	18.917814124567\\
128.218714409087	18.9083286136003\\
128.167562736138	18.8979992841222\\
128.112598314889	18.8878280027993\\
128.052948980879	18.8767020576467\\
127.990766246137	18.8629275869028\\
127.927537829426	18.8470840662279\\
127.864419267534	18.8282921398887\\
127.802245891287	18.8071797761216\\
127.741868887108	18.7845700908398\\
127.682128313667	18.7588628671927\\
127.622448731927	18.7313183097111\\
127.562605145801	18.702456248644\\
127.503618229861	18.6720198293418\\
127.445644543718	18.6439767030365\\
127.387398776846	18.6165830508637\\
127.330534377557	18.5908675093064\\
127.275232970398	18.5657089875783\\
127.219530226037	18.5400303471232\\
127.161570813302	18.5138580592137\\
127.101279210426	18.4872756338479\\
127.038485968092	18.4609430488507\\
126.974207891866	18.4342352694533\\
126.907899507142	18.4061119744433\\
126.839963464623	18.3773741963148\\
126.772119200267	18.3492339330797\\
126.704590444188	18.3226233461924\\
126.636954421394	18.2968604383118\\
126.570146294677	18.2701763740848\\
126.503777899274	18.242524953929\\
126.438129928688	18.2159514434813\\
126.372535784781	18.1899757265333\\
126.307473562249	18.1647578195074\\
126.241351760251	18.1386342338826\\
126.175282970538	18.113159554102\\
126.110039120375	18.0894526701493\\
126.04476784832	18.0643594131431\\
125.979937231939	18.0395465796237\\
125.91550559939	18.0157110905456\\
125.850930896334	17.991155303848\\
125.786581190896	17.9676126976308\\
125.722339569205	17.9443084718974\\
125.657934370463	17.9201774168895\\
125.593969483498	17.8964324251707\\
125.529865948795	17.8724616640703\\
125.465493441721	17.8488048275984\\
125.401023543492	17.8243230357957\\
125.337144796813	17.8005990348202\\
125.273014259002	17.7782886663061\\
125.207782223821	17.7544210628652\\
125.142595976975	17.7317790443437\\
125.07773718904	17.7101608881287\\
125.013106881012	17.6872588887609\\
124.948907625366	17.6647469469278\\
124.885966295524	17.6414358301528\\
124.824035003568	17.6182313573517\\
124.761848864924	17.5940658526129\\
124.699394198121	17.5693126361461\\
124.636773348805	17.5464453938849\\
124.574636883228	17.5237132886796\\
124.513138280942	17.5008153951418\\
124.451892828927	17.4787779252348\\
124.389667110257	17.4555866162111\\
124.327513287373	17.4333140835457\\
124.265969341153	17.4107951025986\\
124.204223386963	17.3881208238937\\
124.142398444972	17.3662147215491\\
124.080593989463	17.3422453384039\\
124.01894648131	17.3197176890375\\
123.95713612101	17.2969840413651\\
123.895029702595	17.2733017295215\\
123.833368092775	17.2506564489612\\
123.77279918885	17.228761970193\\
123.712500580659	17.2071605310393\\
123.652924956174	17.1856231316247\\
123.593237473129	17.163995073968\\
123.533606348595	17.1436994125339\\
123.474242809705	17.123765496896\\
123.414711179958	17.1036786011465\\
123.355043843168	17.085619356477\\
123.294990150508	17.0660893036561\\
123.233678331591	17.0460900460344\\
123.172021770741	17.0248832975521\\
123.11128558788	17.0038673567716\\
123.052381839914	16.9833023548026\\
122.994711738987	16.9620642341202\\
122.936958129139	16.9412896925694\\
122.880266970243	16.920788291039\\
122.823754845261	16.8990827317922\\
122.767151189663	16.8788133745675\\
122.710932192724	16.8574395682872\\
122.654888226595	16.8359301414808\\
122.599358751927	16.8137344387145\\
122.542810685127	16.7897572583385\\
122.485700791264	16.7663152686621\\
122.429378682961	16.7442992922935\\
122.372383788221	16.7205081661791\\
122.316157043408	16.6974478647068\\
122.259789838526	16.6736956987425\\
122.202670473341	16.6507589322598\\
122.145664507071	16.6266745644914\\
122.088231348913	16.6025639349848\\
122.031150229661	16.5802006453625\\
121.974249951724	16.5577622695479\\
121.917263104391	16.5339609970325\\
121.860702351774	16.5115270948992\\
121.803162625822	16.4868491645635\\
121.745478345927	16.4621688977287\\
121.687711856658	16.4379973300153\\
121.62960285721	16.4147484678537\\
121.571574690487	16.3925114660552\\
121.51367333518	16.3693962229783\\
121.455100182945	16.3458932760911\\
121.396918244502	16.3226695234705\\
121.338387563735	16.2985825472638\\
121.278388284854	16.2750989218845\\
121.219117305716	16.2528374796685\\
121.161619106416	16.2294556144204\\
121.10459608819	16.2070246830293\\
121.047201059992	16.1847651470708\\
120.989666843296	16.1620242062313\\
120.931436460204	16.138700834245\\
120.871730259817	16.1156748058371\\
120.811674168034	16.0940353878721\\
120.751794006537	16.0704138722736\\
120.692091846375	16.0483602304509\\
120.632090248001	16.0258590263143\\
120.571221486778	16.0025934516817\\
120.509902495053	15.9803382196743\\
120.447927564969	15.9580952009968\\
120.385714065266	15.9361023674293\\
120.323635702747	15.9158094877063\\
120.260874944117	15.8960235586931\\
120.197221068818	15.8762843514298\\
120.133146728578	15.8553799484781\\
120.068295844388	15.8339650725117\\
120.002693166387	15.8138877229196\\
119.937599276467	15.793904430477\\
119.872092348405	15.7744404729581\\
119.806251055811	15.7558417079674\\
119.739713696308	15.7364336313718\\
119.671704321179	15.7172189826976\\
119.603056450627	15.6986472713147\\
119.533267341948	15.6797260820272\\
119.462525554188	15.661152291188\\
119.391027002811	15.6413615546632\\
119.319163764413	15.6219963177196\\
119.246730177655	15.6027272336053\\
119.173446051988	15.5833524835421\\
119.099750069188	15.5635594839628\\
119.026128068318	15.5421469499404\\
118.951726854867	15.5200076446259\\
118.877184551979	15.4977265805751\\
118.801977268065	15.473596794076\\
118.726830338691	15.4510944885075\\
118.651689514742	15.4280324468936\\
118.576207345452	15.4039616446823\\
118.50121613452	15.3819080964249\\
118.426055155305	15.358791464564\\
118.350480457941	15.3354183380856\\
118.274993303839	15.311911203832\\
118.199542136618	15.2879933378054\\
118.124696867196	15.2647519885139\\
118.051319493604	15.2431261556859\\
117.978176246844	15.2199441663913\\
117.905844835968	15.1956745927738\\
117.834512982108	15.1689730538346\\
117.763799291508	15.1406769923341\\
117.694800695645	15.1108719567605\\
117.627729997434	15.0813569011255\\
117.562152201513	15.0549195316781\\
117.497932803405	15.0289650884658\\
117.434808500187	15.0030042439538\\
117.372576601906	14.9769453286732\\
117.310883014849	14.9489074998886\\
117.250483688258	14.9215676394815\\
117.191234277046	14.8942472937344\\
117.133304794922	14.8656869180329\\
117.077566812832	14.8372688118527\\
117.024292206207	14.8087709697215\\
116.973996393419	14.7836527793513\\
116.926495581798	14.7602470303977\\
116.881030556239	14.7390406618152\\
116.837533646141	14.7208847084336\\
116.796878070411	14.7062346704667\\
116.759804245933	14.6930456946508\\
116.725524170141	14.6806299123103\\
116.694134627066	14.6686604869569\\
116.661485287761	14.6561525213761\\
116.626080258866	14.6449749183045\\
116.590875891237	14.6309613409611\\
116.557444334281	14.6166894305223\\
116.52423057034	14.6009115992552\\
116.490955968284	14.5869040816193\\
116.455290312479	14.57693794772\\
116.419308338837	14.5799112024444\\
116.390030064779	14.5968716495067\\
116.363189108412	14.6115203317519\\
116.335986903547	14.6132022004503\\
116.310964446198	14.604917599164\\
116.287805714633	14.594050899068\\
116.262916425102	14.590606946159\\
116.233300574664	14.5966042084565\\
116.194972410918	14.6043781507186\\
116.151843347867	14.6057534835563\\
116.104585824183	14.5989210486839\\
116.047796879132	14.5890408047773\\
115.993692335371	14.5834788067598\\
115.947076742023	14.5914658694995\\
115.918527982813	14.6062712421386\\
115.896288998805	14.6205678800888\\
115.886949162236	14.6297063852103\\
115.874270758456	14.6335686561192\\
115.862397295274	14.6364852527103\\
115.853258268854	14.6428912832022\\
115.84940661078	14.6550853284863\\
115.859863591266	14.6702205138074\\
115.881355919311	14.6828804320273\\
115.909629119527	14.6865547876584\\
115.940774370315	14.6842129763173\\
115.975404201732	14.6800547047944\\
116.011055478803	14.6809036153173\\
116.054125839151	14.6900372673707\\
116.101673875059	14.698251861616\\
116.152099092659	14.6988437785991\\
116.201163937487	14.6906212396019\\
116.244533363639	14.6733493061321\\
116.28429186951	14.6566943023046\\
116.324265866657	14.6511277009833\\
116.372063209151	14.6513400674297\\
116.427300411735	14.6473649054951\\
116.483563076837	14.6341743702092\\
116.542136371255	14.6120880392906\\
116.605193135208	14.5817627996651\\
116.673029483417	14.5463738820347\\
116.745115253281	14.5135312908557\\
116.817271399536	14.4966421926651\\
116.887059658184	14.4843957249696\\
116.953805343789	14.4707390398877\\
117.016965695561	14.4515387319539\\
117.075154413123	14.4314264704204\\
117.126938811965	14.412466766427\\
117.176282944117	14.3935983000192\\
117.228512364083	14.3707577670574\\
117.282664767247	14.3452976889863\\
117.338318977906	14.3200543718417\\
117.394669736132	14.2951085776076\\
117.452356959659	14.2696141622622\\
117.512598832752	14.2425492738352\\
117.573831326743	14.2146667416516\\
117.636638241027	14.1850679120354\\
117.699784796045	14.1540130287805\\
117.762515683694	14.1212816115232\\
117.824967982347	14.0862716015986\\
117.886855481917	14.0508125309339\\
117.949045198912	14.0158018941481\\
118.010878921656	13.9827078690258\\
118.072121727562	13.9525244554718\\
118.134054651924	13.9229321243195\\
118.195937637864	13.8958199225505\\
118.256675320047	13.8691905817873\\
118.317900684075	13.8423105087383\\
118.378943688563	13.8166061455853\\
118.440142094038	13.7914113466765\\
118.50218441516	13.7667125183915\\
118.564089370332	13.7425892282861\\
118.625666097799	13.7183698270627\\
118.686995414527	13.6949816316168\\
118.747879876871	13.6727915840687\\
118.807874466136	13.6512838680026\\
118.866876917044	13.6292069609232\\
118.925716572685	13.6068916650956\\
118.98457067423	13.5865627215586\\
119.043876776291	13.5662507741201\\
119.103368655374	13.5456616666106\\
119.162119703529	13.5278551897688\\
119.221452785761	13.508975714747\\
119.28119120265	13.4906160251443\\
119.34061227685	13.4733165241423\\
119.401357923687	13.4555714024239\\
119.462164143779	13.4384136085518\\
119.523115981579	13.4211924120705\\
119.585275642944	13.4043963989044\\
119.647278835512	13.389100724422\\
119.709520421158	13.3731225077595\\
119.771815936868	13.3576217667491\\
119.833747865475	13.3422972195279\\
119.896585942	13.3260244821673\\
119.958867470162	13.3102340603574\\
120.022113555778	13.2947222147389\\
120.086764297464	13.2801751522628\\
120.151102918063	13.268669503646\\
120.215927396511	13.2578469034099\\
120.280618149301	13.2455587018244\\
120.343967496733	13.2321508072258\\
120.405877819281	13.2191288183794\\
120.467214769643	13.204060635541\\
120.529468434382	13.1872725168236\\
120.591681068957	13.1702340106084\\
120.654241931488	13.152183781234\\
120.717946408223	13.1328107898558\\
120.781232938302	13.1130014696526\\
120.844723390084	13.092013812723\\
120.907857041713	13.0706700375162\\
120.967141734771	13.0499058977385\\
121.027336333212	13.0274439800885\\
121.086732731107	13.0047668168854\\
121.146002339985	12.9808795225482\\
121.20528248712	12.9567512100263\\
121.263829268128	12.9322429870829\\
121.321411260253	12.9061017042054\\
121.376896768231	12.8799905781932\\
121.431265325914	12.8555499629357\\
121.485609905111	12.8313297804755\\
121.540549686967	12.8074110203346\\
121.597824921992	12.7836481131628\\
121.658234718868	12.7601616892881\\
121.721314506894	12.7378789578347\\
121.786496695895	12.715628145262\\
121.853546696247	12.6937057110123\\
121.920393834023	12.671222291335\\
121.986949370708	12.6484466730351\\
122.052756429597	12.6259955748642\\
122.1172771725	12.603741600612\\
122.181088544752	12.5827505721634\\
122.244688467614	12.5616291531524\\
122.307279732402	12.5392015656633\\
122.369258709156	12.516957115166\\
122.430366169566	12.4945278109462\\
122.491463578865	12.4729676021774\\
122.553268000962	12.4506746267447\\
122.614525784333	12.4270499768675\\
122.676235815573	12.4024780850015\\
122.738854697245	12.3783508516529\\
122.802082016869	12.3560322546908\\
122.865301216903	12.3332525420428\\
122.927802002479	12.3091302181709\\
122.989530235015	12.2863891534889\\
123.051186056477	12.2646313388717\\
123.111818667453	12.243593333239\\
123.171750215202	12.2231297170145\\
123.231904812323	12.2022605470313\\
123.291505639152	12.181437258448\\
123.350782048813	12.1594692541971\\
123.409752528271	12.1367472916613\\
123.468590684801	12.1152878151501\\
123.526810904165	12.0943537734806\\
123.585515483672	12.0723489602381\\
123.644784723023	12.0503706678011\\
123.704181530907	12.0274245003637\\
123.763515380337	12.0049937493578\\
123.82288747216	11.9840777739304\\
123.883084585113	11.9634816953827\\
123.942937105585	11.9439037690436\\
124.002516346657	11.9233129437688\\
124.06136981533	11.9018792372486\\
124.118871542901	11.8808736829924\\
124.175776516403	11.8599140833365\\
124.231558794201	11.8388970990425\\
124.286766569646	11.8178978691072\\
124.341952580126	11.7963792460042\\
124.397560053894	11.7768622372912\\
124.453960552237	11.7567388651215\\
124.509039524823	11.7372765101603\\
124.563257332643	11.717378704543\\
124.616836127279	11.6966809935581\\
124.670189454722	11.6766525939212\\
124.724314068797	11.6554956412155\\
124.77856342637	11.6351266520505\\
124.833685629703	11.614551432078\\
124.890105231767	11.5928765305123\\
124.947565806211	11.571625373902\\
125.006048391845	11.5496719882589\\
125.064925119771	11.5283348403723\\
125.124721845798	11.5076130234978\\
125.185793336737	11.48585174981\\
125.24709779618	11.4654781162312\\
125.308747761941	11.4446654618267\\
125.37036314573	11.4231263254903\\
125.432310309112	11.4022434482136\\
125.494631626498	11.3795528172637\\
125.556740026978	11.3570669730964\\
125.619624120435	11.3354872782031\\
125.683849438195	11.3135194863836\\
125.749162618425	11.2912250096352\\
125.816082176924	11.2684273714225\\
125.8841904257	11.2443077664141\\
125.953270848342	11.2196640510038\\
126.023380395084	11.1942619156607\\
126.093854505684	11.1693134859027\\
126.164605054378	11.1473262749602\\
126.237919338923	11.122836612562\\
126.312396057526	11.0933119746164\\
126.387256071024	11.0654863746529\\
126.463435150385	11.0374733295782\\
126.541416568356	11.0086265322804\\
126.61974910606	10.982117550326\\
126.699251991776	10.9554624464822\\
126.780329375376	10.926980857546\\
126.861981720992	10.8988386891616\\
126.944370482807	10.8709905706689\\
127.028394796334	10.8413909369571\\
127.112278933788	10.8121803560589\\
127.19736485965	10.7823366065251\\
127.283271822775	10.7508165267777\\
127.368874770046	10.7192540366534\\
127.455188584192	10.6865217421554\\
127.541952948338	10.6543536785793\\
127.62825812409	10.6224867634163\\
127.713172103762	10.5901511059823\\
127.79580596983	10.5582344958922\\
127.87678602186	10.5250096195688\\
127.957189196468	10.4909431749175\\
128.037476349051	10.4577299899531\\
128.117720388402	10.4233459621516\\
128.197679333078	10.3902951474125\\
128.278522947498	10.3577596604911\\
128.357602730051	10.3238326871115\\
128.435302810563	10.290006477315\\
128.511720454812	10.2560945786628\\
128.585338331274	10.2240575538518\\
128.656345610444	10.1961374088152\\
128.725902297551	10.1707988626054\\
128.792739192463	10.1488106052237\\
128.855357922195	10.1292028684462\\
128.915311051089	10.1119695176125\\
128.972215802068	10.096571232934\\
129.022560235292	10.085088763017\\
129.067345522297	10.0752177377498\\
129.107256818123	10.066877625794\\
129.140513755971	10.0606209394526\\
129.16476002821	10.0548674984246\\
129.176328957667	10.0506927102466\\
129.176455003122	10.0478849077798\\
129.168118233002	10.0457397735752\\
129.156522705288	10.0479394852056\\
129.150466050191	10.0555901766762\\
129.151951612161	10.0663674145474\\
129.159580226468	10.0688496411456\\
129.170683338328	10.0625370104749\\
129.186314187928	10.0516201278894\\
129.20559766266	10.0404157969742\\
129.228203414411	10.0387816296831\\
129.248075139851	10.0480682797137\\
129.265808905498	10.0571199631159\\
129.280378198897	10.0550943118332\\
129.292029236537	10.047428204991\\
129.300956483678	10.039730955157\\
129.306543516797	10.0396013500655\\
129.315304314185	10.0460304906791\\
129.329600306284	10.0548209256735\\
129.34608013477	10.0609646799368\\
129.364849253848	10.0581453839544\\
129.388103266459	10.0490570277155\\
129.418448775519	10.0388460767831\\
129.44976037825	10.036454872856\\
129.475360276623	10.0476678993417\\
129.49400655751	10.0621733621751\\
129.507446360106	10.0704974816867\\
129.526061652668	10.0720421396527\\
129.551960377144	10.0702958291063\\
129.576664188213	10.0750932013884\\
129.600591637305	10.0937422077344\\
129.616236888587	10.1165313780503\\
129.629615084574	10.1330959793259\\
129.636501266192	10.1398995414127\\
129.644561680058	10.1414907632952\\
129.651653150724	10.1449400118924\\
129.658084744441	10.1567067468287\\
129.659792485451	10.1738532309532\\
129.657987639199	10.1894510319143\\
129.65495550516	10.194569410982\\
129.654779646906	10.1919184090754\\
129.657457205578	10.1915774755219\\
129.659223212528	10.1955062933138\\
129.657125145783	10.2054753249804\\
129.646914344636	10.2174496831224\\
129.62813338953	10.2204821001512\\
129.602240775925	10.2143921048759\\
129.569411369247	10.2055988945585\\
129.528149254599	10.1937917628337\\
129.478969228918	10.1786779760926\\
129.423733287287	10.170128751041\\
129.367346834642	10.1683494219521\\
129.312468714298	10.1629456679048\\
129.254776374552	10.1460245761704\\
129.196828964387	10.1204490163906\\
129.137722252305	10.0920557373435\\
129.077023273585	10.0576373121844\\
129.017409758569	10.0231039046679\\
128.957546385452	9.99294947836281\\
128.894196395751	9.96591161551627\\
128.831177439193	9.94650745653703\\
128.769159587173	9.93584147895238\\
128.705734048259	9.92640295249634\\
128.635964201686	9.91079380718576\\
128.565134954085	9.89262086298395\\
128.496489662455	9.87294567484288\\
128.429289736913	9.85611182806011\\
128.363152429449	9.84110256406987\\
128.292278108689	9.82686689292098\\
128.21427354383	9.81333108535075\\
128.13512776949	9.80010148411532\\
128.059341323417	9.78990583735431\\
127.985556675651	9.77788250071454\\
127.913332217098	9.76207881968795\\
127.84364790122	9.74094164569944\\
127.77717821826	9.71802234585476\\
127.712985417117	9.69294282420596\\
127.648785397832	9.668492315423\\
127.583807024657	9.64191797602391\\
127.518698479477	9.61324899882391\\
127.454025744156	9.5840443297418\\
127.388846224768	9.55366690506609\\
127.323890179606	9.5219504293214\\
127.26067604771	9.49065431125716\\
127.200903662634	9.46137672210133\\
127.143320039909	9.43209778967764\\
127.087859581566	9.40368972950522\\
127.035379095605	9.37928825466364\\
126.98389201576	9.35466314050631\\
126.930853362185	9.32949535901336\\
126.874443480875	9.30485605291022\\
126.815279894376	9.28044198700931\\
126.754600664178	9.25794737409211\\
126.692582358707	9.23611532354708\\
126.630648015478	9.21367108389877\\
126.570397013346	9.19140236113902\\
126.512395182939	9.17016173264176\\
126.459288519503	9.14702993746639\\
126.408551052544	9.12290814216876\\
126.359041871293	9.09940285369411\\
126.308065226969	9.07634246759966\\
126.255954692558	9.05405636666457\\
126.203061673102	9.03179807805292\\
126.146481646109	9.00961117252735\\
126.087328405223	8.98803302881172\\
126.024275353979	8.96767640495086\\
125.959590776777	8.94772753617919\\
125.893023668723	8.92691238485637\\
125.824322138908	8.90705665282244\\
125.75483743221	8.88664223662964\\
125.684454320428	8.86608690051863\\
125.613152592251	8.84477985319939\\
125.541485683276	8.82341223629948\\
125.468659001304	8.80289703582446\\
125.394848832165	8.78154876524364\\
125.320434146103	8.76072099472037\\
125.246239639909	8.73959903052075\\
125.173298876776	8.71760091576012\\
125.101041417288	8.69563686416204\\
125.029646176155	8.67385088932948\\
124.958063761956	8.6518664485734\\
124.886226146086	8.63021274021446\\
124.815187113174	8.60826272059762\\
124.744256012589	8.58705550399585\\
124.674244190604	8.56496340433777\\
124.604991169309	8.54299555927117\\
124.536147140201	8.52072288328711\\
124.468271736769	8.49820629698192\\
124.400933047556	8.47602764997163\\
124.33401637359	8.45262652920803\\
124.266865523049	8.42997823592244\\
124.199423721494	8.40820333791127\\
124.133086401642	8.38490429948936\\
124.067108812127	8.36197725069425\\
124.001243162728	8.33947246888982\\
123.935935211469	8.31651577286097\\
123.870390880844	8.29398182240184\\
123.805435695847	8.27181619698237\\
123.741063353161	8.24903642279827\\
123.677177378909	8.22637048669765\\
123.614243810258	8.20341340479737\\
123.551822400396	8.18124330518157\\
123.491007258234	8.15841669026085\\
123.431798556824	8.13576684921065\\
123.373541323013	8.11327482036777\\
123.316309510596	8.09044309508644\\
123.25940005069	8.06815494018624\\
123.202317348617	8.04536697493363\\
123.145268596968	8.02261882161257\\
123.087830950742	8.0014150071558\\
123.030679630325	7.97877406173333\\
122.974113454008	7.95678834653393\\
122.917267827956	7.93521343815224\\
122.860998985444	7.91321251405318\\
122.80489980355	7.89200213649553\\
122.748813677562	7.87075074114184\\
122.693342221212	7.84863116674386\\
122.63809559189	7.82701745405206\\
122.583660739116	7.80476289959831\\
122.529328652169	7.78301792996338\\
122.475785999324	7.76136245105558\\
122.422453311447	7.73969236550879\\
122.369060117472	7.7191638934041\\
122.316387563173	7.69813681744544\\
122.264222796629	7.67732136758777\\
122.212361074771	7.65682529404869\\
122.161040431938	7.63585756824917\\
122.109709996317	7.61570802798142\\
122.058435653216	7.59484910102981\\
122.00719453747	7.57467020913276\\
121.95567693112	7.55492914700735\\
121.904465110911	7.53403830187656\\
121.852951540579	7.51375892499839\\
121.8001155778	7.49300831179157\\
121.746194436579	7.47235451200582\\
121.690525249636	7.45308071206957\\
121.632545656448	7.43272834582272\\
121.571076069057	7.41275944399063\\
121.506309800467	7.39457012328024\\
121.439567685615	7.37564876845603\\
121.371614899197	7.35487626577433\\
121.301835906401	7.33491806646549\\
121.230765158086	7.31497808296921\\
121.159088069304	7.29530377120362\\
121.087456063415	7.27554764983512\\
121.016275191617	7.25499842546204\\
120.94546144244	7.23349936191117\\
120.875991790944	7.2111385110821\\
120.808071790617	7.18983669450889\\
120.740775639022	7.16999864795182\\
120.672544824571	7.14725717617616\\
120.605053506921	7.12191629982421\\
120.538723705148	7.09748107069796\\
120.473298608063	7.07345230026472\\
120.408905114477	7.04864173204599\\
120.345884814288	7.02412954043166\\
120.283832214914	7.00022190733921\\
120.222038686023	6.97549133089181\\
120.161162432595	6.9520415081656\\
120.099875695253	6.9288528201206\\
120.037815786418	6.90393795640425\\
119.975377873365	6.87917493288927\\
119.912695232468	6.85387878219234\\
119.849710975449	6.82927722500128\\
119.785824857844	6.80471390512215\\
119.720791817388	6.78076465824146\\
119.654442677417	6.75693967068948\\
119.587100365475	6.7336402783936\\
119.517996269535	6.71004369639605\\
119.447252366279	6.68720481702069\\
119.373774891515	6.6620839443959\\
119.298513361677	6.63729155213803\\
119.220529489282	6.61454883952094\\
119.141251933554	6.59094504379342\\
119.061634946141	6.56553301374713\\
118.982275250584	6.53930388441349\\
118.902648779726	6.51318675946631\\
118.822977160758	6.4878043170253\\
118.744491159036	6.46249883678325\\
118.667431992387	6.43776652471335\\
118.590464868306	6.41092311178639\\
118.5137109077	6.38482013755769\\
118.437836251595	6.36008599222969\\
118.360762727802	6.33371891436056\\
118.283445362105	6.30808667149375\\
118.206169658437	6.28245869551269\\
118.128618596973	6.25658135081605\\
118.051205665828	6.23188488290445\\
117.973004185579	6.20425018755367\\
117.894377260082	6.17632960338789\\
117.816753530204	6.15043861718699\\
117.738893189811	6.12272594517801\\
117.661626759859	6.09451227840575\\
117.585130323954	6.06752842040459\\
117.510092501726	6.04046247086947\\
117.441235752187	6.01653839542043\\
117.373475929305	5.99074007472331\\
117.302756652431	5.962395502848\\
117.232396917677	5.93341190971765\\
117.164684338676	5.90444667758011\\
117.098910227625	5.87446274956851\\
117.035095694397	5.84540558957761\\
116.973372836345	5.81627766008223\\
116.913833023368	5.78538266031101\\
116.857334894414	5.75490350560521\\
116.801084729708	5.72423729479116\\
116.745031748992	5.69380927330409\\
116.687994277687	5.66669568258529\\
116.625960655834	5.64185494789244\\
116.562814689769	5.61937726399823\\
116.500138576967	5.59912944998797\\
116.440113029227	5.57800153895508\\
116.381385099227	5.56266079911246\\
116.328728187146	5.55400232188808\\
116.280879593554	5.54521843241982\\
116.237814693126	5.53366623402127\\
116.203798081881	5.52297224471092\\
116.176152201595	5.51579872060281\\
116.157230307848	5.51361182676917\\
116.146020316228	5.51587383901782\\
116.138261489477	5.53175144470341\\
116.130873175327	5.5405920235623\\
116.116689855603	5.54001981958277\\
116.097607516268	5.53199401554864\\
116.072802096429	5.51985837720591\\
116.040948748232	5.50436458718929\\
116.006158164883	5.49692887758645\\
115.975075419153	5.5076109231485\\
115.957351179009	5.5180053661782\\
115.941238565224	5.52025964306253\\
115.932075758998	5.51822267738338\\
115.928440584343	5.5117318347808\\
115.928414367113	5.50572548406353\\
115.932173241005	5.50192618648789\\
115.934831602659	5.50549462406658\\
115.937363341258	5.52548674625046\\
115.942088059241	5.54263411035164\\
115.938196701544	5.55277768728059\\
115.933164204086	5.55492086037593\\
115.922510310421	5.54966471778365\\
115.906004683722	5.54235985023623\\
115.883320076935	5.53764851257867\\
115.861162046254	5.54679128732359\\
115.853397737557	5.56208637350463\\
115.847220643992	5.57549009381726\\
115.845814249998	5.58248101136292\\
115.842068636591	5.58399343746339\\
115.833775699687	5.58002591767396\\
115.821989124171	5.57701291501138\\
115.813004602296	5.57792507126917\\
115.804675783822	5.58902768694404\\
115.812407117694	5.59888959650977\\
115.823765257467	5.60128549662694\\
115.841531675494	5.59812232588698\\
115.863656195587	5.59458490852804\\
115.890295058031	5.59297829437103\\
115.91863786917	5.59602473344496\\
115.945114439931	5.59883246894527\\
115.975208088519	5.59206532959367\\
116.004096475278	5.58599794129312\\
116.034827152052	5.5832038359592\\
116.064896767416	5.58051677890235\\
116.09059900436	5.57441009197853\\
116.109531464704	5.56885880154158\\
116.120629675622	5.56278034235294\\
116.122938613654	5.55537527757312\\
116.120675559901	5.54862638721458\\
116.117336962515	5.54754685990349\\
116.119138881276	5.55213675988081\\
116.12613985462	5.55326834923383\\
116.136225693005	5.55139601120865\\
116.147162301391	5.54652618487829\\
116.159141662407	5.54230758518918\\
116.175230144396	5.53899459249358\\
116.195489441148	5.53419019473102\\
116.215511364425	5.53410629913948\\
116.233119217315	5.54142546596335\\
116.245499975348	5.54598529111887\\
116.253274088575	5.5513652334549\\
116.259029074189	5.55235429127271\\
116.261591766445	5.55314406971739\\
116.259816609436	5.55404749107887\\
116.25464372901	5.55640437447732\\
116.246247992934	5.56183377005185\\
116.239763516305	5.56760557437647\\
116.236590560323	5.57290416761829\\
116.237420662734	5.57477350364371\\
116.246110770651	5.57477346896611\\
116.260131281036	5.57100216609152\\
116.280942189529	5.56090152795555\\
116.309381702994	5.54749074584953\\
116.345910326639	5.53320151862514\\
116.389229596328	5.52222869046186\\
116.436125507985	5.51832557096092\\
116.48374052198	5.51308629603399\\
116.528522540117	5.50606622600916\\
116.572293637889	5.49257975668723\\
116.613686312992	5.47384138966146\\
116.652106247247	5.45188739392322\\
116.688393781296	5.43175986959842\\
116.724668169836	5.41381721189672\\
116.761714343361	5.40069301319129\\
116.801017715906	5.38593349140318\\
116.845898349564	5.37030835212577\\
116.900087026899	5.35449667147091\\
116.959396680307	5.33767480421729\\
117.023763766346	5.31831314633369\\
117.091059237351	5.29585652041424\\
117.161130244044	5.27435697112622\\
117.234036643165	5.25419424260279\\
117.308692807624	5.23131717208856\\
117.384652440167	5.20837769857459\\
117.46040082203	5.18360729637204\\
117.535704518746	5.15494561018344\\
117.610135116394	5.12428039774657\\
117.683606583237	5.0929019467617\\
117.756100176327	5.05923415438529\\
117.827968011275	5.02275234951831\\
117.89912450937	4.98353192352672\\
117.970508730141	4.94549708459146\\
118.042402996235	4.9067096037954\\
118.113834662211	4.86692111970148\\
118.183960260213	4.82928029483618\\
118.252159960182	4.79304450508396\\
118.319951669339	4.75869138676426\\
118.387120187856	4.72452992406689\\
118.453924857595	4.69194722070847\\
118.520479261244	4.66137903897316\\
118.586940080891	4.63028535619267\\
118.652354739611	4.5992489066325\\
118.716325138257	4.56790823403847\\
118.779321356329	4.5375714455194\\
118.841745734123	4.50819408056653\\
118.903997076117	4.47874292726655\\
118.965256051119	4.45076656669236\\
119.025712747667	4.42260269308176\\
119.08484249598	4.39511536462659\\
119.143118608224	4.36898475558374\\
119.201085034987	4.34238499831139\\
119.258547736903	4.31712656388834\\
119.315642094886	4.29313988198079\\
119.373163462401	4.26807747283959\\
119.429559924597	4.24459271007251\\
119.486363880769	4.22131562450903\\
119.543391041832	4.19893573376687\\
119.600344960999	4.1778757296978\\
119.657873877568	4.15586536650593\\
119.71597237785	4.13483606037001\\
119.774405210972	4.11373273039439\\
119.833160893998	4.09310434521125\\
119.89186346341	4.07341251993796\\
119.951074451104	4.05280168008832\\
120.009303050436	4.03400424539801\\
120.068028896804	4.01577601603721\\
120.126751775076	3.99707702083333\\
120.184586191208	3.98070878324159\\
120.242460079247	3.96253711387632\\
120.300125097999	3.94468840806155\\
120.357451702546	3.92630593462397\\
120.414590051671	3.90797609470076\\
120.471979958916	3.89039820337942\\
120.52910123536	3.87234347622434\\
120.585938429906	3.85450088605401\\
120.642665586036	3.83764746598315\\
120.699924200786	3.82018555678236\\
120.757180785815	3.80231749937477\\
120.814499129508	3.78434858076318\\
120.872040823118	3.76558275889009\\
120.929162306804	3.74802999742775\\
120.986525587995	3.72993261240806\\
121.043293326662	3.71232557401525\\
121.09955111262	3.69408174781668\\
121.156098451036	3.6754302654479\\
121.212357249128	3.65787141739252\\
121.269190393374	3.63885560648456\\
121.325544704322	3.61994729820177\\
121.381892692186	3.60239215033883\\
121.439147093479	3.58324315232526\\
121.496561495092	3.56437373234853\\
121.554178682454	3.5446110104339\\
121.612113943923	3.52386262581133\\
121.670105079956	3.5035963000187\\
121.728000981844	3.48220145661312\\
121.786447652661	3.46031523041578\\
121.844150733193	3.43880104363797\\
121.902690677098	3.41719216059771\\
121.960370303959	3.39785934736765\\
122.018902432033	3.3777357223569\\
122.078619458457	3.35564802704291\\
122.138215652765	3.33459951181738\\
122.197567184783	3.31204652082043\\
122.256583790213	3.29011875483327\\
122.315299181572	3.26658872082744\\
122.37382184583	3.24266668750234\\
122.432235322007	3.21978760244377\\
122.491068044615	3.19622369173813\\
122.549864935913	3.17296263394968\\
122.608296552771	3.14937224241868\\
122.668184047258	3.12465551575643\\
122.728474133721	3.10137925244545\\
122.788241707139	3.07634902600629\\
122.84755779692	3.05192961033226\\
122.907418995735	3.02699475254637\\
122.967259909493	3.00186611984772\\
123.026872288803	2.9772879592488\\
123.087115166617	2.9517535428701\\
123.148409575047	2.92634688436439\\
123.209741589429	2.90170878925658\\
123.270141513101	2.8774153954269\\
123.329629668496	2.85418985950314\\
123.390240128048	2.82960434258908\\
123.450051461969	2.80517376319301\\
123.510235346624	2.78126542153458\\
123.571850200881	2.7558953463341\\
123.633228544605	2.73216795846351\\
123.694081249035	2.70699362377904\\
123.755212450985	2.68173774406869\\
123.81543561908	2.65782665760022\\
123.875647221753	2.63262161050332\\
123.935239907809	2.60865548270372\\
123.99517566105	2.58451849409575\\
124.055955399733	2.55965786315679\\
124.117005387525	2.53645837628338\\
124.178448534641	2.51240212508293\\
124.239608641844	2.48871926463195\\
124.300785440835	2.46504695048317\\
124.361539202669	2.4404625517903\\
124.421322370655	2.41707153985666\\
124.481448693869	2.39290284300978\\
124.541837847075	2.36865762031823\\
124.601893171485	2.34600478611262\\
124.662487007381	2.3226943722908\\
124.722841350613	2.30010135202096\\
124.782916175182	2.27720720997644\\
124.843121042024	2.25357057399387\\
124.902891935931	2.23105787050154\\
124.962891699577	2.20715662281652\\
125.022443198039	2.18371383076236\\
125.081691435855	2.16082568413718\\
125.141517451185	2.13654790994429\\
125.20047733328	2.11415358291864\\
125.259781874335	2.09107486475867\\
125.318791719581	2.06808225537473\\
125.377268566213	2.04636533429381\\
125.436415685404	2.02318901180253\\
125.495022071107	2.00045140803594\\
125.553332152694	1.97751076286314\\
125.612328765404	1.9536743140621\\
125.670874711184	1.93081963217007\\
125.729647277272	1.90753013446359\\
125.788597575116	1.88569320170901\\
125.84724483099	1.86500579988672\\
125.906455924868	1.84187796505217\\
125.964889192829	1.81971787239234\\
126.023363482761	1.79644007524201\\
126.082047901598	1.77303812448046\\
126.14038393436	1.75122997296404\\
126.198985622889	1.72868798287532\\
126.257523538549	1.70690184043901\\
126.316048945865	1.68557770109553\\
126.375296307265	1.6634006904225\\
126.434488680621	1.64259943880166\\
126.494621111416	1.62045803221262\\
126.554355790314	1.5976727731068\\
126.61368173217	1.57596428916041\\
126.674032342737	1.55313995278037\\
126.733468724987	1.53114266255864\\
126.792138402997	1.50931387306545\\
126.850008746728	1.48693651306945\\
126.906968640849	1.46425145922735\\
126.964594452088	1.44193951278821\\
127.0232420056	1.41793308614635\\
127.082349363845	1.39326221011065\\
127.141497267704	1.37115632190212\\
127.200199679816	1.35059061014499\\
127.258266361724	1.32921348430845\\
127.316589197565	1.30657803185539\\
127.376093867606	1.28354237000654\\
127.436595608784	1.26029672529166\\
127.49736965538	1.23668514100954\\
127.558386557312	1.21326168502753\\
127.619611494344	1.19109336897845\\
127.681146535658	1.1683273640212\\
127.742955685678	1.14558003868278\\
127.804504152115	1.12297151773564\\
127.865490545318	1.10032927636792\\
127.927042412338	1.07681699489226\\
127.988678501746	1.05249487517137\\
128.05116627955	1.02917233674237\\
128.113298471754	1.00583827897854\\
128.17374611376	0.983793946287211\\
128.233802358981	0.960917713493551\\
128.293945054458	0.938760258140441\\
128.353957550627	0.917044276213556\\
128.414259880792	0.893482760549951\\
128.475260692639	0.8694743645259\\
128.536684094304	0.845317416127266\\
128.597722249675	0.821656878978889\\
128.659209113031	0.798448847662378\\
128.720621317172	0.774678420861612\\
128.781329388483	0.752161476596971\\
128.841572513287	0.72969209678315\\
128.901603048491	0.706033174594356\\
128.961128927784	0.683038645838241\\
129.020695446074	0.660246775594075\\
129.079607212032	0.638851593698423\\
129.139098669417	0.615770324639691\\
129.198386610869	0.592098670190641\\
129.25739126252	0.569971878828969\\
129.316398534648	0.546386936400644\\
129.374796254201	0.523313149562291\\
129.432791161438	0.500155647705125\\
129.489690272922	0.476176119302853\\
129.545843509371	0.454347206927526\\
129.602540604143	0.431233065913727\\
129.659274450622	0.407068975266746\\
129.715751289786	0.382939869909503\\
129.772049157957	0.358775691547784\\
129.827979047378	0.335307084407109\\
129.883174311537	0.311928666714749\\
129.937425568932	0.28818111568317\\
129.991303014551	0.264764035897976\\
130.04511451125	0.239956194046581\\
130.098631932941	0.21450254777573\\
130.152005057983	0.188953444776494\\
130.206897299074	0.160843740522544\\
130.263374865728	0.13181200635557\\
130.322878854549	0.103954325171994\\
130.3838062423	0.0772765392422308\\
130.446164218656	0.0525290178846554\\
130.509602705879	0.0316317387100291\\
130.571817387624	0.0127829593923572\\
130.631591756139	-0.00487031816643579\\
130.691683723242	-0.0226643398720192\\
130.753627385664	-0.038311160180907\\
130.817692309048	-0.0518634842601386\\
130.882437515993	-0.0632788618955225\\
130.946251853183	-0.0695592451302574\\
131.008561123433	-0.0683577874836097\\
131.0697750691	-0.0579358234356242\\
131.130274261213	-0.045964940650844\\
131.193798901475	-0.039455909827403\\
131.255831147388	-0.0407941781157746\\
131.316040723057	-0.0478588002997391\\
131.372988617839	-0.0586748689411678\\
131.420912197824	-0.0654220397940684\\
131.45334113054	-0.0594813828297767\\
131.46543129236	-0.0478598899811189\\
131.459478206559	-0.0379666956389961\\
131.437363401296	-0.0390481049030562\\
131.40416034966	-0.0517254779299812\\
131.362775845654	-0.0631757147550225\\
131.314629239106	-0.0655523659138915\\
131.257272961247	-0.059147886427553\\
131.195141769071	-0.0530136009540421\\
131.13033829329	-0.0557708105873616\\
131.072016366652	-0.0653450332571985\\
131.021989544919	-0.0739325669349036\\
130.975780924403	-0.072007720624363\\
130.931414175421	-0.0604596115952383\\
130.881434100615	-0.0477755751235378\\
130.827196832563	-0.0438026709145731\\
130.772533171006	-0.0481210516045039\\
130.723301540188	-0.0554388142631446\\
130.682813800398	-0.0592882029446571\\
130.652734746796	-0.059151700280772\\
130.630148010103	-0.056885618952272\\
130.610669899866	-0.0547691552440419\\
130.594350831208	-0.0524406244398428\\
130.580276870641	-0.0531966383577327\\
130.566675221654	-0.0582276562001987\\
130.549197557698	-0.0636703471699818\\
130.523763999367	-0.0670638309820575\\
130.491344009259	-0.0677302031030464\\
130.451652298479	-0.0637203539633369\\
130.408521967333	-0.0576492558996229\\
130.366347010503	-0.0541892159627935\\
130.329059573588	-0.0540163506923292\\
130.297313614898	-0.0539488767039806\\
130.270808364604	-0.0564828782691542\\
130.248593988828	-0.060853029034277\\
130.23078851311	-0.0622007404143474\\
130.217662544779	-0.0626287372646139\\
130.207135301668	-0.0594327088234472\\
130.201567804401	-0.0598711868818249\\
130.20233958501	-0.0622940014204438\\
130.205622305938	-0.0636410905378568\\
130.211263223985	-0.0617544045100864\\
130.221262885478	-0.0595062806630686\\
130.238227322913	-0.0598925913992971\\
130.258660647472	-0.061183352707868\\
130.283227190742	-0.0612422765354736\\
130.311352862966	-0.0604791923080512\\
130.34224836947	-0.0607454527686144\\
130.374007877408	-0.0605895749344327\\
130.406051715536	-0.060180425940306\\
};
\label{addplot:floors7}
\addplot [color=white!60!black,solid,forget plot]
  table[row sep=crcr]{%
117.449707236	0\\
117.44987035687	0.0135046707101196\\
117.450619062515	0.0209531814402398\\
117.449644982271	0.0260443516146037\\
117.448696740697	0.0283874930004422\\
117.448604198004	0.0261565598677599\\
117.449650649722	0.0212651936006632\\
117.450145871263	0.0158728590159732\\
117.450793365738	0.0103958653767176\\
117.451171244434	0.00687784121754358\\
117.451594814433	0.0035808807664913\\
117.452212960891	0.000346294142789827\\
117.453339213473	-0.00352048737443329\\
117.45469209043	-0.00771795289323717\\
117.455078584246	-0.0112900734360219\\
117.45664433679	-0.0136039360029142\\
117.460666803412	-0.0155185053983616\\
117.465033986433	-0.0159699389901131\\
117.46863698269	-0.0153648234219184\\
117.471380402919	-0.010760758810935\\
117.472238502307	-0.00290218922315005\\
117.475679790943	0.00530600778718842\\
117.479007253583	0.0112767884156878\\
117.484152175951	0.0116222218764249\\
117.483771535131	0.00780485659024302\\
117.473782021519	0.00416740874204512\\
117.456402378296	0.00212453036993756\\
117.434077221411	-0.00375326104203782\\
117.406245776151	-0.0174396100566323\\
117.367819684096	-0.0317707077735103\\
117.319666704608	-0.0436210909459507\\
117.267750612217	-0.0484134451806241\\
117.22748885768	-0.0481783831896407\\
117.208230510749	-0.0357538712377471\\
117.203914376146	-0.0234095090068483\\
117.201248806392	-0.0138846862173628\\
117.19937129109	-0.00851290324005546\\
117.196745815778	-0.00625544556780085\\
117.185318603554	-0.00714371018507173\\
117.166450018312	-0.005765358900605\\
117.14444126	-0.00407577009805011\\
117.115630317352	0.000564183151053624\\
117.082426975572	0.00705397313174018\\
117.0447734185	0.0119239873592553\\
116.998606938469	0.0117933046092791\\
116.94466291706	0.00585309677129618\\
116.887094557923	-0.00373962372194305\\
116.833073734526	-0.00956300865591776\\
116.785335331866	-0.0066774740990293\\
116.747238566437	0.000859906756379499\\
116.716435387138	0.00911591200399393\\
116.695047572537	0.0139794177084819\\
116.684440138564	0.0139019286631665\\
116.681149658052	0.0119283825741486\\
116.689139549149	0.0114543198735618\\
116.699636281092	0.0115144963265896\\
116.708992882424	0.0135866255565739\\
116.713447606492	0.0162165641500675\\
116.709619531257	0.0171389338973683\\
116.703049955261	0.0156185148881341\\
116.694499499483	0.0148387167401427\\
116.680365172591	0.0137565692153044\\
116.662020369892	0.0131617815690076\\
116.643028587528	0.0101333291362662\\
116.621894795677	0.00635959755720767\\
116.6009014598	0.00367972386812874\\
116.580644249264	0.000193491058087707\\
116.562415262864	-0.00351102219348112\\
116.54866437832	-0.00498550901665666\\
116.537921317729	-0.00685163746788725\\
116.526908015809	-0.00777387666132294\\
116.521342550058	-0.014180537443075\\
116.517595460937	-0.0241911403197413\\
116.508252614555	-0.0276789476969666\\
116.499159281234	-0.029399076571812\\
116.490177515651	-0.0337722870886614\\
116.482602063832	-0.0393304881347561\\
116.47806329132	-0.0443906235405075\\
116.475013137019	-0.0475166791751932\\
116.473581261244	-0.0473506660011494\\
116.477395892419	-0.0462874749156844\\
116.486026262267	-0.0431291853353492\\
116.494951835001	-0.0379546513363508\\
116.502834352778	-0.0320689316662258\\
116.510440278974	-0.0271375953352632\\
116.517608009879	-0.0212902720726019\\
116.522616680104	-0.0168356036401735\\
116.527650406727	-0.0142634625583061\\
116.536164556961	-0.0160571367038119\\
116.54655403518	-0.0155874083743131\\
116.554094044519	-0.0116472108517263\\
116.561020767074	-0.00672124381590424\\
116.56699623765	-0.00341154629932927\\
116.574117371703	-0.00239557520538954\\
116.580228285252	0.00036496746199169\\
116.584474021732	0.00388055197721907\\
116.590171713913	0.00579092121571592\\
116.594692997841	0.00924667508061669\\
116.598305515398	0.0114028972595746\\
116.602898543321	0.0120699486655128\\
116.604378774563	0.0142428611602309\\
116.60443570202	0.0149258377762148\\
116.60313994014	0.0148324359301497\\
116.600368771311	0.0140241019500002\\
116.600309174676	0.0110951167984652\\
116.600031454606	0.00665244238389559\\
116.599207636961	0.000640297829678456\\
116.599346467461	-0.00628136341661289\\
116.59899368645	-0.0155987244214289\\
116.596646832661	-0.0264226623676654\\
116.595373430555	-0.0392258014340131\\
116.594198922565	-0.0527609165835876\\
116.591905414553	-0.0649969684715414\\
116.590743867294	-0.0766888048070262\\
116.592904326521	-0.0879318844226525\\
116.591454115713	-0.0962873067517107\\
116.59271237884	-0.105650234530414\\
116.595504936314	-0.115771896383914\\
116.596251483402	-0.125213551139772\\
116.594725408496	-0.13308066093861\\
116.592607747727	-0.13835982764852\\
116.592005699862	-0.140909826787805\\
116.593345092482	-0.14272744562786\\
116.593630712256	-0.140764305807108\\
116.593446709639	-0.133958384898382\\
116.59242891718	-0.123256021170443\\
116.592298341748	-0.10880064125645\\
116.593557936387	-0.0908853934238942\\
116.596536560272	-0.0679003317564889\\
116.599536647838	-0.0386529147308254\\
116.601759685758	-0.00313065703708992\\
116.602896219723	0.0382324810169621\\
116.603040766547	0.0855328411896339\\
116.602622916968	0.138382067703081\\
116.601930190585	0.196233112237206\\
116.600738841941	0.258561958450184\\
116.600383178175	0.324286385483996\\
116.600448632888	0.392590589801948\\
116.599373166197	0.463431387559025\\
116.59748267674	0.537342804193314\\
116.595447227285	0.613504846639754\\
116.594206603608	0.690042939959844\\
116.592766021148	0.767890610105672\\
116.591565815019	0.846082123373906\\
116.590567351449	0.92345126498793\\
116.590028625231	0.999912514741502\\
116.589390866605	1.07500788057007\\
116.58909786487	1.14823861844869\\
116.589356969591	1.21924973166401\\
116.590038956987	1.28742591264025\\
116.590819614884	1.35249094632374\\
116.591749148994	1.41346269337706\\
116.592944288817	1.46967356079086\\
116.595117111719	1.52030827369665\\
116.597564201051	1.56580315943659\\
116.599306361418	1.60550063827879\\
116.600727736567	1.63806103501118\\
116.602355279403	1.66124327010663\\
116.603736814241	1.67651218059886\\
116.606029270697	1.68748813069286\\
116.60768138343	1.69368770265402\\
116.609246464297	1.69685439216906\\
116.611368391783	1.70000017668088\\
116.612467051834	1.70503854272323\\
116.613616150977	1.71219705333381\\
116.615050126343	1.72199454432677\\
116.616042514968	1.73415806650917\\
116.617277837134	1.74926806571021\\
116.618129621983	1.76783312189621\\
116.618832629057	1.79000276652816\\
116.619962866488	1.81566285437086\\
116.620267954348	1.845569811771\\
116.620823222442	1.88038017288079\\
116.620892491604	1.92055144247928\\
116.620764389659	1.96654025363448\\
116.620660764132	2.01801118336806\\
116.619882127698	2.07521416450504\\
116.61820213068	2.13921551918392\\
116.616039951266	2.20915089000652\\
116.614060127375	2.28433779297426\\
116.611657960393	2.36329632732562\\
116.609880417703	2.44523364265664\\
116.608489584176	2.52956180434419\\
116.606881598251	2.61623539256737\\
116.605831862559	2.70334997116158\\
116.60421175808	2.78985292882541\\
116.603432326323	2.8777108962862\\
116.602527958233	2.96740559127548\\
116.602240952557	3.05815811754212\\
116.601842714631	3.15120389884138\\
116.600149745024	3.24725393298242\\
116.598418830087	3.34538541777884\\
116.596864462877	3.4458346025237\\
116.594975790023	3.54799896165853\\
116.593002710207	3.6516810476313\\
116.59040781358	3.75590834311719\\
116.588027293411	3.85933686408263\\
116.5861802519	3.96070696922848\\
116.584657240956	4.05973384516761\\
116.582990173842	4.15419620248759\\
116.58188795909	4.24493248735757\\
116.580737145641	4.33160926577837\\
116.579924864229	4.41552206975865\\
116.578887235337	4.49760938848015\\
116.577844332388	4.57765632073447\\
116.577484476837	4.65564100183081\\
116.576978118258	4.73266330386137\\
116.576654561337	4.80863916067152\\
116.576702991323	4.88303694309614\\
116.576843518145	4.95571397328426\\
116.577830035183	5.02640007666519\\
116.578123977998	5.09645769751461\\
116.578824422773	5.16513558334844\\
116.579397658915	5.23223733241533\\
116.579730698247	5.29733522937581\\
116.580411876848	5.35948004708551\\
116.580945051537	5.4178238576627\\
116.582066267001	5.47108389199001\\
116.582944787755	5.5191953894255\\
116.583997845088	5.56126298559257\\
116.585163573976	5.59588908823401\\
116.586364414585	5.62195148817054\\
116.587841303805	5.63949986450694\\
116.589166636057	5.64981961803374\\
116.591159782861	5.65364485287668\\
116.592830964734	5.65274152446735\\
116.594876635498	5.64770541605467\\
116.597019754225	5.63970165815371\\
116.598786808968	5.62942568631107\\
116.600550467936	5.61821282970187\\
116.601898941608	5.60708935871927\\
116.60282456552	5.59690556582536\\
116.603575700315	5.58773857698274\\
116.60466373592	5.57968404981039\\
116.606178625537	5.57265443321743\\
116.607871124429	5.56695237715908\\
116.609379420506	5.562508477417\\
116.610579813662	5.55900019548521\\
116.611759486224	5.55538116282395\\
116.613500888055	5.55303654218562\\
116.614942393919	5.55146946839155\\
116.61720660153	5.55078032289633\\
116.619407414965	5.55082208730643\\
116.620578936879	5.55193004048111\\
116.621890633313	5.55383632758058\\
116.621977385084	5.55645114003229\\
116.621641175743	5.55951286111068\\
116.62105903396	5.5629454606536\\
116.619850083396	5.5667492666665\\
116.617760326492	5.57101339335011\\
116.615749707943	5.57493776777235\\
116.612970618552	5.57947207337734\\
116.610599278681	5.58391567762561\\
116.608859754655	5.5878999771366\\
116.606996993591	5.59204351177898\\
116.605264281565	5.59600136928489\\
116.603820114145	5.59959661482105\\
116.602969684449	5.60258104949822\\
116.602104524269	5.60527681777019\\
116.602100907365	5.60753696116287\\
116.601840130527	5.60943436059864\\
116.601663015488	5.61094273901826\\
116.602017395239	5.61163449404473\\
116.602231589016	5.61227918683905\\
116.60244614579	5.61252840511265\\
116.603132994235	5.61251642104693\\
116.603662856825	5.61242225352051\\
116.604272217628	5.61243166189976\\
116.605000591282	5.61202305175908\\
116.606024349773	5.61127573339812\\
116.606572893828	5.61038935546065\\
116.607127739513	5.60931075390795\\
116.607421849349	5.60780119946468\\
116.607175540718	5.60660602473839\\
116.60764087885	5.60508086747426\\
116.607822744431	5.6036176435563\\
116.607956012313	5.60214342169834\\
116.608069031388	5.60043211446083\\
116.608227301745	5.59827469990509\\
116.608155173181	5.59647345295121\\
116.608172702133	5.59454780521466\\
116.608579288402	5.5925633505267\\
116.60925919288	5.5903464896443\\
116.609915316523	5.58856655266719\\
116.610673278785	5.5864246548426\\
116.611378664225	5.58483277447594\\
116.611644217322	5.58340510025243\\
116.611970144274	5.58196743299205\\
116.612106274404	5.58054871639915\\
116.61202251644	5.57940841998229\\
116.611485060833	5.57872296450243\\
116.611392368083	5.57804160663379\\
116.61093384174	5.57765583812084\\
116.610393222989	5.57755847282728\\
116.609851874072	5.57774812112553\\
116.609126880541	5.57802869368371\\
116.608396424331	5.57859416333122\\
116.607164811734	5.57947568250178\\
116.605762097621	5.58102011108498\\
116.604631476726	5.58269282473643\\
116.603692899107	5.58492314300009\\
116.603048956703	5.58734861041682\\
116.602636286309	5.59035750493907\\
116.602027594251	5.59327048496837\\
116.601443041722	5.59674917568455\\
116.600707736356	5.60044770764107\\
116.600694726996	5.60397366892023\\
116.600016230329	5.608509218047\\
116.599535334596	5.61336571576898\\
116.599502061247	5.61850172683038\\
116.599570463052	5.62374697387895\\
116.600119106221	5.62815727197921\\
116.600591550226	5.63323288739968\\
116.599924771681	5.63740150405489\\
116.599623409148	5.63968779388604\\
116.599823944782	5.64109959864275\\
116.598839568576	5.64088875903731\\
116.598533191265	5.63764764230665\\
116.59817515842	5.62997248645975\\
116.599613910874	5.62068814268638\\
116.59940046515	5.61391577572619\\
116.598619771563	5.60694866293485\\
116.599848256055	5.59988315083161\\
116.600526545594	5.59723334288679\\
116.600748152341	5.5983075038615\\
116.602074473791	5.60261831675894\\
116.603764894732	5.61085987870773\\
116.60513511283	5.62303247258029\\
116.606586591415	5.64026611945272\\
116.607543736074	5.66241548190901\\
116.608252400905	5.6899269713692\\
116.608887283519	5.72319968407747\\
116.609542130942	5.76283293378722\\
116.609745737678	5.80909194595779\\
116.610065257427	5.86291254915052\\
116.61034258924	5.92426552355658\\
116.610636994502	5.99323491916763\\
116.611228178888	6.07056011427891\\
116.611030617504	6.15665810984495\\
116.611305968757	6.25048437253657\\
116.610900885399	6.35223515667947\\
116.610936387632	6.45962978291867\\
116.611003009498	6.57244506002908\\
116.609719973902	6.6909579993601\\
116.608815291782	6.81424450057043\\
116.607103257921	6.94183523186118\\
116.605246673121	7.07184681802068\\
116.603622270434	7.20442570348247\\
116.601239514838	7.34022821699972\\
116.598449943198	7.47692149916234\\
116.596576401081	7.61241109699134\\
116.593633120196	7.74757975525889\\
116.590367486224	7.88144035576367\\
116.587263565148	8.01353260041364\\
116.583717853667	8.14384706396687\\
116.580929386687	8.27147576784824\\
116.579416533825	8.39703014470308\\
116.578404783923	8.52328802015324\\
116.576158537241	8.65008350910101\\
116.573936585663	8.77579643074134\\
116.571590369476	8.90039747987903\\
116.568821354701	9.02162569059211\\
116.566874300517	9.13837279267029\\
116.564993277788	9.25104720532648\\
116.563260479158	9.3581023612595\\
116.562343300105	9.46176692364326\\
116.560638973942	9.56054507581914\\
116.561140652115	9.65174355372479\\
116.562363164147	9.73707113518885\\
116.563973676313	9.81655534891301\\
116.565722747621	9.88974252211115\\
116.568085636161	9.95563210591866\\
116.570548066147	10.0131279378748\\
116.57414950859	10.0611473919473\\
116.578167117704	10.1000011913237\\
116.582775488324	10.1282709369765\\
116.589156723442	10.1450294078711\\
116.596265465093	10.151051681156\\
116.603688577165	10.150377138729\\
116.610503242225	10.1452521524447\\
116.616907438232	10.1372583065347\\
116.623461843582	10.1292196926889\\
116.629149669398	10.1224485745909\\
116.634206776721	10.1161949669519\\
116.638707776055	10.1108432473226\\
116.642628341232	10.1064596805885\\
116.646004446089	10.1025974033652\\
116.648943590913	10.0995599273709\\
116.651577100028	10.0969862896333\\
116.653765787325	10.0953304103583\\
116.655353447195	10.0940749600388\\
116.656551344026	10.0931865710225\\
116.656052232877	10.0942855954892\\
116.655251524818	10.0951526655269\\
116.654257950226	10.0965082322615\\
116.652129206124	10.098627284526\\
116.648980610193	10.1014535137314\\
116.645165932785	10.1048534442199\\
116.641765047747	10.107731603245\\
116.638133919167	10.1104552535307\\
116.634144669599	10.1137941745852\\
116.629982067411	10.1170861094509\\
116.626350281005	10.1198666465511\\
116.622802112389	10.1228422714215\\
116.619143650055	10.1256083602612\\
116.615747474582	10.1283321943733\\
116.612111085498	10.1309304929416\\
116.609415743384	10.1331789592668\\
116.60600949896	10.1358457544381\\
116.603361272545	10.138302238843\\
116.600851179097	10.1400734974975\\
116.598479959276	10.1417767781317\\
116.59633198196	10.1434522313605\\
116.594161099648	10.1443328520951\\
116.592881729547	10.1449831170675\\
116.59127386318	10.1453680477372\\
116.590593834459	10.1452059512702\\
116.589655087549	10.1450289931134\\
116.589015089437	10.1451680021209\\
116.58875214376	10.1448937107521\\
116.588646454072	10.1443378413112\\
116.588119236556	10.1442873742384\\
116.588496723971	10.143643588329\\
116.588300152314	10.1426563456846\\
116.588705830285	10.1414812888965\\
116.58885152686	10.1406876386187\\
116.588929561968	10.1401650724704\\
116.589552398384	10.1390087874504\\
116.58981911587	10.1381331208242\\
116.590321664428	10.1372223250382\\
116.59093938885	10.1358951254164\\
116.591178358225	10.1350792219192\\
116.590792997251	10.134643451949\\
116.590996925428	10.1337913781746\\
116.590876909535	10.1328396783564\\
116.591193822291	10.1317765210223\\
116.591419229422	10.1309414623563\\
116.59144771341	10.1306900683918\\
116.59118593178	10.1300484789577\\
116.591672599085	10.128983310796\\
116.591944582107	10.127918839685\\
116.592569065431	10.1274149731767\\
116.593096213733	10.1271053933485\\
116.593180658434	10.1268232550228\\
116.593205080694	10.1267858948222\\
116.59297044265	10.1270452170512\\
116.592256510452	10.1270862594003\\
116.5917284297	10.1273031277049\\
116.590796950116	10.128153910012\\
116.590075086127	10.1287936708049\\
116.589880810148	10.1291469516453\\
116.589032963491	10.1299273561749\\
116.588404192134	10.1310586937781\\
116.587770093077	10.1325147990947\\
116.58717946798	10.1339946134359\\
116.587759494019	10.1358707524467\\
116.587185438879	10.1380299810368\\
116.586766007165	10.1407190676704\\
116.587084912119	10.1431224193845\\
116.58698422849	10.1453267420227\\
116.586900797816	10.1473262533885\\
116.586843076861	10.1481941211308\\
116.587107051286	10.1476763264883\\
116.586868860287	10.145551102828\\
116.587060897327	10.1413163586214\\
116.586955251718	10.134228565518\\
116.587138082374	10.1242563992203\\
116.587499779402	10.1114420541233\\
116.588108278162	10.0957363676201\\
116.588398043629	10.0778866381917\\
116.588367318193	10.0576613616182\\
116.588469020622	10.0326953541657\\
116.590900906084	10.0064537120329\\
116.591895099068	9.98274818580084\\
116.592157499973	9.96179778495702\\
116.593705229106	9.94358957022123\\
116.594551459496	9.93135344722358\\
116.595749614609	9.92488793245309\\
116.597379810671	9.92524268695976\\
116.598689665852	9.93295077671149\\
116.600156474326	9.94771985528398\\
116.602397328156	9.96911305483341\\
116.604259058219	9.99903696135754\\
116.605918483302	10.0369110175547\\
116.607854938429	10.0830440697556\\
116.609647463082	10.1375235209892\\
116.611298216217	10.2007759465141\\
116.612782847441	10.272870444294\\
116.613952276284	10.3538857803033\\
116.614971691027	10.4432089576534\\
116.615681081289	10.5416374971017\\
116.615276819896	10.6495225582294\\
116.615051159118	10.766151730315\\
116.614113862373	10.8902877132196\\
116.6135598028	11.020540859004\\
116.612150169853	11.1560892453063\\
116.610361109661	11.2961681091632\\
116.608889421839	11.4390789219375\\
116.607013065657	11.585110117418\\
116.605272594648	11.7332850678865\\
116.602893382847	11.881548143538\\
116.600857093657	12.029314108243\\
116.598544037438	12.1754567696252\\
116.596929962201	12.3188429260757\\
116.596168788786	12.4585326698653\\
116.59447500629	12.5952257229439\\
116.59329311117	12.7272906485629\\
116.592674692394	12.852915696635\\
116.592580895044	12.9740765701479\\
116.591497974573	13.0910569365583\\
116.591810597819	13.2018113411143\\
116.592008802195	13.3069166780509\\
116.591648738608	13.4073152971462\\
116.590907874697	13.5025986285942\\
116.590601460786	13.5904173049096\\
116.590912178957	13.6716324127676\\
116.591686249973	13.7458741842259\\
116.592697614269	13.8151254410052\\
116.59294319763	13.8814620952622\\
116.592830080084	13.9449372637502\\
116.593800406845	14.0048861182104\\
116.594491226026	14.0627211029057\\
116.595847388431	14.1183026427493\\
116.59712074939	14.1716815193405\\
116.598065533633	14.2237169610842\\
116.59891180471	14.2736056285724\\
116.599886971744	14.3215543000877\\
116.600267157918	14.3678307840661\\
116.600368016609	14.4119968629417\\
116.600569272039	14.4537695118945\\
116.600530506195	14.4934421572369\\
116.601169528015	14.530326046188\\
116.601619714603	14.5647860734438\\
116.60154069209	14.5965669137902\\
116.601974486956	14.6252891458854\\
116.602706490745	14.6510887877801\\
116.602925808498	14.6735273871828\\
116.60327848355	14.6926645079594\\
116.603398127503	14.7089259007084\\
116.60319881722	14.72213276615\\
116.603235340779	14.7317908869261\\
116.603525936297	14.738830896453\\
116.60355568425	14.7436590854249\\
116.602306902978	14.7464936683046\\
116.602002173752	14.7464858242616\\
116.601998928052	14.7451694228998\\
116.601363831774	14.7423339075907\\
116.601345719293	14.7380121166622\\
116.600299723691	14.7327707130145\\
116.600269985811	14.7261829325849\\
116.600170153709	14.718682641099\\
116.599511406947	14.7105445189136\\
116.599034542248	14.7020968289892\\
116.598523212886	14.6930160034892\\
116.597932079704	14.6833244425117\\
116.597158973392	14.6741026816935\\
116.596561001391	14.6646444647142\\
116.59618324966	14.6551963258879\\
116.595479476761	14.6465016912972\\
116.594833550982	14.6382475452186\\
116.594246529098	14.6303143584421\\
116.593183249392	14.6230130468122\\
116.592529465785	14.6160328666845\\
116.591164127588	14.609645592407\\
116.589626396475	14.6036636665256\\
116.587938138588	14.5987275729355\\
116.582723684039	14.5936665189566\\
116.575651401741	14.5910327891759\\
116.56776055398	14.5874086902973\\
116.559023139905	14.5826763572995\\
116.55536868559	14.5790823666126\\
116.557090631919	14.5777077703675\\
116.559274348503	14.5742921899681\\
116.565649240809	14.5688545842361\\
116.568149459585	14.5629627429766\\
116.568354322981	14.5603190302401\\
116.567014345906	14.5588010701868\\
116.564522021671	14.5610397522864\\
116.562441258883	14.563662084224\\
116.561448421535	14.5659203283127\\
116.56053749202	14.566113168959\\
116.560337501797	14.5663748286222\\
116.561638029492	14.5668775266771\\
116.561502365268	14.568055617299\\
116.563498165449	14.5674394247662\\
116.566564809726	14.5671614421629\\
116.568425680902	14.569031355127\\
116.569590365887	14.5723332540959\\
116.570330960261	14.5763640172529\\
116.571682351925	14.579598758952\\
116.572736670364	14.5829733512899\\
116.57422831315	14.586114787649\\
116.576177806801	14.5892712630479\\
116.576727386591	14.5933864356046\\
116.57798795779	14.5973845130865\\
116.579143708509	14.6012168713608\\
116.580289266195	14.6056883526491\\
116.58114758903	14.6096574734549\\
116.581806943374	14.6138628215825\\
116.582415063595	14.6180152972822\\
116.583162796951	14.6226270540246\\
116.58437862573	14.627578328248\\
116.585225318843	14.6326923904814\\
116.586094405931	14.6377485274568\\
116.586414649285	14.6428129674507\\
116.586589037112	14.6477346461029\\
116.586148229967	14.6524582544042\\
116.585807270753	14.6574908243788\\
116.584783077143	14.6625385692735\\
116.583950213106	14.6676954259447\\
116.583575222047	14.6717794236938\\
116.58387238989	14.6749504805297\\
116.584269224956	14.677294145391\\
116.584796374545	14.6786146434791\\
116.584871059731	14.6789379377284\\
116.584886079169	14.6783914289196\\
116.584855581143	14.6766890979669\\
116.585091557891	14.6734320376142\\
116.58501357214	14.6687329021248\\
116.585046157827	14.6621428937271\\
116.584810504591	14.653637199672\\
116.584287797516	14.6435748937726\\
116.583663689926	14.631259499239\\
116.582935582505	14.6169460355141\\
116.581561725702	14.6011046387459\\
116.580213975512	14.582656770358\\
116.579459331239	14.560799774442\\
116.578735597621	14.5391190505631\\
116.577156231981	14.5195308869172\\
116.576989364687	14.5007451844662\\
116.57767287582	14.4860757881421\\
116.577592281867	14.4789713445759\\
116.578593768786	14.4785774414362\\
116.582059712467	14.4844700440218\\
116.585515128333	14.4974923632299\\
116.589097641688	14.5182741876813\\
116.593099721441	14.5466779160349\\
116.596319701218	14.5838689414189\\
116.598943573508	14.6294700847603\\
116.60175603613	14.6831923914994\\
116.603693285018	14.7456715052831\\
116.605548838327	14.8168958562121\\
116.607256153052	14.8964427454512\\
116.609166463576	14.9849856859189\\
116.611278425157	15.0823815767302\\
116.610303580123	15.1897429878752\\
116.612024985154	15.305315081554\\
116.611189810561	15.4297715154636\\
116.60987841277	15.5610096511469\\
116.608524944609	15.6987058176539\\
116.605644031165	15.8419678439606\\
116.602815150141	15.989909089352\\
116.600319108528	16.1400784717658\\
116.597705649762	16.2926648215866\\
116.595473981304	16.4465775341036\\
116.592757171055	16.6019996430567\\
116.591252108185	16.756935072811\\
116.591508254803	16.9086997561381\\
116.593032805616	17.0565106555721\\
116.594956228864	17.2010444795796\\
116.595747891294	17.3407604614339\\
116.595810833963	17.474444722468\\
116.595776606552	17.6009426148969\\
116.593892287545	17.7226100655525\\
116.591862994057	17.8372430511786\\
116.590655367577	17.943945591825\\
116.588865822886	18.043848890318\\
116.588542288679	18.136439942667\\
116.588365477757	18.2215966781303\\
116.588841414977	18.2991337362498\\
116.589428116696	18.3697063761334\\
116.589988577369	18.4335325105718\\
116.590360457811	18.4909989137537\\
116.590513458019	18.5433132813674\\
116.590058841799	18.5917362324575\\
116.589955242129	18.6368113774886\\
116.589472153843	18.6795256198933\\
116.589725136484	18.7204405823065\\
116.590203821566	18.7592437721799\\
116.591724805169	18.7957138102841\\
116.593077715914	18.8305649745668\\
116.5945061944	18.8641034236252\\
116.596550608986	18.8955450319077\\
116.59877400706	18.9258199373366\\
116.599249324777	18.9549337543013\\
116.599751750277	18.9829178436036\\
116.599069826058	19.0104420444416\\
116.599320565243	19.0355460692448\\
116.600918548927	19.0588443568523\\
116.601614627604	19.0811947065276\\
116.603070095812	19.1009853755249\\
116.603564920294	19.1191333365687\\
116.603412484988	19.1360872680706\\
116.603242539965	19.1508163007059\\
116.602416525467	19.1638916518499\\
116.602616271636	19.1746121410897\\
116.602964369809	19.1831190466213\\
116.604216192031	19.1890463894849\\
116.605672843722	19.192925380098\\
116.606232540903	19.1950747508866\\
116.607298336499	19.195175113187\\
116.607061938406	19.1950471115625\\
116.60660527085	19.1935173254016\\
116.606642671454	19.1902466406428\\
116.605727989284	19.1870561525124\\
116.604960903834	19.1835787654985\\
116.605082562715	19.1795495093699\\
116.605235816457	19.1757226953935\\
116.60486762013	19.1719211536004\\
116.605278787068	19.1678764292162\\
116.604693258318	19.1639091668645\\
116.60423453448	19.1602659623719\\
116.60360775777	19.1568247675589\\
116.603692078168	19.1533163191827\\
116.603835068411	19.1494159868065\\
116.603898708164	19.1459143297612\\
116.603665246186	19.1429429133689\\
116.604204281823	19.1396312415319\\
116.604572493462	19.1362688783432\\
116.604254174185	19.1332711007616\\
116.603391012849	19.1308739489652\\
116.602424291946	19.1281027671708\\
116.601071133241	19.1259759380119\\
116.601363749926	19.1232615446311\\
116.602077498493	19.1200694612439\\
116.600542404081	19.1190957733246\\
116.59710363347	19.1197191362921\\
116.596591433054	19.1182750382975\\
116.595541033793	19.1164779708661\\
116.595029481026	19.1153052747506\\
116.5953234661	19.1145061968079\\
116.595772919115	19.1135624671132\\
116.595452377307	19.1134329693706\\
116.595567340997	19.1131091031667\\
116.594752196637	19.1126953871201\\
116.594485925711	19.1121767624627\\
116.595594120301	19.1113628919846\\
116.596249529858	19.1116401643047\\
116.596827286656	19.1123281969067\\
116.598219385097	19.1130700313565\\
116.599200888505	19.1135808567536\\
116.601287941883	19.1139009381084\\
116.603614111378	19.1147107937598\\
116.605186318971	19.116433327772\\
116.607210949919	19.1183121516374\\
116.608706805306	19.1208792257945\\
116.609664238869	19.1244604925818\\
116.611402275928	19.1284191436288\\
116.613019640136	19.1313471200476\\
116.614660269732	19.1346999734601\\
116.615693265134	19.1387322612876\\
116.616495423343	19.1434133848605\\
116.617238320117	19.1484591139264\\
116.617391493377	19.1536445398424\\
116.616928920848	19.1598644466491\\
116.617168984721	19.165836621229\\
116.61685560816	19.1720572229682\\
116.616730144946	19.1785350278329\\
116.616773643562	19.1856990900997\\
116.616638789723	19.192800868201\\
116.616556532144	19.1997127030377\\
116.616362178898	19.2065363073774\\
116.615986184622	19.2130879736187\\
116.616404972884	19.2182813884898\\
116.617627296738	19.2224016869991\\
116.618230406128	19.2256144594932\\
116.617547400853	19.2286132420276\\
116.617705032604	19.2295728812811\\
116.618123673248	19.2286257291428\\
116.618309269622	19.2262248160373\\
116.618563410017	19.2218363557078\\
116.619385712791	19.2137614245643\\
116.620623933486	19.2030717088424\\
116.621773497519	19.1926429464329\\
116.622804331154	19.1821951934176\\
116.624335501554	19.1726035181336\\
116.626864854418	19.165349249254\\
116.629608248392	19.1628538646528\\
116.632073897699	19.1653572155973\\
116.635357191419	19.1733152567113\\
116.638508587566	19.1873757481545\\
116.64167528056	19.2079604166649\\
116.644576916689	19.2348485113793\\
116.646074653694	19.2692619764768\\
116.648469748285	19.310010801154\\
116.649894197015	19.3585254335241\\
116.650681596744	19.4149694073484\\
116.651116681285	19.4798607402805\\
116.650441351388	19.5540212110144\\
116.649609361514	19.6361222269569\\
116.649099391269	19.7267440379971\\
116.647967600917	19.8276480563994\\
116.646522256198	19.9373030391655\\
116.644985030576	20.054838976823\\
116.643137092148	20.1797592299289\\
116.641001667673	20.3106531025319\\
116.638499976457	20.4469057303184\\
116.635729204693	20.5880227659939\\
116.632701911171	20.7327416563016\\
116.628753218854	20.880841612538\\
116.62546809202	21.0311489986065\\
116.621988725251	21.1836477491152\\
116.618803934695	21.335705103004\\
116.617112039124	21.4865731396227\\
116.614841153528	21.6370464599757\\
116.612814270348	21.7851651196325\\
116.611684905231	21.929451062519\\
116.610871829973	22.0700903411241\\
116.609095675363	22.2081155206413\\
116.607155983153	22.3417103544689\\
116.604374272009	22.4705747341155\\
116.60207478581	22.5926613183858\\
116.599899617975	22.7096747331532\\
116.597916384559	22.8212847366037\\
116.597026057288	22.9266499032195\\
116.596540020786	23.0243389640224\\
116.597202304275	23.1134861837762\\
116.5979474177	23.1957536159562\\
116.597595392677	23.2706468305702\\
116.599703728341	23.3395432137622\\
116.602158474855	23.4031502083816\\
116.604817499186	23.4606974719642\\
116.608933125401	23.5130135260334\\
116.612154276735	23.5606224384618\\
116.616263282576	23.60108072715\\
116.620588373181	23.636085394243\\
116.625471452104	23.6654318196644\\
116.631078277551	23.6878432627268\\
116.636558964943	23.7051569057641\\
116.63900220824	23.7187001895984\\
116.64217419962	23.7273318053698\\
116.645395202922	23.732086124575\\
116.647389841238	23.7343056818731\\
116.649959016312	23.7332670776895\\
116.652450582362	23.7293424615319\\
116.651463999045	23.7245671808488\\
116.648078216571	23.718319250149\\
116.646050274687	23.7096270215387\\
116.644813895214	23.6988851184088\\
116.640018449667	23.6883568198252\\
116.632880195332	23.6788036907068\\
116.624693276055	23.6729833462819\\
116.616070638621	23.6678192208345\\
116.609822905949	23.6584324869977\\
116.605021840588	23.6472658644204\\
116.600500320345	23.6357074562777\\
116.598747593768	23.6290653648382\\
116.597892068881	23.6246597895607\\
116.601470139846	23.6229758568619\\
116.605391636475	23.6244122325288\\
116.60913784166	23.6321289588118\\
116.60850128171	23.6465275318617\\
116.605943024635	23.6629996933063\\
116.6081349409	23.6744705529892\\
116.613589360611	23.6744596566185\\
116.625704005638	23.6674709112045\\
116.642751671882	23.6542892686245\\
116.66954761861	23.6424423179117\\
116.700654397588	23.6375143886066\\
116.729127806218	23.641274514373\\
116.747595603966	23.6552952486845\\
116.7561146795	23.6641340540042\\
116.775147021334	23.6655274612787\\
116.806570743031	23.6554062971222\\
116.845617077484	23.6416647163433\\
116.885875754173	23.6332414366838\\
116.93320627918	23.6345893779915\\
116.984426017118	23.638739949524\\
117.041019554665	23.6465702716629\\
117.097590413539	23.6490706780491\\
117.157583212191	23.6499082784154\\
117.220721557721	23.6461862436699\\
117.292018733606	23.6400663583128\\
117.364095859308	23.6353382361317\\
117.430406539933	23.6342797081769\\
117.486001361124	23.6365721723596\\
117.538426481926	23.6445164150478\\
117.587770771475	23.649214116901\\
117.635047128082	23.6496776725115\\
117.678607005196	23.6495546839513\\
117.720725351827	23.6519628432389\\
117.761558371679	23.6518172295998\\
117.802061044841	23.6507633260358\\
117.841770361115	23.6492997784678\\
117.884183850329	23.6484211017842\\
117.92451556059	23.6466998554417\\
117.962595353517	23.6448432311381\\
118.002417065921	23.643317008998\\
118.037807924929	23.6388823584768\\
118.070965942721	23.6370922868977\\
118.102961985903	23.6373264772516\\
};
\label{addplot:floors8}
\end{axis}
\end{tikzpicture}%

==> fig/indoor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=1250.48964466771,
xmax=2595.69566792953,
y dir=reverse,
ymin=610.928088603215,
ymax=1570.8662177192,
hide axis,
axis x line*=bottom,
axis y line*=left,
width=\figurewidth,
height=0.7136\figurewidth,
scale only axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2880.5,ymin=0.5,ymax=1800.5] {./fig/indoor-1.png};
\addplot [color=white!60!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2232.29775	1470.83708\\
2232.29669335038	1470.80044790902\\
2232.2958649861	1470.76620294017\\
2232.29728800722	1470.72694430277\\
2232.30245262592	1470.68054393685\\
2232.30857254335	1470.64186457416\\
2232.31334669476	1470.60236795417\\
2232.31768286765	1470.56008668111\\
2232.32216893629	1470.5265823697\\
2232.32996956113	1470.49629154618\\
2232.33911593523	1470.45972666952\\
2232.34647930087	1470.41648217032\\
2232.35461011775	1470.38382516366\\
2232.35299808086	1470.3455274702\\
2232.34646122003	1470.31723872636\\
2232.33190421733	1470.29249096196\\
2232.3212861942	1470.27154011118\\
2232.31749975891	1470.26188031963\\
2232.31561275739	1470.25349653982\\
2232.3240852948	1470.25919157827\\
2232.3364517069	1470.26233886848\\
2232.35376859667	1470.26984554303\\
2232.37867025914	1470.28049479679\\
2232.41095410826	1470.29345171362\\
2232.45023149606	1470.30446327686\\
2232.50396036453	1470.34114657918\\
2232.56030762274	1470.38414120326\\
2232.6183417221	1470.42444391882\\
2232.67833739576	1470.46667010117\\
2232.74351024798	1470.53103428247\\
2232.81347133951	1470.612343589\\
2232.88340346043	1470.69409828648\\
2232.94878612658	1470.75864434117\\
2233.00768653719	1470.81997512898\\
2233.06464270074	1470.89668838448\\
2233.10668139688	1470.96515028614\\
2233.14359827815	1471.02949671623\\
2233.16699537863	1471.07859642466\\
2233.18802069988	1471.10800115694\\
2233.22210286038	1471.14445143204\\
2233.25663085164	1471.16518199756\\
2233.28177246271	1471.16092717682\\
2233.30180388442	1471.14929976524\\
2233.31419269394	1471.11591426434\\
2233.30954985729	1471.055217068\\
2233.28424832866	1470.98242482762\\
2233.22599354704	1470.88324356547\\
2233.14687468066	1470.75784733943\\
2233.0594867981	1470.61692113745\\
2232.96244190016	1470.45136831155\\
2232.85091014572	1470.24773405442\\
2232.72581985638	1470.0131082147\\
2232.59678711959	1469.76464505216\\
2232.47308658904	1469.51920365995\\
2232.36243524669	1469.29124453382\\
2232.27452545554	1469.04099353235\\
2232.18989817874	1468.75082454413\\
2232.07885942727	1468.42463027779\\
2231.90943313117	1468.06193906892\\
2231.67385922355	1467.63610879576\\
2231.38868092921	1467.15993948126\\
2231.08094992921	1466.66604281071\\
2230.76935530374	1466.17565318621\\
2230.46607741337	1465.66018997819\\
2230.17753743356	1465.09041523077\\
2229.88330179047	1464.48641304526\\
2229.59074562784	1463.83280323079\\
2229.31381298068	1463.12962907193\\
2229.04227971202	1462.4169182072\\
2228.78612362294	1461.71976358009\\
2228.53569335219	1461.0464207628\\
2228.28337414525	1460.37391576235\\
2227.95337992993	1459.65222218851\\
2227.56307651365	1458.91851004841\\
2227.12041386562	1458.19632209936\\
2226.65943310755	1457.50445583756\\
2226.18343079364	1456.84852035353\\
2225.6745817814	1456.22856982358\\
2225.14461819175	1455.58845388802\\
2224.65834583482	1454.96496700134\\
2224.19730768179	1454.33491885235\\
2223.78189555374	1453.71124044837\\
2223.42482296479	1453.12857574773\\
2223.1000527759	1452.59364469978\\
2222.81673705946	1452.03225624739\\
2222.58212346177	1451.41551654273\\
2222.36217096762	1450.76020961394\\
2222.11611573082	1450.10049158363\\
2221.84050966478	1449.46491220887\\
2221.5106846876	1448.8830270179\\
2221.14499147797	1448.35304176092\\
2220.81098178376	1447.82159417272\\
2220.51661903053	1447.27907660737\\
2220.26012114214	1446.74331107095\\
2219.99957293376	1446.25019869565\\
2219.74407188482	1445.78411508343\\
2219.5019927996	1445.26129570022\\
2219.30100616509	1444.62684866834\\
2219.10239475341	1443.89564829658\\
2218.87549558229	1443.07690004263\\
2218.60787746983	1442.19896555612\\
2218.28875543792	1441.27206434356\\
2217.99297172237	1440.26975695285\\
2217.75965050075	1439.18747469643\\
2217.57811006985	1438.04376091606\\
2217.41296524604	1436.86946517092\\
2217.23791899345	1435.68537770332\\
2217.08164913423	1434.46238574337\\
2216.98457399821	1433.1699091759\\
2216.93384687517	1431.78581373601\\
2216.89279737159	1430.34958263172\\
2216.83173745051	1428.89466434187\\
2216.76023547196	1427.42409172173\\
2216.70023165328	1425.92956274774\\
2216.68385971322	1424.39658289156\\
2216.69129342935	1422.84057684131\\
2216.75267726787	1421.2685884211\\
2216.82303011825	1419.70826359712\\
2216.85717695909	1418.18561561185\\
2216.91236800029	1416.63881830443\\
2217.02724967875	1415.05352242665\\
2217.11912682296	1413.44147358238\\
2217.18164597269	1411.81869723918\\
2217.2007006684	1410.22711023012\\
2217.14310857941	1408.6614787818\\
2217.09676650705	1407.08807302456\\
2217.04564896634	1405.5467172414\\
2217.06639948711	1404.02418435672\\
2217.08799831252	1402.55130443767\\
2217.05370246887	1401.14677401606\\
2217.03901358053	1399.75925833557\\
2217.08546716271	1398.35780829517\\
2217.14311709775	1396.90949964945\\
2217.16215017484	1395.45899326883\\
2217.14288878479	1394.02057198556\\
2217.06708527367	1392.59655194216\\
2216.98533764143	1391.15081899778\\
2216.91143261175	1389.71574281836\\
2216.89568926355	1388.28078357702\\
2216.87555322943	1386.88060552102\\
2216.82646421569	1385.52511467883\\
2216.75849421821	1384.1952339912\\
2216.74820547452	1382.83324150367\\
2216.78158059311	1381.41462471284\\
2216.77956849092	1380.01646089786\\
2216.73429059056	1378.62152090025\\
2216.64720454344	1377.22402388979\\
2216.56155403335	1375.79542220421\\
2216.49162599053	1374.35601103675\\
2216.44988756095	1372.91769018668\\
2216.40104488953	1371.49440600125\\
2216.34750678993	1370.08721655297\\
2216.27044698138	1368.70601629917\\
2216.24046365365	1367.29098733273\\
2216.231103921	1365.84967899384\\
2216.20567793716	1364.41259004667\\
2216.16111127427	1362.97578157237\\
2216.04704001558	1361.56502980698\\
2215.95232720948	1360.14317119778\\
2215.89904690372	1358.70947051246\\
2215.92683897678	1357.2463037511\\
2215.97680130015	1355.77228663736\\
2215.99091246744	1354.31959793053\\
2215.98886093156	1352.85629401042\\
2216.02054694726	1351.35415871466\\
2216.06091690736	1349.79422675848\\
2216.0972343123	1348.21752839014\\
2216.09563847057	1346.64170581928\\
2216.0442529281	1345.07634474108\\
2216.01968712481	1343.4687605934\\
2216.02106053955	1341.83806616683\\
2216.06254480459	1340.19328639066\\
2216.12115024371	1338.56569703158\\
2216.16808846329	1336.95746117316\\
2216.2265450267	1335.33835905997\\
2216.30137612311	1333.68642399892\\
2216.402427903	1331.98446612391\\
2216.48463913049	1330.27474425768\\
2216.51702780591	1328.58847253458\\
2216.49134039541	1326.93900394385\\
2216.43463633206	1325.31554342528\\
2216.35936836878	1323.74533828543\\
2216.31441205931	1322.2309134554\\
2216.27710890258	1320.81561149458\\
2216.19003039111	1319.51671031385\\
2216.06083055921	1318.35215304852\\
2215.9136595615	1317.28882379161\\
2215.73902391973	1316.3240372406\\
2215.49305064304	1315.49198623514\\
2215.15255109188	1314.76689230412\\
2214.71217459886	1314.1452424813\\
2214.17407908337	1313.60223372197\\
2213.55349532907	1313.1218728045\\
2212.88933540622	1312.70863278604\\
2212.15421360408	1312.37932536473\\
2211.29321671108	1312.15758091224\\
2210.31860704804	1312.03780691663\\
2209.24338066274	1311.92967505624\\
2208.05830419157	1311.81117296802\\
2206.74884970097	1311.76982986252\\
2205.3313359393	1311.79699532213\\
2203.81227849163	1311.86734574429\\
2202.20196824404	1311.98957902478\\
2200.535527428	1312.15054798903\\
2198.83694103275	1312.34510875352\\
2197.12312412293	1312.5764496696\\
2195.40301018593	1312.83745003981\\
2193.70020962417	1313.14485033969\\
2191.99425481177	1313.41936518181\\
2190.25258673576	1313.66245390488\\
2188.52832201241	1313.88985897245\\
2186.851694739	1314.10705537554\\
2185.24692850177	1314.32495630597\\
2183.70395047864	1314.46572048206\\
2182.26086601106	1314.54660892607\\
2180.90347831218	1314.50101600669\\
2179.66102245987	1314.3778308416\\
2178.49896693585	1314.24055246424\\
2177.41696020017	1314.08019168061\\
2176.33277147519	1313.8604617599\\
2175.2015050863	1313.5797561654\\
2174.03347419239	1313.24648852966\\
2172.83487209764	1312.90247110439\\
2171.61612287118	1312.61309035493\\
2170.36366542753	1312.36070437727\\
2169.11031242514	1312.09029506824\\
2167.84426861256	1311.74280148072\\
2166.57606244347	1311.38603775206\\
2165.32562714647	1311.02198318732\\
2164.12547344047	1310.68124632228\\
2162.95235672076	1310.29441492243\\
2161.69380814949	1309.86256151354\\
2160.37626166835	1309.43025112321\\
2159.02502773462	1309.05030560364\\
2157.67171557088	1308.73765194819\\
2156.32816561433	1308.52012814475\\
2155.02652383511	1308.34914809915\\
2153.80625519783	1308.11248880405\\
2152.62752749342	1307.86970499171\\
2151.48102029727	1307.64560721952\\
2150.39156508357	1307.45067553166\\
2149.31178508679	1307.23723748562\\
2148.20403596785	1306.98290147212\\
2147.06631503216	1306.73712274877\\
2145.90962263943	1306.55261320847\\
2144.75836439405	1306.4099141575\\
2143.60525664876	1306.30669300116\\
2142.45869565567	1306.16949816309\\
2141.32542419006	1306.01184499013\\
2140.21520715543	1305.81955601242\\
2139.1233562338	1305.65983053556\\
2138.04781087564	1305.54088871462\\
2136.92884460082	1305.37117239603\\
2135.70207571369	1305.15538852932\\
2134.42717954192	1304.9833622002\\
2133.13342667838	1304.87545440583\\
2131.86898731851	1304.83956590514\\
2130.57133009439	1304.78843310002\\
2129.26866395756	1304.75489175391\\
2127.96581748773	1304.68947161499\\
2126.68047047985	1304.63681389491\\
2125.4093563967	1304.6043038931\\
2124.10380603057	1304.57645324617\\
2122.69104783826	1304.51271319465\\
2121.25129905056	1304.46013382523\\
2119.79975149935	1304.40470399055\\
2118.35095830787	1304.42250023951\\
2116.89747580996	1304.49882278267\\
2115.4063481733	1304.55884798442\\
2113.86740036763	1304.56798706968\\
2112.33338849143	1304.54827067382\\
2110.81873662935	1304.53775444893\\
2109.32510502342	1304.54060292933\\
2107.78966416682	1304.49608595144\\
2106.2093516961	1304.39826362856\\
2104.64252545973	1304.3363596602\\
2103.08730076453	1304.28661139053\\
2101.57374092928	1304.32922697864\\
2100.06905092136	1304.38500005652\\
2098.60364336756	1304.38030534092\\
2097.16125623468	1304.31099999039\\
2095.74843344943	1304.26081150423\\
2094.35194719643	1304.23468886146\\
2092.94688594602	1304.20472237746\\
2091.47948638991	1304.08490565122\\
2090.01024423113	1304.01218841476\\
2088.54420403002	1303.94674152966\\
2087.07215544973	1303.92140206204\\
2085.56306197422	1303.93051594445\\
2084.06329522078	1303.93775428695\\
2082.56169319517	1303.86296434854\\
2081.08916974578	1303.77629115608\\
2079.64846601915	1303.69780780147\\
2078.23022707449	1303.63063964296\\
2076.75385528796	1303.51994398796\\
2075.1976645401	1303.37575248303\\
2073.63714995567	1303.27516697068\\
2072.06972057431	1303.26686867549\\
2070.49803614713	1303.3183138899\\
2068.94798024379	1303.34222874125\\
2067.41919069649	1303.28971967784\\
2065.93627579106	1303.24077924937\\
2064.47828594073	1303.20613567398\\
2063.0620508567	1303.22117526787\\
2061.63153854472	1303.19565292835\\
2060.10384745454	1303.12702142227\\
2058.56893988283	1303.0920017384\\
2057.05247590685	1303.06812760966\\
2055.56335404112	1303.11870923031\\
2054.04839071399	1303.17793084587\\
2052.52058214593	1303.22397870874\\
2051.01376853506	1303.20791921941\\
2049.54676774867	1303.17901116672\\
2048.11029342246	1303.1993686046\\
2046.62757750499	1303.21862673247\\
2045.04486909245	1303.17911265736\\
2043.43420781137	1303.14537532263\\
2041.82157882989	1303.13366734555\\
2040.23444727609	1303.23160071419\\
2038.6450853768	1303.3430408258\\
2037.083235541	1303.46394726988\\
2035.52586841573	1303.50858639199\\
2033.96777340402	1303.55459586906\\
2032.40515048995	1303.6606254267\\
2030.81825630567	1303.78375144118\\
2029.1945463622	1303.88168093967\\
2027.50199665692	1303.97190072056\\
2025.78238890416	1304.05558455159\\
2024.10784372858	1304.2323265137\\
2022.4556374129	1304.43455853595\\
2020.88118431676	1304.68379600213\\
2019.32904981662	1304.77523967875\\
2017.79492923587	1304.82763184246\\
2016.28195095948	1304.93392541182\\
2014.77719804232	1305.04887580452\\
2013.25196355205	1305.09390369997\\
2011.68243722235	1305.12632561694\\
2010.09279950156	1305.11945806608\\
2008.53496448444	1305.15138247384\\
2007.03008221431	1305.22263998282\\
2005.57548657545	1305.30158847978\\
2004.13563648926	1305.25684621242\\
2002.73394864251	1305.15579850198\\
2001.38057396302	1305.0234462615\\
2000.06531521597	1304.88491675285\\
1998.73983677719	1304.63298234899\\
1997.36697172677	1304.28195030643\\
1995.9555382035	1303.86843703539\\
1994.53555457534	1303.42353195161\\
1993.11143277961	1303.01005353073\\
1991.68961044524	1302.59305129538\\
1990.31587340243	1302.13340633694\\
1989.03126689686	1301.53750154147\\
1987.84586205347	1300.90170046028\\
1986.77906840755	1300.26101762755\\
1985.85023763643	1299.63231784347\\
1985.04197808712	1298.95513898179\\
1984.32790628103	1298.22006932908\\
1983.69386602728	1297.43819160313\\
1983.09607858838	1296.65365171755\\
1982.5706968075	1295.84236465565\\
1982.11872499215	1295.00658872797\\
1981.76303791289	1294.11791299617\\
1981.55340353117	1293.13594033405\\
1981.46844304697	1292.08067055142\\
1981.43939620626	1290.98929171728\\
1981.43849384558	1289.88465784103\\
1981.4962651102	1288.71388565507\\
1981.59239613683	1287.43485385822\\
1981.66550214685	1286.05889815001\\
1981.70701274294	1284.57780581131\\
1981.69789363854	1283.02545249561\\
1981.63861452036	1281.41600963165\\
1981.56717773796	1279.7532123156\\
1981.51214484874	1278.0663945022\\
1981.50880743516	1276.38957991483\\
1981.47381523743	1274.75223497269\\
1981.36038072372	1273.18476562292\\
1981.24718592237	1271.65307477091\\
1981.16596938806	1270.1276891844\\
1981.10973728913	1268.58007485676\\
1981.02651216119	1267.01237775562\\
1980.91452547168	1265.45823205485\\
1980.7724645908	1263.90900724834\\
1980.63795197855	1262.38450910351\\
1980.59747609294	1260.90037246901\\
1980.58337345737	1259.44398298138\\
1980.55152471405	1258.01547710271\\
1980.47277882961	1256.6529241848\\
1980.46801858647	1255.27598562467\\
1980.48668537182	1253.8400738274\\
1980.53423634207	1252.34651764557\\
1980.53401854169	1250.85794627462\\
1980.48492494983	1249.41557146528\\
1980.42104826976	1247.99872969096\\
1980.41711251418	1246.61463504398\\
1980.5123698951	1245.26213204327\\
1980.58195795492	1243.94671571627\\
1980.61290598114	1242.69008666078\\
1980.6838442641	1241.42593748919\\
1980.79292759197	1240.12050462261\\
1980.89231464709	1238.78200022605\\
1980.96974139384	1237.42634080886\\
1980.9738108956	1236.07017941115\\
1980.95708991989	1234.71948324361\\
1980.93675889155	1233.40795599864\\
1981.02921213219	1232.08584611346\\
1981.14426488162	1230.76644689097\\
1981.23534372045	1229.46911748638\\
1981.30747583313	1228.17766454975\\
1981.44937831655	1226.83168317\\
1981.59741810862	1225.43362104606\\
1981.7417932838	1224.02202722008\\
1981.8555669477	1222.61364114124\\
1981.9182457428	1221.21018242737\\
1981.99656624059	1219.79854376046\\
1982.11835892359	1218.40956433457\\
1982.29551212814	1217.0332818978\\
1982.46571349817	1215.66019770471\\
1982.58243895459	1214.31826152035\\
1982.7052380973	1212.99446617775\\
1982.8555591449	1211.64551408023\\
1982.99923963375	1210.24646155685\\
1983.12065029344	1208.83508766592\\
1983.18808151992	1207.44630267004\\
1983.22266109551	1206.08142774431\\
1983.2554056909	1204.72934378975\\
1983.27331158537	1203.4076391608\\
1983.37877999578	1202.07042102717\\
1983.46914402124	1200.72990301977\\
1983.50358042583	1199.43394796514\\
1983.54853611487	1198.14234088932\\
1983.64387637348	1196.81835692661\\
1983.72637758549	1195.46940134927\\
1983.79938969854	1194.11028854263\\
1983.81694193765	1192.75485401618\\
1983.790969424	1191.39136984966\\
1983.76708174405	1190.03655661025\\
1983.80479167635	1188.6725862612\\
1983.86625581482	1187.31905211599\\
1983.91216771553	1185.98912888651\\
1983.92429637652	1184.69242203391\\
1983.9961364986	1183.37109335839\\
1984.08448903593	1182.02138224449\\
1984.14254339394	1180.65938356517\\
1984.17219316749	1179.28503642985\\
1984.16443549298	1177.92188569352\\
1984.13412408614	1176.53997467523\\
1984.09892168544	1175.16973764068\\
1984.13730718567	1173.79271933078\\
1984.17917157095	1172.41915970081\\
1984.18755968498	1171.06435405991\\
1984.16108922308	1169.72819019191\\
1984.19622572653	1168.35700361166\\
1984.24566793252	1166.91821640778\\
1984.28439687587	1165.47301159509\\
1984.2896619412	1164.0196780943\\
1984.26960161544	1162.56382011166\\
1984.24453919756	1161.09217679377\\
1984.22089658346	1159.62656525433\\
1984.26288871137	1158.18554153452\\
1984.29554278593	1156.7708160517\\
1984.32033630838	1155.36281989437\\
1984.35187811693	1153.94702696371\\
1984.40621886028	1152.48784020769\\
1984.42299889893	1151.005603365\\
1984.42486682229	1149.49888013254\\
1984.36135726016	1147.97778784915\\
1984.29086320395	1146.42595628697\\
1984.23450249734	1144.88486280472\\
1984.30439539376	1143.3494853964\\
1984.38634573086	1141.82733105949\\
1984.46344678707	1140.32216844273\\
1984.51150014832	1138.85314477288\\
1984.6097641555	1137.35331928854\\
1984.74194058818	1135.77820360523\\
1984.89789168781	1134.1728082053\\
1985.02720726496	1132.57803429427\\
1985.11851317915	1130.99118313529\\
1985.20983689763	1129.3764844249\\
1985.32608797453	1127.76634535152\\
1985.54181566699	1126.134869733\\
1985.74359496005	1124.50761472692\\
1985.87569491205	1122.92585816387\\
1986.00646734776	1121.34855674919\\
1986.17862168369	1119.73858798993\\
1986.37466350224	1118.12077574479\\
1986.56815146219	1116.52035934494\\
1986.7004857797	1114.94821093212\\
1986.77683732889	1113.39675995455\\
1986.83972725839	1111.85098791533\\
1986.93981677248	1110.31763656928\\
1987.09795145931	1108.77562373541\\
1987.26870559751	1107.22320081071\\
1987.38635464195	1105.71062841527\\
1987.49104081701	1104.22734962731\\
1987.62832601728	1102.73924722539\\
1987.76870133617	1101.23139806213\\
1987.91068211165	1099.7299514544\\
1987.99680526591	1098.25292945322\\
1988.03940966293	1096.80706826065\\
1988.04162975966	1095.39321738042\\
1988.01213075695	1094.0148026096\\
1987.99486856798	1092.65924842639\\
1987.9930884123	1091.39067945764\\
1987.94428268681	1090.22637613515\\
1987.83219361117	1089.17317764226\\
1987.64729329292	1088.21344897169\\
1987.439223193	1087.28714398272\\
1987.18897309588	1086.38203811707\\
1986.8883667366	1085.47597352241\\
1986.5013529107	1084.5953129974\\
1986.01436086142	1083.73316300281\\
1985.37720789322	1082.91077674304\\
1984.57708693358	1082.14580762461\\
1983.65557635036	1081.41570089565\\
1982.67101871487	1080.70524997662\\
1981.6542791154	1080.04919565456\\
1980.6142448428	1079.431056694\\
1979.54263873534	1078.87658914494\\
1978.42891363481	1078.37594257596\\
1977.28979732475	1077.89215528013\\
1976.09074216388	1077.36367902695\\
1974.86752092089	1076.87177780277\\
1973.64663975439	1076.42696214187\\
1972.45647108324	1076.02035620798\\
1971.29934696672	1075.64255221592\\
1970.18787612587	1075.3050575945\\
1969.11507779313	1074.98960564822\\
1968.08845305246	1074.69645365809\\
1967.08469198983	1074.45503443005\\
1966.10869630183	1074.2922894108\\
1965.11692805513	1074.16420432799\\
1964.07718630546	1074.03514725474\\
1962.97421592718	1073.9487333588\\
1961.86114775587	1073.89867861229\\
1960.75796615828	1073.94205427585\\
1959.64386621752	1074.05451146102\\
1958.51391920086	1074.17731871584\\
1957.38296221639	1074.24868944832\\
1956.27414683069	1074.29966897429\\
1955.16600716977	1074.37198281074\\
1954.06351955345	1074.49703210933\\
1952.90723313526	1074.57956626409\\
1951.68398013709	1074.61611652251\\
1950.44113049691	1074.67110524867\\
1949.1756079283	1074.74039918169\\
1947.90601224718	1074.87831705697\\
1946.61128065023	1075.01991531508\\
1945.32462824421	1075.15549626598\\
1944.0048143763	1075.21655202887\\
1942.67469663232	1075.25185891742\\
1941.35497505325	1075.31109800916\\
1940.01784182676	1075.37026048474\\
1938.62657993626	1075.34276079721\\
1937.16284635307	1075.27666366358\\
1935.65460486389	1075.17130776929\\
1934.1129979488	1075.0736819996\\
1932.54241927443	1075.01722397338\\
1930.94432639478	1074.93389534153\\
1929.31761246558	1074.76892556352\\
1927.69515837506	1074.53694709555\\
1926.08991381546	1074.29309774651\\
1924.50718464078	1074.08607717835\\
1922.9082480496	1073.85672843525\\
1921.2791355256	1073.55091630265\\
1919.62471305917	1073.2559077685\\
1917.95471888235	1072.9470260435\\
1916.28567496995	1072.67084075087\\
1914.59204345276	1072.41201840353\\
1912.89078996261	1072.14155032606\\
1911.20176449657	1071.80594622058\\
1909.5562610586	1071.46016526169\\
1907.93878758445	1071.13912879605\\
1906.34419198312	1070.86221931054\\
1904.7418866572	1070.55918825624\\
1903.09273924065	1070.21394364123\\
1901.41821106549	1069.8971249865\\
1899.74075375123	1069.58795571348\\
1898.06267310715	1069.36294262578\\
1896.37167254032	1069.1687075221\\
1894.66209906025	1068.9732097936\\
1892.93483924925	1068.71297893068\\
1891.21325851281	1068.44814949916\\
1889.51094210617	1068.209185278\\
1887.83207258089	1068.03323062096\\
1886.16112457472	1067.81485696773\\
1884.44323201037	1067.54814641566\\
1882.72413158992	1067.28820592579\\
1881.00180232063	1067.03055291991\\
1879.2785575115	1066.79460510279\\
1877.55764275965	1066.53553989252\\
1875.8785039585	1066.24494790667\\
1874.26851404274	1065.87773616141\\
1872.72356064086	1065.49626216258\\
1871.23473332966	1065.15948851015\\
1869.82631867745	1064.84531896409\\
1868.45566098963	1064.51016326753\\
1867.04555633596	1064.17689720689\\
1865.63570372106	1063.84281618437\\
1864.22902915524	1063.53481217275\\
1862.82375332399	1063.2669396666\\
1861.43660033946	1063.03229475421\\
1860.11545556	1062.77235000584\\
1858.84057754095	1062.49093151555\\
1857.60651731077	1062.23297337689\\
1856.43020010599	1062.01608784044\\
1855.30012310066	1061.8055888519\\
1854.17278271506	1061.5550618011\\
1853.01479508624	1061.28677155154\\
1851.83455681737	1061.02251219215\\
1850.64049326425	1060.80970059654\\
1849.44942001957	1060.6460190678\\
1848.27433812098	1060.48265880402\\
1847.1266003167	1060.2741646612\\
1846.01605854977	1060.03417321326\\
1844.93943602706	1059.81265023909\\
1843.90643446579	1059.6443931863\\
1842.87560064015	1059.42744051665\\
1841.80637035863	1059.14662317911\\
1840.69005582535	1058.86615762642\\
1839.55394137039	1058.61786288764\\
1838.41261819339	1058.40749784887\\
1837.25633724823	1058.21847521348\\
1836.09549447751	1058.00474456503\\
1834.95084027695	1057.72265878237\\
1833.83925981051	1057.45343536814\\
1832.75336311316	1057.20066837955\\
1831.69999196809	1056.9726669714\\
1830.60952471927	1056.69895908165\\
1829.47480108783	1056.41945374422\\
1828.3226453426	1056.13814969469\\
1827.13061203017	1055.8881135802\\
1825.92207363205	1055.67965971887\\
1824.67851452082	1055.47905948144\\
1823.41048549331	1055.22924020662\\
1822.15329647617	1054.92743097824\\
1820.91739474896	1054.67148840823\\
1819.69369391632	1054.44609041099\\
1818.4831858285	1054.25108531324\\
1817.22000934528	1054.02849455552\\
1815.90885949654	1053.80972904252\\
1814.59536807206	1053.60108490493\\
1813.25770006074	1053.42987884614\\
1811.91211931014	1053.3238432962\\
1810.53847210654	1053.25369964608\\
1809.15938819425	1053.18198141976\\
1807.78534965025	1053.04753661875\\
1806.42767190448	1052.94146343194\\
1805.08876755241	1052.90588857499\\
1803.69907390003	1052.87746652028\\
1802.24502917294	1052.82866573961\\
1800.75146517679	1052.79937456466\\
1799.2554725837	1052.78854698314\\
1797.752948777	1052.85002624121\\
1796.21660188166	1052.92031204785\\
1794.67966152819	1052.98321288194\\
1793.14260698165	1053.01926793974\\
1791.59495496424	1053.02500264927\\
1790.06811192758	1053.075576722\\
1788.54110904963	1053.18793215355\\
1786.986577312	1053.2560240629\\
1785.38255363773	1053.27893065764\\
1783.7531842933	1053.30785498458\\
1782.10885143125	1053.36263734582\\
1780.43872655122	1053.48385352664\\
1778.74159908983	1053.59120122539\\
1777.07836588886	1053.69688123393\\
1775.41655050379	1053.73407089569\\
1773.77627162963	1053.79400863747\\
1772.14712270709	1053.89924615884\\
1770.5077733153	1053.97616666468\\
1768.82122656456	1053.96695783812\\
1767.09898843565	1053.96443873045\\
1765.36508609357	1053.92837099124\\
1763.63622485465	1053.95235497866\\
1761.90647076695	1053.98865745722\\
1760.20458556821	1054.04863872776\\
1758.52880138002	1054.08725916927\\
1756.88064244612	1054.098780101\\
1755.2437601929	1054.09809978541\\
1753.64311643435	1054.14353827304\\
1751.99825522978	1054.12100347307\\
1750.24924030416	1054.02051166011\\
1748.47542532981	1053.92295184782\\
1746.71011006058	1053.85476105197\\
1744.95636334941	1053.8864858795\\
1743.20359351908	1053.89924790958\\
1741.46727704895	1053.89946941476\\
1739.74442104984	1053.8412879359\\
1738.05994323903	1053.7894189656\\
1736.39979669896	1053.76580116019\\
1734.73852190204	1053.72580545761\\
1733.02419678962	1053.61465276613\\
1731.2604376174	1053.48801359956\\
1729.48573337066	1053.3819279877\\
1727.712918419	1053.36454201428\\
1725.94776607084	1053.41018886173\\
1724.19056184225	1053.4608641668\\
1722.46627042783	1053.46990236925\\
1720.77854852346	1053.44679788595\\
1719.13156072412	1053.45254656024\\
1717.53329650681	1053.49275044849\\
1715.95990431758	1053.49449900948\\
1714.34544411692	1053.43974850349\\
1712.71892968815	1053.39261566872\\
1711.08567631852	1053.36294398562\\
1709.48297220848	1053.39793123796\\
1707.91528273479	1053.45534285845\\
1706.39888006111	1053.5021915309\\
1704.92667833362	1053.47466147962\\
1703.49761816022	1053.4431775719\\
1702.08958789286	1053.44874967303\\
1700.71844804626	1053.48591714413\\
1699.35425719099	1053.48592810349\\
1697.95993072087	1053.46052866851\\
1696.55516900324	1053.44242694048\\
1695.16419538081	1053.48350134853\\
1693.80190521208	1053.61072248059\\
1692.45734556487	1053.76772635556\\
1691.1692974483	1053.91909498938\\
1689.91694907669	1054.02459811313\\
1688.69377636317	1054.15144393663\\
1687.48968425142	1054.31210108991\\
1686.3076100375	1054.47019846201\\
1685.10103577868	1054.58928471314\\
1683.93364984376	1054.73111954002\\
1682.91655678148	1054.8370655993\\
1682.16429610594	1054.94574514622\\
1681.68574784652	1055.04234176237\\
1681.39938392107	1055.09562846223\\
1681.19437776337	1055.0378004555\\
1680.99212917598	1054.95068555879\\
1680.68243553984	1054.86497623655\\
1680.22088967731	1054.80083039218\\
1679.57476209814	1054.67726001694\\
1678.71755174989	1054.51626279384\\
1677.68716748637	1054.36695428463\\
1676.5295199009	1054.27825218806\\
1675.26464991402	1054.25926276032\\
1673.90113153993	1054.2331618568\\
1672.48643737438	1054.20986130681\\
1670.99904464202	1054.14238460685\\
1669.45871054848	1054.11163046326\\
1667.8559818175	1054.12529219681\\
1666.17242315878	1054.11608556326\\
1664.40648653436	1054.05196862638\\
1662.59789770794	1054.01380025226\\
1660.76628692636	1054.0096431361\\
1658.92829670197	1054.10892332984\\
1657.09304580464	1054.23907089788\\
1655.31478318108	1054.37965307359\\
1653.58185174028	1054.47288689678\\
1651.89886540964	1054.59326694525\\
1650.2516939979	1054.77904978245\\
1648.64387000454	1055.03659366817\\
1647.01973977453	1055.29137350232\\
1645.38582883041	1055.53888999619\\
1643.82901960223	1055.84814566748\\
1642.35220007613	1056.242412621\\
1640.9499621295	1056.69706771145\\
1639.59603242934	1057.20030502013\\
1638.29388200275	1057.70262037039\\
1637.03359982312	1058.19409464561\\
1635.8227214349	1058.73751955416\\
1634.66553883506	1059.28332963719\\
1633.54871008928	1059.79739372551\\
1632.39444660974	1060.29735709644\\
1631.20655089693	1060.80032901488\\
1630.02428449707	1061.30839097244\\
1628.86459500218	1061.83097363854\\
1627.68655959826	1062.32537574576\\
1626.49665704545	1062.73119923525\\
1625.28990514901	1063.0226438841\\
1624.09982395667	1063.26090641121\\
1622.94121237591	1063.4940351265\\
1621.77181880204	1063.67765207716\\
1620.52204104794	1063.76187144157\\
1619.19698250978	1063.83406018212\\
1617.85185906332	1063.92298988583\\
1616.49885045806	1064.07564000739\\
1615.1246206182	1064.23198404491\\
1613.75572057586	1064.36819406389\\
1612.38646517733	1064.3879479585\\
1611.03372358068	1064.40395117061\\
1609.70434173763	1064.4413718019\\
1608.38355976709	1064.45298586398\\
1607.0249611306	1064.36851908405\\
1605.58479536854	1064.26200200221\\
1604.10158634448	1064.14550087668\\
1602.6021598875	1064.0803864425\\
1601.10044597398	1064.06584547575\\
1599.59517598764	1064.04131711187\\
1598.0977492248	1063.9829516046\\
1596.60742572005	1063.90997008657\\
1595.1292231972	1063.86038405575\\
1593.67643542714	1063.85469555178\\
1592.20611145328	1063.82148764369\\
1590.70349371914	1063.74985404064\\
1589.18492675147	1063.68275857267\\
1587.66990646893	1063.62608438272\\
1586.18490339992	1063.61994972253\\
1584.72334111104	1063.60964791725\\
1583.32842736746	1063.57515884855\\
1581.95363731066	1063.44404668903\\
1580.60214642648	1063.30589709219\\
1579.25061377558	1063.18068093764\\
1577.89531020383	1063.03375663722\\
1576.4926721614	1062.83812548998\\
1575.02566371819	1062.65620086895\\
1573.53689821666	1062.50239078589\\
1572.04768606061	1062.39527839275\\
1570.54114388887	1062.31815941208\\
1569.02181672572	1062.24914180814\\
1567.46383025321	1062.12307960052\\
1565.91532131422	1062.02301623894\\
1564.38087403397	1061.97509648224\\
1562.79692306422	1061.89988515569\\
1561.16332614271	1061.80313549759\\
1559.49335354945	1061.71881574845\\
1557.78142985043	1061.64430200029\\
1556.06139085652	1061.66422111322\\
1554.32693016639	1061.70788863251\\
1552.60150992289	1061.74656633033\\
1550.90254109141	1061.75576622374\\
1549.24348401048	1061.74028226637\\
1547.62606240289	1061.75463298378\\
1546.02581408133	1061.7820522527\\
1544.35670859007	1061.7070466037\\
1542.65811956684	1061.59975693674\\
1540.96753825127	1061.47775526382\\
1539.28450405694	1061.430576679\\
1537.62613161855	1061.43381976179\\
1535.97665605314	1061.43161159023\\
1534.36683199763	1061.4049364188\\
1532.80020438394	1061.30180955836\\
1531.26079745505	1061.22899603835\\
1529.75412552476	1061.18352757885\\
1528.24895025544	1061.0949444924\\
1526.70301095392	1060.94440894202\\
1525.12776604621	1060.77316190904\\
1523.57304168827	1060.63058808319\\
1522.02312782296	1060.5541425775\\
1520.48913967647	1060.54008518296\\
1518.93542102243	1060.49670917491\\
1517.36532384748	1060.40937051211\\
1515.82058228247	1060.30996162676\\
1514.28774996173	1060.25076440918\\
1512.75564891027	1060.22071618489\\
1511.20233339741	1060.11715477177\\
1509.57618396707	1059.99811749578\\
1507.8965463059	1059.890444665\\
1506.17655695687	1059.82240529088\\
1504.42762037943	1059.8105640724\\
1502.67092173524	1059.78345982605\\
1500.93648891191	1059.71563363794\\
1499.22880294036	1059.63576314008\\
1497.54572502732	1059.58960175583\\
1495.88758688779	1059.59548706157\\
1494.25231683758	1059.55409626875\\
1492.59832976672	1059.47388767806\\
1490.90906891173	1059.36569708937\\
1489.20408385118	1059.28654753826\\
1487.48449190806	1059.25432095191\\
1485.770085363	1059.21634076406\\
1484.10989110392	1059.13738113905\\
1482.52463073155	1058.99652189254\\
1480.98851974075	1058.85541142255\\
1479.50027109455	1058.76912043328\\
1478.05423135188	1058.63627543356\\
1476.60397211371	1058.44983801352\\
1475.13121501514	1058.26129881707\\
1473.66850524292	1058.07758800082\\
1472.21660171895	1057.95502511309\\
1470.76760210035	1057.85382698583\\
1469.3355856433	1057.73250661593\\
1467.95797329618	1057.51103598604\\
1466.60371075153	1057.30612227516\\
1465.26261407675	1057.15283474393\\
1463.92975260753	1057.00238500144\\
1462.55205833357	1056.79191060004\\
1461.0885258102	1056.53994639168\\
1459.6023822415	1056.30073951789\\
1458.10545752306	1056.13373551449\\
1456.61411095315	1056.0070150316\\
1455.13207666908	1055.89482919588\\
1453.66098691057	1055.72880992777\\
1452.21118965707	1055.52140620576\\
1450.76695448196	1055.39827142836\\
1449.32477957997	1055.30803021782\\
1447.85336192967	1055.18664397192\\
1446.3231447232	1055.03271437231\\
1444.74442818596	1054.88796221274\\
1443.15621389497	1054.7716928038\\
1441.57450436345	1054.75495359062\\
1439.99416027965	1054.7452323027\\
1438.46137000118	1054.73829440676\\
1436.92972265479	1054.65763863886\\
1435.40317944277	1054.59977644129\\
1433.88606671062	1054.5992468292\\
1432.36670448811	1054.58479079582\\
1430.79654103856	1054.48547203873\\
1429.15900352281	1054.35658445213\\
1427.49870839291	1054.25222228863\\
1425.82707580112	1054.23919316057\\
1424.15497120862	1054.28133293523\\
1422.49011570102	1054.3322358911\\
1420.83584047235	1054.28458831842\\
1419.18604713194	1054.20488095411\\
1417.51765190201	1054.15593705052\\
1415.82931238909	1054.13600720955\\
1414.08301625143	1054.03130712004\\
1412.24552965466	1053.86837909406\\
1410.3805925932	1053.7098528188\\
1408.52185850409	1053.58093720118\\
1406.70117116905	1053.5527303994\\
1404.90335888757	1053.54636699147\\
1403.1418055677	1053.55034446139\\
1401.39223057536	1053.47567256684\\
1399.63735064794	1053.38520982453\\
1397.87406183058	1053.34235037892\\
1396.11860987066	1053.32263240805\\
1394.35402269619	1053.25183965851\\
1392.56370127503	1053.1627689393\\
1390.76456053907	1053.06802339387\\
1388.95399053479	1053.03450754084\\
1387.1482972203	1053.03493261793\\
1385.34200900855	1053.04477534555\\
1383.5663465765	1052.99705025911\\
1381.84578559692	1052.89919719244\\
1380.14916682741	1052.81948115037\\
1378.47952634512	1052.75921354535\\
1376.80073245761	1052.63839591346\\
1375.1058948554	1052.49445561524\\
1373.4146814583	1052.31408496445\\
1371.76334923683	1052.19638758594\\
1370.16020324218	1052.14124382894\\
1368.59952456902	1052.10110233388\\
1367.1170306244	1052.0255676153\\
1365.69053107544	1051.87362737901\\
1364.30825519783	1051.76993860382\\
1363.00473107403	1051.69465199344\\
1361.76132994015	1051.55040237283\\
1360.52848963699	1051.36230654478\\
1359.30198461595	1051.1795686904\\
1358.13096984652	1050.99007842195\\
1357.02699388276	1050.85427253662\\
1355.97437065293	1050.69870767229\\
1355.02502884555	1050.51296067494\\
1354.194305587	1050.23986851039\\
1353.4703598498	1049.90825781478\\
1352.8471272537	1049.60194032515\\
1352.32401161688	1049.30523254137\\
1351.85676192648	1048.87155649476\\
1351.40694212786	1048.38644406086\\
1351.01153955303	1047.82048353061\\
1350.68378454001	1047.25574213635\\
1350.4358794735	1046.71755265406\\
1350.26577352518	1046.11996527138\\
1350.19175977196	1045.45576835907\\
1350.22239999429	1044.72299904285\\
1350.31387310647	1043.91759417076\\
1350.46199942418	1043.09022396407\\
1350.64325043349	1042.18394943096\\
1350.84000899879	1041.0993698769\\
1351.02001429201	1039.99776969835\\
1351.2112695473	1038.86709987302\\
1351.40211352475	1037.75872290803\\
1351.57334455888	1036.68283154572\\
1351.70313713777	1035.54295784507\\
1351.81313873378	1034.34616109012\\
1351.89660762049	1033.05513595831\\
1351.97284187599	1031.74797036572\\
1352.0128595601	1030.47395997276\\
1352.03699706023	1029.22980604031\\
1352.05873849481	1027.91831772108\\
1352.05033223335	1026.53404235647\\
1352.0268863901	1025.1586713886\\
1351.96980049961	1023.79293238056\\
1351.84077881985	1022.46283411838\\
1351.69994113049	1021.15895682313\\
1351.61408766643	1019.86246866155\\
1351.60882494966	1018.53114656109\\
1351.66093379826	1017.21698415941\\
1351.75474341445	1015.93723930591\\
1351.86767801866	1014.72016687439\\
1352.07775707494	1013.54112068065\\
1352.38098014787	1012.36870151514\\
1352.74795552266	1011.19001365183\\
1353.16790788365	1010.02767892489\\
1353.57509713805	1008.90761124239\\
1353.95842962009	1007.81999060486\\
1354.37073010709	1006.77878262716\\
1354.86196278348	1005.80268472206\\
1355.43680995874	1004.88719652665\\
1355.95959329509	1004.0183305402\\
1356.43474968136	1003.21022732507\\
1356.9580764987	1002.46735704714\\
1357.60718946266	1001.73528587107\\
1358.35058014154	1000.98116484031\\
1359.12132852185	1000.24425730528\\
1359.85277173036	999.530446418739\\
1360.57549698374	998.828867122143\\
1361.32434768585	998.169064635145\\
1362.14350884673	997.583156335266\\
1363.03867674532	997.054137515578\\
1363.94150764894	996.567984667647\\
1364.82005211498	996.122296873058\\
1365.75913142467	995.719939187878\\
1366.81315876244	995.336944431143\\
1367.96655710583	994.957292773428\\
1369.12740757565	994.620638058209\\
1370.23292871167	994.302962750161\\
1371.3278600397	994.029585740671\\
1372.42028272277	993.818985927335\\
1373.55755315071	993.71947763881\\
1374.71069281392	993.700157584213\\
1375.82315395801	993.717282671733\\
1376.87826093119	993.771368533698\\
1377.93576282418	993.903084304632\\
1379.07567314054	994.068458792531\\
1380.23622654533	994.203774610706\\
1381.40758079022	994.31761059903\\
1382.52813136823	994.388433837332\\
1383.58802299957	994.429096428196\\
1384.62593415014	994.499929678503\\
1385.69755853275	994.657318003606\\
1386.74171309565	994.827436629919\\
1387.73307830459	994.980547011396\\
1388.68705324746	995.122187093923\\
1389.66551420467	995.315780749131\\
1390.7271172757	995.540004889294\\
1391.83343125824	995.74475773747\\
1392.93370083991	995.891618124417\\
1394.02024662241	995.962103630301\\
1395.11641274522	996.021024426266\\
1396.20697658974	996.100731751638\\
1397.28587482211	996.229252902383\\
1398.34302488436	996.316307161265\\
1399.37114222544	996.338114887157\\
1400.42658411006	996.376663949945\\
1401.58505919634	996.487456410951\\
1402.8376550752	996.591462294264\\
1404.1371452556	996.662853711473\\
1405.43571845242	996.630476388033\\
1406.74107785716	996.569562729254\\
1408.02457524316	996.477694631054\\
1409.29414463266	996.454907499037\\
1410.54896674273	996.450535537722\\
1411.76770536865	996.376132948026\\
1412.96207101676	996.261429776493\\
1414.1336227648	996.207072645583\\
1415.33638263305	996.173132033314\\
1416.52599111432	996.148687927767\\
1417.70793977955	996.099812881302\\
1418.87282644908	995.999661772032\\
1420.00770161347	995.908920996449\\
1421.07974866598	995.853466819409\\
1422.11848334409	995.848049779261\\
1423.11864882605	995.813837833161\\
1424.08837469866	995.728390497069\\
1425.08263076522	995.714187481688\\
1426.14532733674	995.730519983372\\
1427.25429397568	995.750139285063\\
1428.37913487843	995.760777258576\\
1429.49264638934	995.677370678199\\
1430.62361021456	995.589643139163\\
1431.7642537214	995.510430173004\\
1432.95711302504	995.490177651738\\
1434.16573577266	995.448897762604\\
1435.36369666852	995.336624058121\\
1436.59626206653	995.213728828576\\
1437.92962013685	995.09297443579\\
1439.39314242172	994.952906290593\\
1440.91594285747	994.741432413242\\
1442.47684545495	994.436446489436\\
1444.09015604456	994.067060374359\\
1445.71842021734	993.681578140336\\
1447.38725179419	993.35988400109\\
1449.03806868996	993.040540984754\\
1450.64245075295	992.699288558375\\
1452.21713349706	992.347587656696\\
1453.82011808077	992.052671185942\\
1455.47336810545	991.844425060617\\
1457.08263648392	991.61049137161\\
1458.62655441831	991.35991051161\\
1460.07688189051	991.064193662245\\
1461.44482285744	990.785098915354\\
1462.71895914657	990.586403001982\\
1463.8862357828	990.528587668918\\
1464.95823299913	990.517951751442\\
1465.93993735362	990.565801264088\\
1466.84362934147	990.751317601175\\
1467.67521814966	991.062051985312\\
1468.38190806196	991.435253005152\\
1468.91864019203	991.853061214534\\
1469.2934277924	992.280835456833\\
1469.54910174233	992.744472227544\\
1469.63762955323	993.25825121242\\
1469.53339646279	993.997094733081\\
1469.26321725891	994.797514760393\\
1468.9062282578	995.586187118538\\
1468.46735793676	996.392326600878\\
1467.98049118992	997.279526954417\\
1467.48540460648	998.282200493789\\
1467.02116066975	999.33007478349\\
1466.64290414407	1000.37013652939\\
1466.35712783098	1001.41956949011\\
1466.15878562622	1002.48836561267\\
1465.97185425084	1003.56259261218\\
1465.76529239972	1004.64582727328\\
1465.62038445918	1005.69909365452\\
1465.59175805732	1006.68198931693\\
1465.67505832201	1007.61117069039\\
1465.86730925687	1008.50416144481\\
1466.11273751491	1009.41176145353\\
1466.47966797108	1010.29486679773\\
1466.98858829565	1011.12200329337\\
1467.66332075965	1011.87419095153\\
1468.50062440033	1012.57082533685\\
1469.47415823285	1013.20956906727\\
1470.52461797508	1013.76896384926\\
1471.70141477674	1014.2209823933\\
1473.10034332578	1014.61122198845\\
1474.72401085695	1014.95910120332\\
1476.51154105639	1015.29773392425\\
1478.41421048756	1015.63213423794\\
1480.42725811317	1015.94981761928\\
1482.55371553346	1016.21360862266\\
1484.81725182361	1016.38829435905\\
1487.18760866933	1016.48277247065\\
1489.61163907978	1016.50844504367\\
1492.03263932532	1016.48727609405\\
1494.43926477085	1016.47080580257\\
1496.85252443588	1016.37668436908\\
1499.25320929952	1016.214003905\\
1501.64190756375	1016.02225137921\\
1504.02679898918	1015.83075734759\\
1506.43106900158	1015.64540487518\\
1508.79064152635	1015.43210615945\\
1511.07507068133	1015.16025089869\\
1513.2654539742	1014.82874215006\\
1515.3605830959	1014.51446581337\\
1517.34977143518	1014.27367538249\\
1519.22226325349	1014.10672216493\\
1520.97021525374	1013.94236927546\\
1522.5923342078	1013.73944973407\\
1524.13954778491	1013.55395254788\\
1525.67203114561	1013.42107049127\\
1527.19680068134	1013.31848407441\\
1528.66414907863	1013.23486053124\\
1530.05085819328	1013.08969991347\\
1531.37070902121	1012.92376243973\\
1532.62865031822	1012.78119375985\\
1533.83714450957	1012.73341324495\\
1534.95526034231	1012.71527617398\\
1535.99431639854	1012.69701600236\\
1536.95025334137	1012.64203914696\\
1537.83722934553	1012.63839275349\\
1538.73201983164	1012.70558637633\\
1539.5844379936	1012.74271679846\\
1540.39289440772	1012.7209412357\\
1541.15009111772	1012.62084777985\\
1541.87240074553	1012.48801212281\\
1542.54972737827	1012.39906311404\\
1543.19612791521	1012.37519575385\\
1543.80939258959	1012.33543115836\\
1544.38330323347	1012.26529815419\\
1544.93571270074	1012.22611061135\\
1545.54010665304	1012.25512400378\\
1546.22658096096	1012.29407126785\\
1546.92343702342	1012.34769822835\\
1547.60914397642	1012.33345448077\\
1548.31628675138	1012.2470060749\\
1549.04685677131	1012.143068751\\
1549.81945356058	1012.12484566473\\
1550.59035952795	1012.1184903506\\
1551.38473006621	1012.07800016477\\
1552.22527865112	1012.01363039942\\
1553.1529563981	1012.00362511287\\
1554.19277571528	1012.02540256326\\
1555.27879622612	1012.04366534126\\
1556.37292957385	1011.98304411842\\
1557.4858127448	1011.84892568228\\
1558.62192137984	1011.65939197334\\
1559.77121178792	1011.52762766808\\
1560.89163954832	1011.41923374954\\
1561.99121364249	1011.2711906855\\
1563.0661425463	1011.09666340781\\
1564.13647749779	1010.96772471808\\
1565.2479080582	1010.90502740951\\
1566.36033096653	1010.85967402026\\
1567.46696423265	1010.7813506017\\
1568.56098757903	1010.65435673308\\
1569.62703975779	1010.51445897072\\
1570.64303961195	1010.38709336809\\
1571.63218564005	1010.35785895673\\
1572.56883843587	1010.34363828911\\
1573.45212622979	1010.30438822193\\
1574.29997584525	1010.28090945955\\
1575.15681196488	1010.32175329371\\
1576.0576128525	1010.35202336082\\
1576.94386033125	1010.35708510148\\
1577.78635662578	1010.29368449484\\
1578.60977647802	1010.19880346819\\
1579.38721042383	1010.10043144137\\
1580.14978103161	1010.06405970863\\
1580.87831240975	1010.07491147799\\
1581.58200864261	1010.04823038323\\
1582.26355217326	1009.94703451623\\
1583.00060807463	1009.86363700129\\
1583.77994627334	1009.83407386923\\
1584.5880347345	1009.84211634517\\
1585.47308905124	1009.84951125778\\
1586.40639171632	1009.81929231317\\
1587.4134203962	1009.73851735765\\
1588.48858555282	1009.59301639902\\
1589.63058253666	1009.4860965177\\
1590.75334030537	1009.38424324639\\
1591.85481877092	1009.27172732573\\
1592.96749258821	1009.10201544801\\
1594.13556514742	1008.95448555516\\
1595.27324029352	1008.84852479033\\
1596.37231174714	1008.79939785522\\
1597.4201757021	1008.77259710399\\
1598.39140220417	1008.75593722451\\
1599.3364963046	1008.76752163159\\
1600.25564635182	1008.78589426635\\
1601.20100161621	1008.82473975077\\
1602.12329698047	1008.82777867193\\
1603.03764349472	1008.71497546359\\
1603.97150087175	1008.44638424753\\
1604.97607104381	1007.99498966575\\
1606.03869160448	1007.32301305428\\
1607.12778601588	1006.42360110327\\
1608.20793708534	1005.31790563877\\
1609.26368498962	1004.03177519587\\
1610.33548784666	1002.57745084361\\
1611.41200438056	1001.02289451301\\
1612.53414675043	999.385621552993\\
1613.62740227292	997.663113651955\\
1614.67465413471	995.875847769782\\
1615.71391626018	994.033639237344\\
1616.80917571648	992.14152654034\\
1617.9279121576	990.163607763013\\
1618.98029361587	988.143482975121\\
1619.97315699068	986.103162298258\\
1620.91833338312	984.075246943275\\
1621.83068590042	982.078628847056\\
1622.73960251913	980.159704740176\\
1623.63205198544	978.311625315835\\
1624.45139984685	976.522613629554\\
1625.19435111004	974.797734405355\\
1625.98719077681	973.113524839692\\
1626.77471566749	971.468302613106\\
1627.49142028881	969.871689202038\\
1628.17595834723	968.327953892206\\
1628.78438386146	966.844909616565\\
1629.38838885213	965.385513890993\\
1629.99778200986	963.972674850424\\
1630.62393552516	962.60799811015\\
1631.20854379537	961.267865751424\\
1631.72046098196	959.952361347673\\
1632.17819208203	958.678047952521\\
1632.65224673644	957.437960444563\\
1633.1428073599	956.220576761061\\
1633.56881683214	955.033005895511\\
1633.92244485652	953.866447313684\\
1634.20414633367	952.72926422422\\
1634.48865851388	951.616988984764\\
1634.79117096014	950.529330218869\\
1635.1576284666	949.462480723991\\
1635.50478690907	948.397641036677\\
1635.80998671631	947.321380875316\\
1636.18421681818	946.226186702765\\
1636.66321610076	945.040161398562\\
1637.15624848493	943.739580772595\\
1637.62248302619	942.317693458023\\
1638.02911457059	940.762429805496\\
1638.416448261	939.040513351146\\
1638.78297342862	937.158805316763\\
1639.09779729856	935.057051669955\\
1639.31356446057	932.761416815255\\
1639.36648852897	930.258033403098\\
1639.33044526066	927.626935875557\\
1639.38919679956	925.036718136389\\
1639.50187551443	922.578898042779\\
1639.70346943504	920.347225421177\\
1640.01217474225	918.386058347259\\
1640.55215217601	916.700862016359\\
1641.47702515242	915.390229813288\\
1642.95006449516	914.461995218594\\
1645.02913279312	913.798223679618\\
1647.83200685362	913.327737282197\\
1651.50101245676	912.91594876483\\
1656.0698996887	912.599682881147\\
1661.5219507106	912.283162349229\\
1667.69743589116	911.877953181774\\
1674.45109729137	911.394804510129\\
1681.58894115745	910.802087349621\\
1688.87871507236	910.209059192867\\
1696.0995003926	909.68506103038\\
1702.98079673091	909.241283209221\\
1709.23476947612	908.819268137563\\
1714.717736988	908.379393926046\\
1719.51640713015	908.074550070982\\
1723.6549914275	907.893193267719\\
1727.16142309048	907.745198827148\\
1730.04346436171	907.554903927027\\
1732.3320608146	907.348783208159\\
1734.08533253535	907.207830641083\\
1735.32231273024	907.136095142008\\
1736.08683326748	907.16277690897\\
1736.41383294443	907.188733855241\\
1736.3521981094	907.184259618551\\
1735.98567153374	907.230994434335\\
1735.40317103601	907.374376398293\\
1734.6133480899	907.51134257624\\
1733.63314212844	907.616394914799\\
1732.53673472393	907.642148985107\\
1731.38319653933	907.636868290281\\
1730.18317213546	907.642621487878\\
1728.98171393826	907.691638275035\\
1727.83177246321	907.742788040104\\
1726.77577298238	907.712997105096\\
1725.88005589954	907.632007849045\\
1725.16806339882	907.576328209276\\
1724.66802737589	907.529775029728\\
1724.3771037401	907.45018039289\\
1724.27610704059	907.291520894406\\
1724.33145087696	907.056551980915\\
1724.54153463021	906.831041843672\\
1724.86219886694	906.692067241552\\
1725.29752134275	906.592015205062\\
1725.84953764836	906.462466896136\\
1726.50406924461	906.33351104837\\
1727.257585059	906.246200566641\\
1728.13382898657	906.198916193106\\
1729.13123977719	906.167388290069\\
1730.24241897006	906.128851520211\\
1731.46681674719	906.041834605278\\
1732.7694607637	905.941087576751\\
1734.10505134096	905.8594440378\\
1735.48087786222	905.825989392174\\
1736.89093367439	905.802346322325\\
1738.32114929098	905.732916279481\\
1739.78544719193	905.661483199396\\
1741.32732408743	905.612587253921\\
1742.9725531506	905.563586812106\\
1744.70061860328	905.507105878213\\
1746.46691650307	905.420362160398\\
1748.25645633237	905.312293200866\\
1750.0886347986	905.207411991248\\
1751.92689460691	905.159027828313\\
1753.75955938734	905.163091871378\\
1755.57980960094	905.130659091501\\
1757.35451323674	905.070349942352\\
1759.13612590495	905.092948585314\\
1760.91361662125	905.165781013369\\
1762.67711705463	905.270087556488\\
1764.4056848465	905.332575177394\\
1766.05955074323	905.349948693162\\
1767.63058560582	905.333602220476\\
1769.09360986967	905.330376167442\\
1770.46238950183	905.412756579884\\
1771.7263476279	905.499782219628\\
1772.88235134398	905.567960141406\\
1773.9554239282	905.636467548751\\
1775.02523384525	905.701931568344\\
1776.08660390706	905.71672662346\\
1777.09897684025	905.667112083974\\
1778.05445967906	905.512924877804\\
1778.92438506798	905.236490870304\\
1779.72312504451	904.878387017339\\
1780.46739012963	904.494767810764\\
1781.16892670835	904.100360931722\\
1781.79712569847	903.658928878445\\
1782.32516760481	903.155822845041\\
1782.84610360526	902.636730910207\\
1783.37613675204	902.066131845643\\
1783.88559696262	901.408570726484\\
1784.35502085632	900.68085298963\\
1784.76354169446	899.84407554468\\
1785.14395639273	898.947237981568\\
1785.47042911479	898.014709313175\\
1785.7980027725	897.094607614338\\
1786.09235727309	896.164505835719\\
1786.29942621905	895.179307354384\\
1786.47476987559	894.149556902392\\
1786.70656552883	893.078674970717\\
1786.9524042169	891.935940015749\\
1787.1831737326	890.750182722291\\
1787.35640310505	889.500002797049\\
1787.50162426574	888.195528473267\\
1787.64757850517	886.866119941914\\
1787.78485876932	885.559510149198\\
1787.95295787275	884.279571985343\\
1788.07432037048	882.999608118557\\
1788.13314484138	881.717423977681\\
1788.23440476969	880.404305656616\\
1788.34818403741	879.043226576199\\
1788.45196055215	877.657872256465\\
1788.5140199661	876.266350077664\\
1788.48783993132	874.852684625025\\
1788.43058194774	873.410360879231\\
1788.34245883838	871.99036774313\\
1788.30070852531	870.616355508131\\
1788.25179260726	869.300782095962\\
1788.16512422121	868.001023539809\\
1788.01391052709	866.705287694336\\
1787.9079093614	865.407397847999\\
1787.80755474887	864.081531742935\\
1787.67661210666	862.763842699567\\
1787.49210840847	861.45589503737\\
1787.23948806287	860.133325804403\\
1787.01273807017	858.809470488596\\
1786.80129466288	857.512636589451\\
1786.62169337505	856.26456691742\\
1786.38702633779	855.072533364161\\
1786.08709742109	853.913165069737\\
1785.81511493918	852.767619463169\\
1785.59614068092	851.627940397335\\
1785.3611919629	850.473907403121\\
1785.12719584173	849.341217403101\\
1784.79931611501	848.233532894064\\
1784.45556968428	847.13485729842\\
1784.12492040788	846.065121996957\\
1783.90964836388	845.015168729049\\
1783.6841406351	843.988097076661\\
1783.43644235289	842.986386397752\\
1783.2254342478	841.981996164376\\
1783.07926174672	840.943802455142\\
1782.92712869019	839.860211969736\\
1782.69537564276	838.74871404207\\
1782.39629173947	837.63114989833\\
1782.07960086798	836.515425967677\\
1781.77161721722	835.380752095613\\
1781.53644095685	834.231651626684\\
1781.31645249796	833.095489821105\\
1781.04028397863	831.959632519151\\
1780.73605237222	830.802138151811\\
1780.49798692258	829.571157374795\\
1780.28986464002	828.23550956974\\
1780.07696534033	826.816012308565\\
1779.85294996182	825.331124800163\\
1779.57259055475	823.790951239441\\
1779.3006691993	822.1532386911\\
1779.03555579551	820.460132878637\\
1778.8239179129	818.726820229416\\
1778.58225539748	816.949565695947\\
1778.29912876419	815.138660264861\\
1778.03386885863	813.263489994525\\
1777.80519822184	811.284772303142\\
1777.60656852594	809.215567956395\\
1777.42171625808	807.099350845349\\
1777.18931797371	804.964716808054\\
1776.9724943057	802.793182134948\\
1776.78327363368	800.638154011198\\
1776.6950567236	798.506813455112\\
1776.63002017593	796.411812130685\\
1776.56258151464	794.350004367272\\
1776.54975419507	792.290257478852\\
1776.63268021782	790.222029321072\\
1776.75896252314	788.16858049161\\
1776.88590173039	786.141640359888\\
1776.96954135102	784.14819023877\\
1777.11577008977	782.165053880563\\
1777.30596121352	780.252438668417\\
1777.60060654544	778.439939700187\\
1777.91216081055	776.741698280559\\
1778.22193543834	775.152270038436\\
1778.59501151086	773.65152900226\\
1779.10389573583	772.24398480545\\
1779.67886469578	770.916281184921\\
1780.24282631745	769.65164325451\\
1780.7893905704	768.418715932141\\
1781.34153383168	767.209428431785\\
1781.93298497873	766.048458481304\\
1782.55665797552	764.93304753799\\
1783.21736367665	763.879938729148\\
1783.8557566514	762.860630674501\\
1784.47616927608	761.868255362984\\
1785.17571379355	760.914289955724\\
1785.94213351107	759.970454026924\\
1786.71810798824	758.947297783442\\
1787.52203262639	757.877618509313\\
1788.28678130168	756.729402621528\\
1789.067311338	755.591141520584\\
1789.87947468222	754.464439980458\\
1790.75808377677	753.35068137615\\
1791.62639720762	752.199541413299\\
1792.44969676182	751.01663141436\\
1793.28093794683	749.848985235974\\
1794.16240218101	748.688585992334\\
1795.1265344907	747.42995598031\\
1796.1297076844	746.117427244718\\
1797.14529236385	744.736599850605\\
1798.16020171349	743.315071376349\\
1799.17924443407	741.86152107781\\
1800.20158071388	740.423013680321\\
1801.23390890982	738.964263626216\\
1802.27234522758	737.4548065398\\
1803.33988927377	735.943420274896\\
1804.49145443106	734.454610145657\\
1805.72947622549	732.976504657603\\
1807.06728792086	731.474464868262\\
1808.51608220658	729.945210379214\\
1810.06292064147	728.383494424726\\
1811.70906937151	726.853820818289\\
1813.41371960054	725.410552614255\\
1815.14864045914	724.077284047757\\
1816.87498475977	722.767332826126\\
1818.58916206688	721.51166946511\\
1820.33259810749	720.407634325673\\
1822.08628627456	719.46915823055\\
1823.79041255675	718.623758166311\\
1825.44775894188	717.885214740164\\
1827.03583353262	717.178728552608\\
1828.53474606217	716.618284339513\\
1829.91012812202	716.237004942245\\
1831.15915321638	716.034236053516\\
1832.27603773055	715.919781140347\\
1833.30625198765	715.833875701901\\
1834.32785427099	715.822191843265\\
1835.39717746447	715.91359494964\\
1836.48731364685	715.968284525736\\
1837.60588497456	716.006450047024\\
1838.73721128693	715.960373216105\\
1839.89394545103	715.916200979671\\
1841.04371827143	715.867346141271\\
1842.19233038949	715.894862667803\\
1843.31705481776	715.898923464617\\
1844.41635495269	715.8396955066\\
1845.54752634293	715.778498624224\\
1846.72167586003	715.802480774144\\
1847.92278108464	715.816708437715\\
1849.13204928548	715.839667160519\\
1850.33328465311	715.785998856766\\
1851.56077194381	715.706091764839\\
1852.78488433021	715.636432983257\\
1853.97039348461	715.595968812488\\
1855.12852813765	715.575090086172\\
1856.25932105955	715.5005570276\\
1857.40896330761	715.386629039776\\
1858.57790456348	715.336648652562\\
1859.77392316851	715.320354445549\\
1860.98789515031	715.287791947104\\
1862.20246031642	715.206552178387\\
1863.42909114966	715.058219931784\\
1864.66570226497	714.934341360694\\
1865.85524676093	714.863144117379\\
1867.01214906935	714.812384839099\\
1868.13141907439	714.70762511205\\
1869.25204947526	714.572478950913\\
1870.38941227597	714.510573786883\\
1871.55846407941	714.484540584447\\
1872.71801258339	714.439188503828\\
1873.89347572815	714.341457321038\\
1875.0722646519	714.21131736323\\
1876.22296051793	714.097685854254\\
1877.32122774924	714.003159935134\\
1878.37065097087	713.929308358355\\
1879.39817525127	713.836807840755\\
1880.41436025358	713.71189720826\\
1881.42962446208	713.615065671282\\
1882.49359689615	713.550900775226\\
1883.58304878643	713.442291471371\\
1884.65842363891	713.306216201876\\
1885.71165409756	713.094357334428\\
1886.72537406107	712.872239341358\\
1887.6812814614	712.686760362393\\
1888.57677576261	712.579958462209\\
1889.41999911184	712.425361127804\\
1890.22360634199	712.212035215712\\
1891.04198556658	712.065733302511\\
1891.90887063428	711.987005056635\\
1892.80798118301	711.895493520223\\
1893.71858389585	711.758337053661\\
1894.65083334594	711.571751281885\\
1895.62371642898	711.407302873374\\
1896.58391501873	711.258426339765\\
1897.55511762569	711.170984578398\\
1898.54908383919	711.046999401753\\
1899.59328233704	710.900419955454\\
1900.73752484528	710.806369607351\\
1902.01318767738	710.799051233403\\
1903.41896207678	710.780957486861\\
1904.9331752556	710.77219205999\\
1906.57221203821	710.701636878846\\
1908.34163538328	710.659851788507\\
1910.18529073563	710.630583424028\\
1912.10774722144	710.683698723091\\
1914.10000966872	710.752928391418\\
1916.14504714519	710.796831072533\\
1918.25946786108	710.909299182287\\
1920.46851009451	711.133513345584\\
1922.78422042541	711.400117704753\\
1925.16222940235	711.722986811953\\
1927.60540496499	712.053812839409\\
1930.08721744251	712.432745831025\\
1932.5805128611	712.868124920395\\
1935.04015722063	713.421027191322\\
1937.46175713478	714.021062598114\\
1939.85363005909	714.638360802847\\
1942.22645484129	715.294866303988\\
1944.57143041808	716.078001791488\\
1946.90287322689	716.98714031718\\
1949.23151736801	717.972744723481\\
1951.56898743424	718.986429795106\\
1953.89608681651	720.039291665222\\
1956.18093426141	721.165890267462\\
1958.35378127536	722.35144073106\\
1960.43621667442	723.579114827236\\
1962.46330544933	724.810075993156\\
1964.42682803258	726.032800612533\\
1966.30846464916	727.305688051171\\
1968.05610965885	728.704275360573\\
1969.78629824929	730.1355919509\\
1971.47563993336	731.586815749906\\
1973.14928697434	733.029019866885\\
1974.76713504492	734.485048448031\\
1976.25492533693	735.952209058136\\
1977.55760365495	737.463115419817\\
1978.70026107521	738.968773699549\\
1979.73874604602	740.434048626196\\
1980.68688525556	741.87758538584\\
1981.48003531229	743.400639824107\\
1982.17651931246	744.986450257856\\
1982.85250262428	746.581132162139\\
1983.5278267286	748.183263197157\\
1984.20257441121	749.805693801243\\
1984.85335123917	751.440528966573\\
1985.40352685251	753.072417818513\\
1985.86652813707	754.740921260783\\
1986.36970808894	756.369477590428\\
1986.8703053832	757.98195435724\\
1987.28845818585	759.668862664826\\
1987.61345831388	761.440287228272\\
1987.95370409381	763.286715904935\\
1988.29495099537	765.160833820737\\
1988.69868400045	767.032905008334\\
1989.10567779873	768.949333557668\\
1989.50796903573	770.892694421107\\
1989.8706192355	772.881220898774\\
1990.25956931211	774.887834768712\\
1990.66598285834	776.898734259768\\
1991.08500085094	778.942236884549\\
1991.47401121305	781.059421286389\\
1991.91479134517	783.206102191231\\
1992.38892495738	785.358382245616\\
1992.91119342702	787.489613654623\\
1993.44992883667	789.627365560924\\
1993.99343388488	791.73506034215\\
1994.49286635769	793.838163901073\\
1994.99846697294	795.885984273415\\
1995.54618845496	797.845016325959\\
1996.13852231999	799.741411239435\\
1996.67730194589	801.652537372299\\
1997.25607627717	803.549519959046\\
1997.84525670505	805.378289127042\\
1998.50122384122	807.10340179668\\
1999.21754173163	808.733187338714\\
1999.92371379973	810.273523293602\\
2000.556396005	811.744665602373\\
2001.20418369511	813.129089902197\\
2001.93624056738	814.390837799112\\
2002.68783561824	815.56276123675\\
2003.38722856539	816.727856732449\\
2004.08766955423	817.933921009445\\
2004.83257291633	819.110912705476\\
2005.61034722383	820.259910251846\\
2006.43940010675	821.376763789026\\
2007.26250657395	822.458345090519\\
2007.98740456224	823.551494656684\\
2008.6719594235	824.615720297309\\
2009.35347579528	825.642376243289\\
2010.08758993901	826.614600253295\\
2010.77998378841	827.585198302194\\
2011.41561259533	828.636935050637\\
2012.05569561627	829.715417038442\\
2012.72221807721	830.784521029007\\
2013.48123734647	831.831467801882\\
2014.24444247865	832.870723914645\\
2014.95429749136	833.87445513267\\
2015.58974893683	834.918423728869\\
2016.26295477472	835.945770742607\\
2016.97376967591	836.930915510519\\
2017.66944674088	837.925935249914\\
2018.31314422737	839.000740814609\\
2019.00782331378	840.111270398086\\
2019.74935459015	841.22547387471\\
2020.56334825315	842.319703720382\\
2021.40642262913	843.433128577988\\
2022.19886102879	844.569825620321\\
2022.94810110991	845.728830358546\\
2023.70985465071	846.877543384361\\
2024.50632876842	847.968994380352\\
2025.28586129472	849.068281709161\\
2026.01271437673	850.238967140314\\
2026.77603687027	851.465668436012\\
2027.57104311562	852.678891577117\\
2028.40732589897	853.874789772342\\
2029.27751598202	855.082535718602\\
2030.13429213326	856.286484316292\\
2030.90337285038	857.519772386222\\
2031.66500710507	858.732022061723\\
2032.45452972854	859.902933559746\\
2033.23621227711	861.074272907649\\
2033.95674806517	862.314200203001\\
2034.6758924325	863.637573855426\\
2035.43435077409	864.947343624505\\
2036.24951649639	866.21414064769\\
2037.09276739905	867.46797535579\\
2037.91632423065	868.707482633524\\
2038.65914567551	869.954165396759\\
2039.37710284943	871.189369975673\\
2040.09810173455	872.391924454541\\
2040.83153306684	873.53913570816\\
2041.5128756624	874.701764293032\\
2042.19230720717	875.930164394021\\
2042.89140550276	877.186810235163\\
2043.63298659968	878.419788566195\\
2044.41750353867	879.627064445907\\
2045.19478865811	880.808642304806\\
2045.89240449741	882.028524890662\\
2046.57531729146	883.24854183148\\
2047.28455200678	884.438989032041\\
2048.01595445396	885.604259013573\\
2048.74661018988	886.751938756777\\
2049.45265108966	887.976091698728\\
2050.15441260296	889.193652485244\\
2050.86006719354	890.407161830411\\
2051.61551386045	891.600859599308\\
2052.34734461778	892.802756667408\\
2053.03520148756	894.017198661059\\
2053.69241596709	895.222762357167\\
2054.36100827887	896.397459677893\\
2055.05861662294	897.538285234462\\
2055.71509965122	898.690484357469\\
2056.32923121707	899.896548030128\\
2056.95383530515	901.113770337945\\
2057.61691962752	902.305149256562\\
2058.34928413848	903.453553693683\\
2059.07667107589	904.610049909475\\
2059.75994556415	905.739661579167\\
2060.40161711883	906.87608371971\\
2061.11660375	907.967724109148\\
2061.84165057938	909.035902553101\\
2062.54624613306	910.123667787269\\
2063.20958483036	911.282804321286\\
2063.91246617916	912.464105567848\\
2064.63577606328	913.648849286056\\
2065.43662731119	914.793710760238\\
2066.24084580424	915.957289778351\\
2067.03160476246	917.094162544376\\
2067.7410345373	918.235618408067\\
2068.49951336344	919.339819503714\\
2069.31162303928	920.422018878361\\
2070.09190820676	921.547783859416\\
2070.83972508856	922.716770778454\\
2071.60046460608	923.912502818445\\
2072.39729382793	925.089000716748\\
2073.26592886589	926.23042654011\\
2074.13086403538	927.379356494209\\
2074.96186280129	928.486053645813\\
2075.70426631589	929.59049537356\\
2076.49971708609	930.659842230381\\
2077.31704907546	931.723407434319\\
2078.12271997228	932.811496747459\\
2078.86815649791	933.967281411704\\
2079.65717682555	935.131392225715\\
2080.46253413846	936.285109820762\\
2081.33100223108	937.415847682137\\
2082.18758761884	938.543043011827\\
2082.99832103117	939.676679255957\\
2083.75394343928	940.835167671593\\
2084.52878858207	941.966443733416\\
2085.34541114025	943.015308256044\\
2086.12538619622	944.09020044384\\
2086.85013395003	945.215049128809\\
2087.5813395649	946.351538094247\\
2088.32837856674	947.472132508815\\
2089.1432508027	948.542709753484\\
2089.96088526435	949.61306199618\\
2090.73526530262	950.676752898993\\
2091.42313946078	951.757271179594\\
2092.12065970895	952.818718895252\\
2092.86242393838	953.825057388009\\
2093.60198009159	954.820179419803\\
2094.27966536617	955.893402751365\\
2094.96130363331	956.999943992629\\
2095.6295964308	958.133845673322\\
2096.38178682687	959.239560057328\\
2097.14773937322	960.37681105711\\
2097.89670287817	961.513388397087\\
2098.53065394196	962.698412117702\\
2099.20163202679	963.869583658614\\
2099.91968409709	965.009470356323\\
2100.66188228714	966.131209502467\\
2101.34426475634	967.320633995904\\
2102.04524466637	968.584748228702\\
2102.76517542905	969.874197610528\\
2103.55227022232	971.156894037371\\
2104.37907855736	972.479930628596\\
2105.19315136242	973.767798891825\\
2105.91936118807	975.078951559122\\
2106.65485989369	976.434300659741\\
2107.43912930217	977.770830187062\\
2108.25450952072	979.124653318441\\
2109.01815430273	980.543003811731\\
2109.7842038683	982.014361058724\\
2110.53892774423	983.535922551676\\
2111.3705395779	985.052887754776\\
2112.23706557293	986.595050599085\\
2113.08373548628	988.126642425481\\
2113.85291234305	989.683909669886\\
2114.6056061035	991.271222588636\\
2115.40024870796	992.841509997567\\
2116.23175093706	994.369914625302\\
2117.03387701527	995.954707455663\\
2117.85167271845	997.616267905448\\
2118.64929896895	999.330372583027\\
2119.51811659904	1001.02094488454\\
2120.45357517399	1002.67532174815\\
2121.42157880189	1004.33511960929\\
2122.35643505229	1005.99774253025\\
2123.24734902635	1007.66815124096\\
2124.18793316543	1009.32060040271\\
2125.1796121925	1010.90796159709\\
2126.16318444048	1012.4992387507\\
2127.10165984297	1014.15284896193\\
2128.0328284035	1015.84683265481\\
2128.97820183927	1017.52310629326\\
2129.98318875414	1019.15062399301\\
2130.99014284523	1020.77652809724\\
2131.92900204894	1022.3823226997\\
2132.76248232245	1023.98487517872\\
2133.60111612417	1025.54230069647\\
2134.46023016456	1027.05835147858\\
2135.25450279044	1028.59453611269\\
2135.98282774145	1030.15624179829\\
2136.65063895055	1031.74520792957\\
2137.31824547321	1033.30946153675\\
2138.03973460407	1034.8386845612\\
2138.71685581055	1036.37001161645\\
2139.33290053259	1037.85995840849\\
2139.80129705566	1039.37524735934\\
2140.22690400085	1040.85315404409\\
2140.63286126173	1042.28336042095\\
2140.9947787153	1043.69729331478\\
2141.25176230099	1045.15055109417\\
2141.4706776411	1046.63314833496\\
2141.63459020657	1048.13504998224\\
2141.79560274592	1049.61738458163\\
2141.957765242	1051.07758199205\\
2142.06968142774	1052.52412208567\\
2142.12405143321	1053.94508762593\\
2142.08432886457	1055.34803932582\\
2142.03543713889	1056.70913366328\\
2142.00001044713	1058.0253540861\\
2141.89635645315	1059.35601451982\\
2141.71605724881	1060.73687678761\\
2141.55553869113	1062.13864393492\\
2141.37051852316	1063.55837931785\\
2141.26263619791	1064.97198466874\\
2141.16669783872	1066.40312055359\\
2141.06052432924	1067.80748712585\\
2140.87101994913	1069.20807156386\\
2140.65887331967	1070.60093718165\\
2140.48315966051	1071.94942000663\\
2140.33368535392	1073.27234788081\\
2140.11286817435	1074.6200206383\\
2139.90507064678	1076.00532860326\\
2139.72535828762	1077.41038800095\\
2139.62210106009	1078.80228790171\\
2139.53312942345	1080.18115609356\\
2139.43883507507	1081.54077848887\\
2139.31862415798	1082.87201017659\\
2139.19036587077	1084.17791711953\\
2139.08918664366	1085.46414592358\\
2139.02906292043	1086.71479099899\\
2138.91305574081	1087.97933726616\\
2138.76741782785	1089.29767623711\\
2138.62348356547	1090.65823500667\\
2138.54924081252	1092.02434613466\\
2138.55697203422	1093.37805011425\\
2138.56220037313	1094.73417924666\\
2138.52465183371	1096.06443033003\\
2138.47166260758	1097.3597176296\\
2138.45831907979	1098.62759524966\\
2138.50257851758	1099.87232089038\\
2138.49380426014	1101.13135753509\\
2138.42567599302	1102.43115070162\\
2138.34194395391	1103.78489160423\\
2138.31015929582	1105.16204157639\\
2138.33113764542	1106.54158587732\\
2138.32998252855	1107.92895153383\\
2138.32687271069	1109.27753421715\\
2138.25443583971	1110.59885215048\\
2138.18686593851	1111.92645869796\\
2138.17617731807	1113.25612344365\\
2138.16749130221	1114.59014220429\\
2138.0602308729	1115.95892999625\\
2137.94946545028	1117.38134673685\\
2137.89560697274	1118.82772785253\\
2137.93583446481	1120.27451249503\\
2137.98013685156	1121.73222266336\\
2138.01922431615	1123.16832390246\\
2137.98711585218	1124.5764512176\\
2137.97684795314	1125.97666264319\\
2138.02284610202	1127.38367507423\\
2138.04274225374	1128.81274739213\\
2137.99068864357	1130.26950702751\\
2137.9403328283	1131.77648118248\\
2137.91179826711	1133.31576179326\\
2137.93849571116	1134.87334898683\\
2137.96418545345	1136.46813168053\\
2137.99827623797	1138.07767621332\\
2137.98935803596	1139.67369581685\\
2137.96681699422	1141.31323622501\\
2137.99706102611	1142.9810234219\\
2138.10068517708	1144.67898693173\\
2138.10306074183	1146.44074698934\\
2138.07240940426	1148.28601139935\\
2138.06281933794	1150.17523909437\\
2138.1203822148	1152.08331919589\\
2138.22566045081	1154.00714045181\\
2138.32495348728	1155.9231811444\\
2138.36531007184	1157.80848680463\\
2138.40232051017	1159.66219346437\\
2138.44329080224	1161.50213032821\\
2138.51572735232	1163.33820212121\\
2138.48609446424	1165.17813152775\\
2138.4179574592	1167.01717270835\\
2138.35275419578	1168.82918460123\\
2138.32867673511	1170.61594427651\\
2138.35262580355	1172.3811975603\\
2138.36000542185	1174.12357259056\\
2138.29861767466	1175.82682130158\\
2138.21023534763	1177.47024287441\\
2138.15889403262	1179.05170963795\\
2138.13038349454	1180.59165691293\\
2138.03231574432	1182.13336178107\\
2137.88524537326	1183.67743034997\\
2137.77655081744	1185.21353303132\\
2137.7011355894	1186.73149899976\\
2137.6886345174	1188.21455182166\\
2137.65799536966	1189.66150627212\\
2137.60590880414	1191.02960961971\\
2137.51223966815	1192.34188855432\\
2137.45195725768	1193.63291532535\\
2137.44063588629	1194.93276483945\\
2137.37189554965	1196.24911776036\\
2137.23170275777	1197.59339337268\\
2137.07913756609	1198.95454308525\\
2136.97107508338	1200.29968533131\\
2136.93550022744	1201.61791174295\\
2136.90150303612	1202.93152982197\\
2136.860368597	1204.19362962385\\
2136.75855750827	1205.45047846248\\
2136.69859759296	1206.70604674882\\
2136.69542317795	1207.9646044277\\
2136.68163236816	1209.23157230159\\
2136.59625771493	1210.52439292418\\
2136.53748863233	1211.87041717244\\
2136.47806504076	1213.25470884587\\
2136.48582363503	1214.65568537858\\
2136.51078942651	1216.10220114083\\
2136.53206195913	1217.55445489237\\
2136.4875237323	1219.00087938588\\
2136.48644331903	1220.44893347823\\
2136.52647423805	1221.89402749383\\
2136.59968897647	1223.3571441459\\
2136.62173763699	1224.86105384561\\
2136.64686104141	1226.43743139703\\
2136.66332688877	1228.06277209144\\
2136.73310248447	1229.72542311096\\
2136.85204836043	1231.40941005935\\
2136.99053628579	1233.08337497441\\
2137.09027197002	1234.74467919849\\
2137.19522367731	1236.40457759134\\
2137.36833394604	1238.05778850543\\
2137.54746019016	1239.71033207244\\
2137.64673577199	1241.36484078491\\
2137.71686277535	1243.08202791436\\
2137.7987326917	1244.80176659775\\
2137.95039962617	1246.52091585429\\
2138.14586897233	1248.24294382626\\
2138.33570909343	1249.92961726575\\
2138.4554879832	1251.58622134857\\
2138.55984904342	1253.21817738267\\
2138.69452494329	1254.82629574841\\
2138.84204488542	1256.40618064511\\
2138.8925038868	1257.99716148859\\
2138.92705646723	1259.6137253551\\
2138.97508797237	1261.22520092335\\
2139.02744153012	1262.80689649629\\
2139.14158564126	1264.36604929639\\
2139.22878187369	1265.90265871653\\
2139.24126034239	1267.38603325039\\
2139.22776586218	1268.80561518372\\
2139.212644158	1270.18429538374\\
2139.22620022551	1271.52239865021\\
2139.22395820598	1272.82199446678\\
2139.15949372409	1274.1263204091\\
2139.08130434196	1275.45661853405\\
2138.98714808812	1276.75979725919\\
2138.93244215321	1278.02667492466\\
2138.87566104178	1279.30187874025\\
2138.77997023156	1280.56229889809\\
2138.58090287674	1281.79043828589\\
2138.38218499314	1282.98017536852\\
2138.17931616851	1284.12278525834\\
2137.9576186058	1285.23501444844\\
2137.67146080577	1286.30832374578\\
2137.35310866641	1287.38495820061\\
2137.01312778736	1288.44643749356\\
2136.64762778637	1289.47922685062\\
2136.29097391457	1290.49721847513\\
2135.91098599954	1291.47418401078\\
2135.50457090327	1292.4136629566\\
2135.01342098478	1293.28135757951\\
2134.53674172227	1294.0841015835\\
2134.10890678709	1294.834190115\\
2133.73175469288	1295.53670665138\\
2133.35466906631	1296.19288956889\\
2132.94405964172	1296.80172786934\\
2132.52659421471	1297.43001602327\\
2132.09433525568	1298.0827227948\\
2131.65434123015	1298.74006376326\\
2131.22541067704	1299.43214749287\\
2130.78436622188	1300.10008985132\\
2130.32610674105	1300.72247848727\\
2129.85186485069	1301.29870706596\\
2129.36841364382	1301.84147980708\\
2128.88395788121	1302.38286057498\\
2128.39466888841	1302.92763140844\\
2127.84167657102	1303.41216600639\\
2127.19299651669	1303.84222772663\\
2126.46968753828	1304.25249159932\\
2125.68151231187	1304.70059167875\\
2124.81233463572	1305.1894085811\\
2123.87169614753	1305.70776581071\\
2122.86534848914	1306.1851250259\\
2121.79683839244	1306.56039273159\\
2120.67652379844	1306.87051167525\\
2119.52683354023	1307.16436805727\\
2118.36400294857	1307.48286570089\\
2117.17503127593	1307.76661491651\\
2115.92555174691	1307.91712234329\\
2114.59472215161	1308.05500506818\\
2113.1954956568	1308.16175735678\\
2111.75070315463	1308.26357283625\\
2110.27496380225	1308.38367378809\\
2108.76818274294	1308.44728520372\\
2107.27055803551	1308.46239508086\\
2105.77598814266	1308.38722728857\\
2104.28873366729	1308.28208360087\\
2102.82623013032	1308.20296675631\\
2101.36076192972	1308.07705106892\\
2099.8701871146	1307.84893756183\\
2098.35090952844	1307.60810114631\\
2096.80216209075	1307.30791401232\\
2095.22894257011	1307.0581236393\\
2093.63115250997	1306.85632113768\\
2092.03166287556	1306.66073135548\\
2090.44248726765	1306.41082469861\\
2088.87815259126	1306.13017535439\\
2087.34303989099	1305.8472482364\\
2085.82668056562	1305.6021307854\\
2084.29790505304	1305.29327500181\\
2082.75166691987	1304.93926613388\\
2081.18788955371	1304.62365962538\\
2079.62043170727	1304.3358703726\\
2078.06678477859	1304.10545768448\\
2076.50885175912	1303.91180914786\\
2074.96974875667	1303.71795337407\\
2073.47358336145	1303.44778755602\\
2072.0155867778	1303.22929056933\\
2070.58271892847	1303.05940048812\\
2069.15403309028	1302.91049844506\\
2067.73305836178	1302.70217100841\\
2066.27579063859	1302.47462754841\\
2064.79439331451	1302.28488396693\\
2063.32684950152	1302.13642853897\\
2061.86100507784	1302.04694101651\\
2060.38246203644	1301.95065094432\\
2058.94317134792	1301.82802289479\\
2057.53466611236	1301.68921689525\\
2056.13596244188	1301.59400725559\\
2054.76351801752	1301.55694932379\\
2053.38083095566	1301.49612791413\\
2051.99127122793	1301.37888095095\\
2050.57535828126	1301.27962814298\\
2049.17454435566	1301.18387407938\\
2047.7662143697	1301.15055537338\\
2046.34207862977	1301.12954170069\\
2044.94074852902	1301.1051031737\\
2043.56790007042	1301.00475914996\\
2042.20628869858	1300.94313047979\\
2040.87423285739	1300.90377335175\\
2039.56455543725	1300.88652126618\\
2038.24870998313	1300.7929453659\\
2036.89833944492	1300.69488837528\\
2035.53528973947	1300.60741756139\\
2034.15592028987	1300.56041625136\\
2032.76015359304	1300.56623814828\\
2031.35416197842	1300.5989160158\\
2029.95795528257	1300.55616393556\\
2028.55487994919	1300.49108374904\\
2027.14773699763	1300.45241870017\\
2025.75433620797	1300.4808975684\\
2024.34491288696	1300.50203105397\\
2022.86791845958	1300.48636783802\\
2021.35358169892	1300.45880095092\\
2019.80957851339	1300.46827932473\\
2018.23543911378	1300.57425038845\\
2016.65540358255	1300.67961315941\\
2015.10965645934	1300.78293908897\\
2013.57141030218	1300.82613980018\\
2012.04398803192	1300.86813852743\\
2010.53437221185	1300.95389776094\\
2009.0265662104	1301.02617530294\\
2007.49307521758	1301.02485030357\\
2005.91482179946	1300.99843604343\\
2004.33168355776	1300.9726914223\\
2002.77110627854	1300.97148226218\\
2001.22738151094	1301.00702264672\\
1999.73049150363	1301.0273500103\\
1998.29449785714	1300.94412428246\\
1996.94667637602	1300.78839421534\\
1995.70257124278	1300.63467066043\\
1994.59008180611	1300.53460621226\\
1993.65752987452	1300.42623333456\\
1992.84834673859	1300.19586013384\\
1992.10869400682	1299.9484109238\\
1991.45918398868	1299.66931780064\\
1990.80370532426	1299.4359460476\\
1990.13649106495	1299.23164972534\\
1989.53157262479	1298.99325599292\\
1988.99502522671	1298.68479403634\\
1988.47339942575	1298.36804944397\\
1987.94927494823	1298.08997860592\\
1987.35958047381	1297.86359792005\\
1986.76098891924	1297.63129729372\\
1986.22581556702	1297.35136506209\\
1985.67657043796	1297.05387585431\\
1985.13195586956	1296.77989107503\\
1984.56068284962	1296.56563243048\\
1983.9745495359	1296.39727813831\\
1983.47101759754	1296.2199585813\\
1983.07350628351	1296.01631710756\\
1982.77317221283	1295.72900007428\\
1982.48225928063	1295.33616067918\\
1982.17822950018	1294.85222887377\\
1981.91767389177	1294.23951732969\\
1981.76407011953	1293.4666028933\\
1981.67653548204	1292.50894773703\\
1981.62479763743	1291.39816663724\\
1981.53719314894	1290.14909590671\\
1981.42775640237	1288.76881116628\\
1981.33252751598	1287.27244903736\\
1981.32101061986	1285.72544956855\\
1981.37901190895	1284.1231712451\\
1981.41509520904	1282.48620051091\\
1981.42685485125	1280.81715114051\\
1981.51220526252	1279.09208915298\\
1981.67411850328	1277.30194510322\\
1981.85904585559	1275.44322101363\\
1982.04349824548	1273.55217957193\\
1982.18667687185	1271.65533709662\\
1982.27970273696	1269.7423363465\\
1982.37703773546	1267.82037309282\\
1982.56009603485	1265.93224674972\\
1982.74506051084	1264.08669218372\\
1982.90492622548	1262.27914239686\\
1983.02242222337	1260.49935676724\\
1983.18915813411	1258.73682461271\\
1983.39060854752	1256.98703296358\\
1983.57675772092	1255.23583198921\\
1983.71769589833	1253.50841800298\\
1983.78584441406	1251.81320817428\\
1983.83495473259	1250.12044454563\\
1983.88804297292	1248.46453594185\\
1984.02128899731	1246.8305434934\\
1984.10316048803	1245.23142802646\\
1984.12729931392	1243.67970826066\\
1984.11425811746	1242.16579477749\\
1984.16467905362	1240.65520062872\\
1984.22018892957	1239.09529103772\\
1984.2758697649	1237.53762519771\\
1984.25843085541	1235.9978632029\\
1984.21751880372	1234.44957201571\\
1984.16460830233	1232.93418079422\\
1984.18874191365	1231.45167847817\\
1984.22953379319	1230.00025841273\\
1984.2339571613	1228.58997118286\\
1984.18792721577	1227.21645766104\\
1984.19770090011	1225.84036652777\\
1984.22621331386	1224.43556081234\\
1984.26079706196	1222.99446218146\\
1984.2595335256	1221.55552392384\\
1984.1768621393	1220.12006539518\\
1984.08401214087	1218.6752699345\\
1984.0143919266	1217.28424784239\\
1984.02128497157	1215.95527273899\\
1983.98958243047	1214.65376282324\\
1983.89240050425	1213.3691380401\\
1983.8110215925	1212.07479498283\\
1983.79258031065	1210.75981085327\\
1983.78421154477	1209.40699121947\\
1983.7876603774	1208.05879155882\\
1983.74560580405	1206.7007678505\\
1983.67368487088	1205.32969297476\\
1983.59894688774	1203.96237579763\\
1983.63851931908	1202.60584902092\\
1983.69213742673	1201.27128737986\\
1983.70636156765	1199.9620571186\\
1983.68079157812	1198.6757680044\\
1983.70032797744	1197.39678720661\\
1983.76611299936	1196.08171299202\\
1983.82485048153	1194.74674073252\\
1983.85249253204	1193.40175145912\\
1983.84215651433	1192.02881324902\\
1983.82643015473	1190.64866549022\\
1983.8615810809	1189.31533623651\\
1983.93969002678	1187.99790272133\\
1983.98048902721	1186.6923233802\\
1983.97416834478	1185.39008208777\\
1984.03141489323	1184.06860632954\\
1984.13409684998	1182.69771827312\\
1984.21210190142	1181.29210661189\\
1984.27629726519	1179.86540154838\\
1984.26332975804	1178.42452042778\\
1984.26268657324	1176.98534697347\\
1984.28828411949	1175.56358107532\\
1984.36977942578	1174.15582999336\\
1984.4262009289	1172.75611314448\\
1984.43483262687	1171.37451217535\\
1984.4627787422	1169.99806413675\\
1984.55035001805	1168.57088438866\\
1984.63548096042	1167.09963485107\\
1984.70191881546	1165.62994850238\\
1984.68058220996	1164.12638234137\\
1984.64657794393	1162.61725377194\\
1984.65719464977	1161.14532413721\\
1984.72773091022	1159.67826593\\
1984.772591864	1158.22887231238\\
1984.73941662877	1156.78720949829\\
1984.73972702997	1155.33842551157\\
1984.80718004065	1153.8729646664\\
1984.86644081798	1152.33518938401\\
1984.90851811276	1150.80951529305\\
1984.88738920728	1149.29011081791\\
1984.86752539253	1147.75217973658\\
1984.84859522188	1146.23840094651\\
1984.92369331123	1144.76589420756\\
1984.9565729926	1143.2994245178\\
1984.94808809661	1141.84192306893\\
1984.92434210085	1140.37090960775\\
1984.97799129592	1138.88643839754\\
1985.00608329052	1137.39190273638\\
1985.03335419571	1135.89665138338\\
1984.98295558365	1134.37222500001\\
1984.90698235355	1132.82252479284\\
1984.83661459054	1131.28414161447\\
1984.84985446859	1129.76248432525\\
1984.86056053175	1128.25324628867\\
1984.81110300813	1126.75465025243\\
1984.70734999949	1125.25540128795\\
1984.64372456454	1123.76327761554\\
1984.66893155756	1122.19087397463\\
1984.67420783691	1120.59848764585\\
1984.67464295083	1119.00618964591\\
1984.58807657628	1117.38168680421\\
1984.51389238811	1115.72631850722\\
1984.4691738951	1114.07876418953\\
1984.4928126113	1112.46243049845\\
1984.48504048748	1110.88706764747\\
1984.46365307855	1109.35562560108\\
1984.42787803114	1107.86507045851\\
1984.43043741071	1106.4117338125\\
1984.47690181283	1104.97403660853\\
1984.52900709824	1103.56782173206\\
1984.59158971189	1102.21814975412\\
1984.62232870111	1100.91570779428\\
1984.63408611788	1099.67614282944\\
1984.67311015925	1098.51783536872\\
1984.72827664317	1097.48640155575\\
1984.78909516745	1096.60955449018\\
1984.87280721291	1095.83073058865\\
1984.98404695585	1095.04463285817\\
1985.11827852404	1094.18506704961\\
1985.38393967832	1093.2437687187\\
1985.84091199974	1092.25419306013\\
1986.49860931292	1091.17752245913\\
1987.32176126529	1090.03353271954\\
1988.25721961568	1088.79374578052\\
1989.33212061257	1087.51870742812\\
1990.52514713798	1086.26744112701\\
1991.78534113733	1085.10715923208\\
1993.0695280156	1084.0867294806\\
1994.3505054298	1083.18319714695\\
1995.59952637551	1082.38941777766\\
1996.80894332682	1081.67892649425\\
1998.03952650501	1081.12101446286\\
1999.34710894941	1080.69985625327\\
2000.722746477	1080.36358652038\\
2002.14988128764	1080.06823417977\\
2003.63269781195	1079.81407076777\\
2005.17727961587	1079.61052851104\\
2006.75258219099	1079.47200763259\\
2008.33682318456	1079.47374344781\\
2009.91590205486	1079.5547591373\\
2011.5024806969	1079.64495699839\\
2013.09043820482	1079.73367461288\\
2014.69042969686	1079.86736443194\\
2016.343972603	1080.1104749252\\
2018.04306234821	1080.38719147643\\
2019.75984151137	1080.65229633\\
2021.4852698191	1080.8843263857\\
2023.22979713159	1081.09291635779\\
2024.9467807483	1081.28295801705\\
2026.65366237338	1081.5727033581\\
2028.34236861855	1081.82414284715\\
2030.01723386271	1081.99296727452\\
2031.68787472985	1082.147355164\\
2033.3602260627	1082.33251367208\\
2035.06428461987	1082.54374303337\\
2036.76684304424	1082.72276054461\\
2038.48877761692	1082.84916499965\\
2040.22323184521	1082.89781737628\\
2041.97341955871	1082.95845649517\\
2043.68293770119	1083.01960613146\\
2045.3504807796	1083.13059066722\\
2047.0028529696	1083.215198108\\
2048.64141570942	1083.2030051063\\
2050.27225764399	1083.19891302766\\
2051.90588255737	1083.26372415811\\
2053.58632858872	1083.31646886661\\
2055.2685464978	1083.35878550747\\
2056.94622562398	1083.31182190794\\
2058.62815698056	1083.23285620711\\
2060.28010227772	1083.13615319431\\
2061.89133799703	1083.11364807102\\
2063.46121145704	1083.11284088076\\
2065.01961730682	1083.06443581573\\
2066.56221364211	1082.95060617453\\
2068.08549532853	1082.86904413677\\
2069.62284277685	1082.84050173523\\
2071.17680350243	1082.80159313268\\
2072.71214707877	1082.76835032916\\
2074.25897718555	1082.6273656453\\
2075.8157375316	1082.47687113056\\
2077.32489053756	1082.31591981013\\
2078.7842616378	1082.18978193972\\
2080.20545414472	1082.0707293222\\
2081.58550675324	1081.91265801625\\
2082.9724541288	1081.7368504641\\
2084.37208208789	1081.64251860687\\
2085.79624416096	1081.57279760224\\
2087.22729120878	1081.48964479253\\
2088.67026616482	1081.34839513738\\
2090.13017253785	1081.13737976055\\
2091.61720392878	1080.95004721339\\
2093.08309843838	1080.84372244528\\
2094.50262937969	1080.78316226144\\
2095.87688082624	1080.67984275157\\
2097.25252296258	1080.53928593631\\
2098.64751324441	1080.42878940874\\
2100.08748146293	1080.42785316031\\
2101.56542166943	1080.47056482565\\
2103.04497969994	1080.53787246473\\
2104.55524014437	1080.51982437483\\
2106.09889686098	1080.4465260076\\
2107.66334318641	1080.34573952853\\
2109.18961570058	1080.26610283337\\
2110.6677742278	1080.22412731927\\
2112.07875206718	1080.14963942731\\
2113.45176573425	1080.00872961637\\
2114.7982771928	1079.89660700055\\
2116.12808326832	1079.8351249413\\
2117.47135533629	1079.81683093784\\
2118.78726658387	1079.80384766646\\
2120.0941707578	1079.76629742347\\
2121.39083149623	1079.68247238239\\
2122.66375155236	1079.6456155703\\
2123.88082810313	1079.66459810235\\
2125.03733366927	1079.7144760954\\
2126.1434972629	1079.77802422098\\
2127.22592885335	1079.83507909074\\
2128.32515403225	1079.96201914355\\
2129.40105093602	1080.1336087295\\
2130.49299437005	1080.41405430093\\
2131.5825748766	1080.75767478935\\
2132.64259335379	1081.08636870866\\
2133.70927986263	1081.38369710016\\
2134.81734253096	1081.60479443287\\
2135.93864156276	1081.76312122347\\
2137.04392569626	1081.95257574984\\
2138.09958144564	1082.15055584507\\
2139.12886105562	1082.37384081048\\
2140.12965626377	1082.56158353585\\
2141.12225041387	1082.71542104353\\
2142.11609420622	1082.81704884683\\
2143.13809623028	1082.93650081444\\
2144.19016626402	1083.043038341\\
2145.26233743876	1083.07971741626\\
2146.34861143294	1083.04972798687\\
2147.49465816616	1082.96532650432\\
2148.6300816453	1082.8761452217\\
2149.73166815363	1082.86812488656\\
2150.81321492675	1082.85863287154\\
2151.89858278272	1082.79649049567\\
2152.98063371869	1082.70170184122\\
2154.09849828133	1082.66809003725\\
2155.22931432337	1082.67623539127\\
2156.38591562219	1082.71408660389\\
2157.56316681767	1082.70419895993\\
2158.78400473376	1082.6492098993\\
2160.0517606965	1082.54343116313\\
2161.33040554445	1082.41951444441\\
2162.5733752911	1082.35348127785\\
2163.77363393071	1082.292002323\\
2164.94044483928	1082.19065388092\\
2166.07960980323	1082.08209006248\\
2167.19893024623	1082.00349913872\\
2168.32458310565	1081.98130766412\\
2169.47217144245	1081.95203602743\\
2170.61906298962	1081.92456958319\\
2171.78500479643	1081.80851290945\\
2172.95784118177	1081.6936489264\\
2174.10664381464	1081.58812067361\\
2175.22341407327	1081.57392266863\\
2176.30969540853	1081.54599744891\\
2177.37207550691	1081.48332159832\\
2178.42711058544	1081.43494716253\\
2179.50482882833	1081.48105734705\\
2180.63129228622	1081.55758547175\\
2181.77877248259	1081.63834584587\\
2182.9262373808	1081.66151166675\\
2184.0681984137	1081.62598092994\\
2185.22734114112	1081.5883138307\\
2186.38603236759	1081.61188663295\\
2187.53461779933	1081.70078853126\\
2188.67964239368	1081.77023960708\\
2189.81740646583	1081.78536373454\\
2190.96091892612	1081.79704413855\\
2192.15318858424	1081.85967277067\\
2193.3908253785	1081.95232472216\\
2194.63359930671	1082.01072313429\\
2195.86549840436	1082.03720545947\\
2197.09663637487	1081.99642144828\\
2198.34375111552	1081.95856448145\\
2199.57368238473	1081.97901225723\\
2200.77857518262	1082.0784067205\\
2201.95432903277	1082.14916351792\\
2203.08283033463	1082.19198416491\\
2204.19041176099	1082.25266989793\\
2205.30033147258	1082.3525187076\\
2206.43777486738	1082.51470630769\\
2207.58313135333	1082.70596493695\\
2208.73645527782	1082.87779573082\\
2209.90054667681	1082.96518948512\\
2211.0849697639	1083.02699943839\\
2212.25068709961	1083.10700560924\\
2213.40122627299	1083.28036881059\\
2214.53940501263	1083.4243807265\\
2215.64122092582	1083.52206897466\\
2216.71625794773	1083.59583320635\\
2217.82359092464	1083.72687308257\\
2218.98531585342	1083.90055097233\\
2220.17306158422	1084.08220753865\\
2221.3557363353	1084.19886586647\\
2222.53041784968	1084.23889223549\\
2223.71187783676	1084.24806478214\\
2224.87918372009	1084.27161768846\\
2226.03841945856	1084.34721259633\\
2227.18935520778	1084.44258402748\\
2228.32741796104	1084.47827570444\\
2229.47058107881	1084.49377613939\\
2230.64215292218	1084.55089513856\\
2231.88273072792	1084.62861527347\\
2233.15676144503	1084.70335950781\\
2234.4537187852	1084.7293296938\\
2235.77309496984	1084.69136149814\\
2237.12216676341	1084.63408130533\\
2238.44833038214	1084.58891633999\\
2239.75364663126	1084.60939338187\\
2241.05249816626	1084.57796285494\\
2242.3380933709	1084.49204027686\\
2243.64163055394	1084.4094487426\\
2244.98348265909	1084.38610479442\\
2246.37576526233	1084.36620162775\\
2247.79740265674	1084.33513632193\\
2249.23279768412	1084.22583242902\\
2250.69248332775	1084.07596065184\\
2252.14394101333	1083.92090121529\\
2253.57335152133	1083.86594537775\\
2254.99150484175	1083.83208461975\\
2256.40321552486	1083.73945210641\\
2257.81255098621	1083.60026663987\\
2259.24772438671	1083.53073556404\\
2260.70055050247	1083.51768942298\\
2262.16036540132	1083.5017120254\\
2263.61910514516	1083.47052517086\\
2265.07612815313	1083.35819340905\\
2266.54616152751	1083.22303041795\\
2267.97262426319	1083.1124841954\\
2269.38551091726	1083.09443391321\\
2270.79601663157	1083.08086816494\\
2272.18381638901	1083.01293267459\\
2273.55332682824	1082.92830345397\\
2274.93478050472	1082.8831020793\\
2276.36801140939	1082.85109897114\\
2277.8135734673	1082.83893457384\\
2279.26179763914	1082.76911311444\\
2280.70210263129	1082.64072445712\\
2282.13080219045	1082.50043105234\\
2283.5508993966	1082.42706878784\\
2284.97461653591	1082.3884334253\\
2286.38201289975	1082.30550411672\\
2287.75291961638	1082.17695847039\\
2289.13174762301	1082.08373269936\\
2290.52298220678	1082.06214443709\\
2291.93871894191	1082.00621930116\\
2293.3540056146	1081.90035710167\\
2294.75476772915	1081.74172331978\\
2296.15466006136	1081.55319615026\\
2297.52162563065	1081.3597367589\\
2298.86145593725	1081.23250800203\\
2300.19967705209	1081.0708176515\\
2301.51260220611	1080.86623247\\
2302.81603102004	1080.6444387621\\
2304.13420285981	1080.48223668532\\
2305.48788692021	1080.33935905351\\
2306.84810877392	1080.17026869567\\
2308.21925216927	1079.93443195761\\
2309.59528041566	1079.63228511175\\
2310.95821515821	1079.3348318377\\
2312.27913493481	1079.0913583833\\
2313.57829438149	1078.85022376471\\
2314.86408113108	1078.57687122047\\
2316.14609698397	1078.25421746188\\
2317.46825999688	1077.95440220752\\
2318.83804333347	1077.71451790163\\
2320.21852961942	1077.47067952726\\
2321.60686611139	1077.19982958728\\
2323.00549876514	1076.8321111792\\
2324.41726540511	1076.46863905772\\
2325.80824938137	1076.1326325728\\
2327.16597681911	1075.84343053855\\
2328.51302144867	1075.49877710434\\
2329.84774103846	1075.12114473647\\
2331.19693484491	1074.76808915926\\
2332.56055918989	1074.4911951181\\
2333.95771512484	1074.18190119456\\
2335.37722002977	1073.85536744973\\
2336.79498817651	1073.47099983322\\
2338.21629761453	1073.05220200268\\
2339.64537794425	1072.64923863413\\
2341.03388051596	1072.29744420856\\
2342.38324626831	1071.94552741047\\
2343.71470666504	1071.5435826279\\
2345.02298265391	1071.09571220632\\
2346.35408842394	1070.70438309906\\
2347.73840372589	1070.32066758043\\
2349.14092688611	1069.95629047368\\
2350.54401257253	1069.5469977484\\
2351.94183849075	1069.06255924438\\
2353.34363898549	1068.57962103869\\
2354.72899425509	1068.12391217996\\
2356.07839409595	1067.73385731865\\
2357.3886675006	1067.33729404795\\
2358.67410301534	1066.87998375017\\
2359.94758033597	1066.44000835872\\
2361.23158858104	1066.04632094484\\
2362.54579041124	1065.69481455454\\
2363.86406606585	1065.35384942792\\
2365.18482295748	1064.98252018838\\
2366.50680203964	1064.5609628602\\
2367.81693806683	1064.12256549982\\
2369.11669297535	1063.76902069204\\
2370.38603396718	1063.46814879116\\
2371.62707897066	1063.14678593746\\
2372.82552502154	1062.78066112197\\
2373.99198065186	1062.44012928716\\
2375.15980925168	1062.19137695361\\
2376.33905290206	1061.9421477584\\
2377.53223906597	1061.72051890803\\
2378.73273791574	1061.4359679023\\
2379.93865676504	1061.10656187325\\
2381.14645685576	1060.76290251596\\
2382.34185832569	1060.49005929377\\
2383.51740279229	1060.260231364\\
2384.67983474211	1060.00623097998\\
2385.81826871418	1059.70240886183\\
2386.97695341899	1059.42451423743\\
2388.18616532858	1059.19603662508\\
2389.44035405479	1058.99074918355\\
2390.7010191129	1058.77284958736\\
2391.98111311322	1058.49803441068\\
2393.29953159997	1058.15963137983\\
2394.62716142891	1057.83213032838\\
2395.95214130099	1057.57056224085\\
2397.27252200351	1057.31050998085\\
2398.59048054198	1057.02182976447\\
2399.89398696393	1056.68220404397\\
2401.20862612311	1056.35009305759\\
2402.56297603628	1056.09615696524\\
2403.98477505917	1055.84000381804\\
2405.44944796746	1055.55542279432\\
2406.94255176954	1055.21524239149\\
2408.4702519776	1054.82905325845\\
2410.02331368793	1054.47376665262\\
2411.57753541274	1054.16818979298\\
2413.15612205968	1053.86486036923\\
2414.76544600959	1053.51174545818\\
2416.37222625672	1053.12036476646\\
2417.98582331403	1052.75828021086\\
2419.67694482063	1052.4559777191\\
2421.43652678831	1052.16518471061\\
2423.21972078117	1051.87027046966\\
2425.03390403288	1051.51427640166\\
2426.89088668719	1051.1288925498\\
2428.75915591131	1050.74056246003\\
2430.64018004606	1050.4041854398\\
2432.52794868708	1050.10631471098\\
2434.42049766281	1049.7973771122\\
2436.30245327926	1049.44453668616\\
2438.20300937824	1049.08632996114\\
2440.13799488767	1048.79852841778\\
2442.10586753015	1048.51194090277\\
2444.06986851072	1048.19542138321\\
2446.03141376521	1047.82459952333\\
2448.00160440354	1047.40992748665\\
2449.98062708231	1047.00887020631\\
2451.93449318405	1046.63663224368\\
2453.86066938212	1046.35515267234\\
2455.73817633547	1046.06225757921\\
2457.54549178005	1045.74905950245\\
2459.2862473819	1045.4345448196\\
2461.01053286901	1045.16513145614\\
2462.74550255962	1044.93591368283\\
2464.44460396577	1044.68481194776\\
2466.10048098911	1044.43525736291\\
2467.70512078009	1044.15618370028\\
2469.26884300022	1043.82404418393\\
2470.76854364168	1043.4534473644\\
2472.19863620706	1043.13434191467\\
2473.57172636611	1042.8638842336\\
2474.89262912832	1042.55048577199\\
2476.14529106658	1042.23083967115\\
2477.30399993633	1041.87993369623\\
2478.43119649118	1041.54518305037\\
2479.60583324409	1041.2068768949\\
2480.76662103895	1040.83961841211\\
2481.8935487486	1040.46075478924\\
2482.96601646743	1040.00493072926\\
2483.9886435568	1039.56082034601\\
2484.95271920249	1039.19069520944\\
2485.85559725347	1038.86928077179\\
2486.70206865653	1038.56936652119\\
2487.47507480943	1038.26135021784\\
2488.13537409263	1037.94042014173\\
2488.70658856943	1037.61953537427\\
2489.30039536541	1037.36791465498\\
2489.88716368166	1037.13504854704\\
2490.42772605244	1036.90572639027\\
2490.90311905604	1036.6728872701\\
2491.32458567697	1036.41685786399\\
2491.69907568163	1036.15694135803\\
2492.02165918603	1035.92542089779\\
2492.31748542306	1035.78244966768\\
2492.58189972771	1035.66981203668\\
2492.82994966778	1035.59622870305\\
2493.04997951758	1035.54294463837\\
2493.24069744129	1035.51926867599\\
2493.40735736176	1035.52683996747\\
2493.55169014614	1035.56771515999\\
2493.6911225707	1035.62677767463\\
2493.83563076494	1035.70252596149\\
2493.9999833728	1035.76293682527\\
2494.18900771759	1035.80884477139\\
2494.40150907028	1035.82932437399\\
2494.61066281875	1035.82644931274\\
2494.81347711083	1035.79913717627\\
2495.00138909167	1035.75864947747\\
2495.1654699066	1035.68606713663\\
2495.31383237634	1035.60218640301\\
2495.4333880363	1035.51656734054\\
2495.53266054749	1035.43946453919\\
2495.62291670779	1035.36160017155\\
2495.6981002703	1035.27620204966\\
2495.76763449279	1035.19028925313\\
2495.81866095726	1035.10782157628\\
2495.84978913964	1035.02557446077\\
2495.87797837712	1034.94591127413\\
2495.89889495416	1034.84992054694\\
2495.92620453181	1034.75887104071\\
2495.93838287709	1034.66523420284\\
2495.96391181873	1034.57423421226\\
2495.99063265919	1034.49120638646\\
2495.99145030116	1034.40038484298\\
2495.9666576811	1034.33552377528\\
2495.93276828273	1034.28356414423\\
2495.90812456613	1034.24661773786\\
2495.89674899178	1034.21554161026\\
};
\label{addplot:indoor0}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2232.29775	1470.83708\\
2232.29775	1470.83708\\
2232.29775	1470.83708\\
2232.29775	1470.83708\\
2232.29775	1470.83708\\
2232.29775	1470.83708\\
2232.29775	1470.83708\\
2232.29775	1470.83708\\
2232.29775	1470.83708\\
2232.29775	1470.83708\\
2232.29775	1470.83708\\
2232.29304373273	1470.832494739\\
2232.29434321191	1470.82997366489\\
2232.31620182162	1470.8608174373\\
2232.33824429859	1470.88324506077\\
2232.33722185149	1470.91420959334\\
2232.3492554945	1470.93684270898\\
2232.36403369577	1470.95231901276\\
2232.3280601889	1470.94616493116\\
2232.28789096651	1470.9554226602\\
2232.19932772862	1470.77115637531\\
2232.20059409775	1470.78177638238\\
2232.22879820094	1470.80117233997\\
2232.27491491913	1470.83661220936\\
2232.2523058575	1470.86743972058\\
2232.2805851023	1470.90430315928\\
2232.29411063939	1470.95212141382\\
2232.32421988225	1471.01100717805\\
2232.43735068764	1471.0364043571\\
2232.52512300726	1471.03242650468\\
2232.59831624255	1471.06440784538\\
2232.659732225	1471.09452252929\\
2232.7362826139	1471.08216375356\\
2232.6863523583	1471.10200443143\\
2232.56556083339	1471.14420652039\\
2232.35058044704	1471.0472052704\\
2231.93414682325	1470.85281458538\\
2231.14127443216	1470.79925070295\\
2230.35397075276	1470.47546483143\\
2229.15765473583	1469.98354107288\\
2228.07520707078	1469.85007767519\\
2226.83768520145	1469.63545020508\\
2225.40946852212	1469.34772988359\\
2223.97082170252	1469.014404273\\
2222.69030999052	1468.58055363527\\
2221.47899311363	1467.96817768842\\
2220.46600357142	1467.14503957586\\
2219.50071757552	1466.15771538928\\
2218.51931603981	1465.0790097962\\
2217.61051414016	1463.93457048464\\
2216.67055686627	1462.66322490051\\
2215.86654688667	1461.43460419576\\
2215.25868019686	1460.19348526947\\
2214.93513078533	1458.91209847438\\
2214.61351287039	1457.31990458526\\
2214.40377984961	1455.7849612365\\
2214.10545329126	1454.09900277251\\
2213.71169089268	1452.18289008026\\
2213.40886473724	1450.18608710836\\
2213.27898836814	1448.25815675521\\
2213.32268204895	1446.32825591306\\
2213.45682871497	1444.17917045438\\
2213.58993611098	1442.09937549489\\
2213.69750735322	1440.11312060486\\
2213.76981135892	1438.04173218951\\
2213.86342110488	1435.97930636577\\
2214.00616164276	1434.05422700095\\
2214.19411410386	1432.12711508374\\
2214.37303629596	1430.21254545355\\
2214.52116376984	1428.30760054472\\
2214.60936430416	1426.56687234908\\
2214.69269303059	1424.66015070048\\
2214.75535128601	1422.79097375401\\
2214.9096624962	1420.91663684578\\
2215.10183841419	1418.9843823503\\
2215.35809836845	1416.96202296188\\
2215.57894896852	1415.01009766677\\
2215.68165146624	1413.10511288967\\
2215.77480536097	1411.06582117736\\
2215.84333397092	1409.066104241\\
2216.01271134876	1407.18889637746\\
2216.22350865277	1405.27130522435\\
2216.49123171924	1403.36662963453\\
2216.70361292637	1401.58055632675\\
2216.83289524747	1399.67693194941\\
2216.96301767106	1397.73130711161\\
2217.04107475354	1395.9975950135\\
2217.16721257656	1394.16152022437\\
2217.34888291981	1392.2918188148\\
2217.53221874803	1390.42067071401\\
2217.65763690367	1388.57372306014\\
2217.7191926209	1386.70215053013\\
2217.70596583795	1384.93123213363\\
2217.70241721093	1383.17651157566\\
2217.70736295624	1381.40660015816\\
2217.73948310588	1379.52848153371\\
2217.67988386082	1377.81955478103\\
2217.54751141971	1376.18634316591\\
2217.42442343493	1374.2718280244\\
2217.3005558023	1372.52659387024\\
2217.18287871305	1370.71155672123\\
2217.10080803554	1368.79696091778\\
2217.00034622866	1367.07981851354\\
2216.7935368876	1365.41653807564\\
2216.539947526	1363.66705333859\\
2216.22481258864	1361.9661902766\\
2215.93735671091	1360.38516749112\\
2215.70697089662	1358.72995872647\\
2215.49110809131	1357.02876101023\\
2215.24250075318	1355.42718286549\\
2214.83011848259	1353.86759133886\\
2214.29142299358	1352.16122120232\\
2213.62009410846	1350.30822374743\\
2212.85010556208	1348.32145629947\\
2212.00724252557	1346.47224049323\\
2211.07843445547	1344.60167590013\\
2209.99950776244	1342.92707913566\\
2208.71784604727	1341.40558537152\\
2207.24228084584	1339.80823816971\\
2205.71961895537	1338.49600288592\\
2204.10595402699	1337.24977206105\\
2202.3992368311	1336.03239985918\\
2200.6499010836	1334.9625796875\\
2198.79521478287	1334.0980239823\\
2196.8551860444	1333.40961731153\\
2194.96782946059	1332.94969228666\\
2193.14897539679	1332.50741227991\\
2191.25333170188	1332.09415300545\\
2189.24816635585	1331.63277039924\\
2187.28878609854	1331.3048479234\\
2185.31446982989	1331.12523239779\\
2183.29052963645	1331.00137854499\\
2181.41459492591	1330.82548217373\\
2179.57153746746	1330.51107119375\\
2177.43655998291	1329.96508790484\\
2175.50771800704	1329.43567382973\\
2173.66794605626	1329.01910540125\\
2171.88571766514	1328.71230001931\\
2170.0622274657	1328.51834106894\\
2168.19610406894	1328.16386176352\\
2166.2632727853	1327.68120478158\\
2164.34653169204	1327.16495158874\\
2162.32484721344	1326.64325770684\\
2160.26450444669	1326.37692860541\\
2158.11048423973	1326.23378133742\\
2155.87290506567	1326.16515400214\\
2153.66666190817	1326.0933990205\\
2151.32740948876	1325.94663590277\\
2148.87218614476	1325.77166274121\\
2146.49762125426	1325.70701827731\\
2144.15087052468	1325.78121660331\\
2141.62299008243	1325.82374553487\\
2139.31868359382	1325.87533088162\\
2136.99658800532	1325.83575521864\\
2134.38630921634	1325.7974690448\\
2131.89010839253	1325.76640791567\\
2129.45945701339	1325.83598413619\\
2127.04657144969	1325.97501616385\\
2124.91984662053	1326.04333881003\\
2122.72518526724	1326.08458080164\\
2120.6319810675	1326.08938124338\\
2118.48530731584	1326.06105349336\\
2116.33880280241	1326.06751102615\\
2114.26481897483	1326.16431052874\\
2112.24363906988	1326.24917682362\\
2110.17349667417	1326.28281905359\\
2108.03736894231	1326.23139045174\\
2105.82986001006	1326.12790832154\\
2103.65079965066	1326.17633587467\\
2101.48433130725	1326.22469048006\\
2099.41173343221	1326.268508621\\
2097.38888579157	1326.29694399623\\
2095.45469898158	1326.25798452277\\
2093.55902426051	1326.07318504175\\
2091.54890714619	1325.92423463722\\
2089.66397993154	1325.89985639809\\
2087.61600315785	1325.90649266404\\
2085.59779909595	1325.82249223285\\
2083.47978795678	1325.65456095313\\
2081.15927780091	1325.34701290905\\
2078.92574807795	1325.14385948181\\
2076.54802214282	1325.04583530857\\
2074.12272451005	1324.95032783114\\
2071.863519812	1324.85748544201\\
2069.48607101575	1324.65316601273\\
2067.08273814255	1324.4289866848\\
2064.76708333545	1324.16834686852\\
2062.47983695702	1324.01566789157\\
2060.24556921234	1323.91241181888\\
2058.15980384298	1323.74172577372\\
2056.14898035696	1323.49156147524\\
2053.98629797227	1323.22910674533\\
2051.66698007993	1322.94515056427\\
2049.55184170131	1322.76530579258\\
2047.32668106858	1322.64452177392\\
2045.09556667756	1322.46294812435\\
2042.90608669845	1322.14335056725\\
2040.79882721806	1321.81245363055\\
2038.4803266419	1321.51483274842\\
2036.40787689354	1321.42065091014\\
2034.26594217204	1321.27167119309\\
2032.10989523389	1321.10236521812\\
2029.9774995543	1320.82884341774\\
2027.96474192193	1320.58020734205\\
2025.67150121942	1320.26367594933\\
2023.50114624497	1320.04733455641\\
2021.25028449959	1319.85725665768\\
2019.11275637062	1319.6385853961\\
2016.96447290094	1319.27647237516\\
2015.05564236554	1318.80172332648\\
2013.37201063316	1318.14369279279\\
2011.77643698521	1317.39184009857\\
2010.29634315588	1316.68597773749\\
2008.9148710801	1315.87495720878\\
2007.62257033724	1314.97565067888\\
2006.53970085763	1313.96051590905\\
2005.60116464532	1312.67180266472\\
2004.76778674476	1311.17891298315\\
2004.05836045812	1309.67099939799\\
2003.3857525572	1308.16884548901\\
2002.69568246985	1306.4677095297\\
2002.07984926258	1304.70418906379\\
2001.69995143716	1302.86769766933\\
2001.5030952723	1300.88234072076\\
2001.53558174797	1298.88421708238\\
2001.56267493805	1296.92253054543\\
2001.56320833512	1294.86562301718\\
2001.55941247739	1292.66152246018\\
2001.55931229886	1290.46903291422\\
2001.69330913767	1288.30627915277\\
2001.88335709588	1286.07206801538\\
2001.99086433736	1283.79447123841\\
2002.0150404106	1281.5805651419\\
2001.98447393489	1279.19169169438\\
2001.97610728971	1276.86882504121\\
2002.09125733943	1274.62083959659\\
2002.21757780376	1272.08270451559\\
2002.33748472574	1269.63804340406\\
2002.29541417235	1267.28878794371\\
2002.24185194776	1264.70849646516\\
2002.1707309459	1262.30367835061\\
2002.20845357138	1260.0438794652\\
2002.49287500269	1257.69377020461\\
2002.68662514005	1255.24352801139\\
2002.73199306676	1253.02431774871\\
2002.70695708711	1250.79396565759\\
2002.70560701584	1248.5494493157\\
2002.7963548478	1246.4157945317\\
2002.95602261967	1244.31018104617\\
2003.17418379642	1242.16483955628\\
2003.28059738459	1240.20567164016\\
2003.32286739218	1238.26245984419\\
2003.36870245429	1236.23834545107\\
2003.40947146854	1234.39272292283\\
2003.55935724075	1232.60641307575\\
2003.73075095798	1230.64174238172\\
2003.9027667391	1228.66555188812\\
2003.98397606829	1226.8548682117\\
2004.05944957356	1224.90293310076\\
2004.10621949191	1222.96325107222\\
2004.20121601249	1221.09325299058\\
2004.33402705444	1219.21827997645\\
2004.52056892726	1217.32678131024\\
2004.64252646249	1215.45395358976\\
2004.70482336776	1213.56169776464\\
2004.74560250048	1211.55560309648\\
2004.77939915298	1209.57778034373\\
2004.89558416551	1207.61263569168\\
2005.06567245779	1205.53451151282\\
2005.25037632774	1203.4789635664\\
2005.35384698674	1201.50136996349\\
2005.44519880348	1199.44732409479\\
2005.49510718849	1197.33167541151\\
2005.62466983624	1195.3282962778\\
2005.75546655733	1193.18982134326\\
2005.97350866084	1191.02942547557\\
2006.19002387316	1188.92483349417\\
2006.30346163652	1186.7923154671\\
2006.41223257817	1184.6702870218\\
2006.58666876046	1182.63165650475\\
2006.8457780725	1180.61048476041\\
2007.16905583014	1178.50899840767\\
2007.3987292207	1176.46608582504\\
2007.48336128084	1174.44538502741\\
2007.55891495453	1172.34361563166\\
2007.67078209316	1170.14973074406\\
2007.80589584396	1167.95824517652\\
2007.98030726673	1165.63120378406\\
2008.18390285769	1163.50873038676\\
2008.29121536487	1161.55888875761\\
2008.39927246131	1159.60856365067\\
2008.51718559786	1157.7181051507\\
2008.61347088653	1156.01656684116\\
2008.72819363535	1154.29570431237\\
2008.86710242303	1152.41859738053\\
2008.95596660236	1150.69840364493\\
2009.00256631119	1149.15076513507\\
2009.04721085195	1147.51213054779\\
2009.05696775901	1146.08675125015\\
2009.07989783346	1144.82677234476\\
2009.14893855464	1143.50895116684\\
2009.19182577561	1142.24088454012\\
2009.16939869876	1140.94877090516\\
2008.94543280461	1139.59472280644\\
2008.55972196677	1137.78240780105\\
2007.99388532742	1136.15144234611\\
2007.3204537013	1134.85124240712\\
2006.5232953606	1133.56388139376\\
2005.63072582824	1132.38169728781\\
2004.58358399033	1131.17185643616\\
2003.35218724026	1130.13103911604\\
2001.84552285782	1129.23141930141\\
2000.15473552797	1128.54357482099\\
1998.38548787973	1127.98079606059\\
1996.71609424802	1127.5741827058\\
1994.96703418692	1127.18063659688\\
1993.16847482727	1126.85420751852\\
1991.24739107803	1126.63387168981\\
1989.26764057593	1126.54201069968\\
1987.23878148597	1126.51452233317\\
1985.31045224949	1126.49903426905\\
1983.35083349695	1126.37714973489\\
1981.2726706003	1126.21480862523\\
1979.12291313711	1126.07702722269\\
1977.05220437866	1126.07008406688\\
1974.96017782782	1126.11139798431\\
1972.79600797492	1126.11210930298\\
1970.75311007001	1126.05424412685\\
1968.5326151008	1125.89402673605\\
1966.29215115279	1125.66136698382\\
1964.14306155776	1125.47208455348\\
1962.17377890827	1125.31648425944\\
1960.19594716175	1125.05269264991\\
1958.22695085817	1124.69680696559\\
1956.50664964735	1124.22066690233\\
1954.5662358245	1123.59793717222\\
1952.55279567731	1122.92920675223\\
1950.62825180916	1122.3741905396\\
1948.58599997536	1121.81485460411\\
1946.58661846311	1121.27641329854\\
1944.6164618051	1120.71706125254\\
1942.66871782769	1120.14853849287\\
1940.67849632346	1119.48855866196\\
1938.85021715417	1118.94283897382\\
1936.95764119478	1118.49125358318\\
1934.93887875766	1118.04840557931\\
1933.02568076849	1117.58569950878\\
1931.14496978091	1117.09630835017\\
1929.13859681391	1116.52269796272\\
1927.20879044608	1115.91647900153\\
1925.34684764198	1115.34443006284\\
1923.36536511247	1114.73668694043\\
1921.25800064841	1114.09459750764\\
1919.21216629906	1113.37428466342\\
1917.33242084144	1112.66056523462\\
1915.54790915006	1111.97219134115\\
1914.01214994143	1111.44633053614\\
1912.36777697413	1111.06472744339\\
1910.55696485859	1110.72024306265\\
1908.56089406685	1110.23639729175\\
1906.56536861822	1109.74452183353\\
1904.33729654396	1109.08318694192\\
1902.18674207741	1108.52003765717\\
1900.09425814806	1108.12396723738\\
1897.893821728	1107.74848847147\\
1895.72463408158	1107.42325368111\\
1893.64634515168	1107.08127840017\\
1891.49096184044	1106.64633916573\\
1889.21528135041	1106.1530382598\\
1887.05198778458	1105.77051516068\\
1884.83222373554	1105.46389895542\\
1882.4886217786	1105.14566524767\\
1880.33555359953	1104.81247768036\\
1878.124120529	1104.39166655404\\
1875.82128552457	1103.91117683734\\
1873.64714378595	1103.49072833737\\
1871.41235734044	1103.19060202023\\
1869.07958441348	1102.91192896954\\
1866.88459237672	1102.66372518842\\
1864.75752790957	1102.3715936023\\
1862.53011303723	1102.01143738334\\
1860.36334584675	1101.63285548815\\
1858.3059364862	1101.40470331218\\
1856.21068980149	1101.19623242005\\
1854.12721135921	1101.02914056627\\
1852.34987225572	1100.9046100317\\
1850.57958930234	1100.76450926631\\
1848.6054787537	1100.57828207324\\
1846.68728513235	1100.47434050468\\
1844.64044708866	1100.43738906509\\
1842.57360228047	1100.37070830331\\
1840.40205406925	1100.23055787511\\
1838.1817843129	1100.04397751253\\
1835.94093948011	1099.83372354574\\
1833.65494237761	1099.66332907908\\
1831.43057120521	1099.58672825755\\
1829.20271251922	1099.50590305087\\
1827.1608138447	1099.43928733658\\
1825.21485416019	1099.35218898786\\
1823.1476130329	1099.17384340987\\
1821.33628234799	1098.97015313336\\
1819.64762050303	1098.85945572399\\
1817.72495706133	1098.79289235493\\
1816.01435502273	1098.74040648258\\
1814.24199289044	1098.63280266511\\
1812.42103184791	1098.50799107227\\
1810.6874542961	1098.34589339546\\
1808.8824699514	1098.22778631546\\
1806.94608144801	1098.20120451939\\
1805.03471241257	1098.17522568441\\
1803.02928177917	1098.06722237675\\
1801.08063470365	1097.91722909426\\
1799.09608132756	1097.66984301843\\
1797.16818125247	1097.5014973687\\
1795.25403443888	1097.42312292726\\
1793.34468894655	1097.36225463731\\
1791.53135872722	1097.2591779141\\
1789.6972722282	1097.08219837883\\
1787.67398318506	1096.82102918552\\
1785.55438662894	1096.48803996142\\
1783.51691382249	1096.28501128866\\
1781.41553944626	1096.12712022774\\
1779.30270316226	1095.99708191536\\
1777.36065064835	1095.83864024001\\
1775.45293433517	1095.66179659418\\
1773.55536152649	1095.44312054229\\
1771.63621745544	1095.3447386928\\
1769.79893951475	1095.35839248107\\
1767.72771811604	1095.25694417145\\
1765.70691115494	1095.18798613125\\
1763.66168546893	1095.00827920491\\
1761.43326686076	1094.79094425708\\
1759.25886820099	1094.61007392914\\
1757.05666773139	1094.52237971832\\
1754.96958018431	1094.41890224135\\
1753.00754839619	1094.34089297257\\
1751.20449639931	1094.15133592642\\
1749.31804798912	1093.94137046019\\
1747.2203245246	1093.69138955355\\
1745.10305308559	1093.53888743644\\
1742.91982012809	1093.44422869528\\
1740.82823529102	1093.36941555135\\
1738.77069734052	1093.27768791763\\
1736.69751263891	1093.16122728533\\
1734.49810936311	1093.00623503093\\
1732.4087178891	1092.92989195727\\
1730.29786871654	1092.95626468891\\
1728.1341226426	1092.96682387922\\
1726.22594414396	1093.00292907004\\
1724.30517283417	1093.02687364852\\
1722.18832913945	1093.00897781453\\
1720.01021747222	1093.13031196753\\
1717.73905149382	1093.38769551559\\
1715.44610165373	1093.6861506154\\
1713.15249999323	1093.97797975402\\
1710.8871125262	1094.29830767306\\
1708.62854607221	1094.6370058309\\
1706.25759337502	1094.9997845349\\
1704.07777024881	1095.45019990367\\
1701.86295405367	1095.92373752308\\
1699.66612056913	1096.43153434158\\
1697.52186431432	1096.77335821916\\
1695.2859683916	1097.08299320515\\
1692.86837002738	1097.3633155603\\
1690.50793849343	1097.65985206256\\
1688.23449276604	1097.95106990028\\
1685.90489375955	1098.16650430928\\
1683.81866104711	1098.14741984261\\
1681.66560859442	1097.99679844288\\
1679.37638854338	1097.75182737058\\
1677.23417202784	1097.50251832098\\
1675.11895290867	1097.24681999376\\
1673.00884879212	1096.9472485494\\
1670.94023672339	1096.6243026824\\
1668.85132375607	1096.26784071384\\
1666.63130017935	1095.80068435214\\
1664.49969421437	1095.3957487199\\
1662.26837512573	1095.10738447187\\
1659.97422865677	1094.84256504994\\
1657.78611155487	1094.65725853866\\
1655.57357708914	1094.46739686031\\
1653.3109389191	1094.31494468096\\
1650.86320249156	1094.30337541303\\
1648.47949390292	1094.5308114493\\
1646.22512281441	1094.8722138446\\
1644.16833376375	1095.31059247321\\
1642.11330941513	1095.71111220016\\
1640.05134720919	1096.15425081884\\
1637.82858412362	1096.5762244947\\
1635.6357851076	1097.03200957144\\
1633.26404981496	1097.46671921549\\
1630.9766141505	1097.81674430791\\
1628.78542409237	1098.0444679831\\
1626.33996750749	1098.11263617928\\
1623.93159459171	1098.08301070778\\
1621.62676986631	1098.08012171572\\
1619.16189947341	1098.07688080649\\
1616.67076470163	1097.95514626671\\
1614.48450168413	1097.72889944067\\
1612.11481902837	1097.39425685484\\
1609.8156828456	1096.97884887896\\
1607.63100179659	1096.61734443631\\
1605.50839181476	1096.29004815958\\
1603.4417258627	1095.94922268931\\
1601.44290068359	1095.52857688438\\
1599.44736434308	1095.16677410852\\
1597.3635395667	1094.69271875763\\
1595.22783523669	1094.09843412294\\
1593.10172477016	1093.54085680107\\
1590.78019196799	1092.88268974388\\
1588.55729335693	1092.16970451158\\
1586.3132545608	1091.29574831391\\
1583.99226738946	1090.25258427216\\
1581.73496781088	1089.24837358746\\
1579.45869994919	1088.31914486495\\
1577.05556881095	1087.4048894271\\
1574.72508654262	1086.57318830605\\
1572.48468129039	1085.70746359487\\
1570.2111594148	1084.75766798969\\
1567.86704527986	1083.87714231338\\
1565.61794786567	1083.22822928987\\
1563.33336106161	1082.73449848676\\
1561.03327266216	1082.34709340013\\
1558.98742274162	1082.09075881329\\
1556.91549623475	1081.84740778307\\
1554.62405204251	1081.52510172358\\
1552.47048437363	1081.42947992382\\
1550.3160347406	1081.39524113482\\
1548.10383381511	1081.34839132779\\
1546.03595729882	1081.22345089216\\
1543.91306356943	1081.03778467906\\
1541.74295358921	1080.84502144628\\
1539.59105362272	1080.72406408779\\
1537.31612389926	1080.6460813002\\
1535.02908784588	1080.54351169565\\
1532.78548500576	1080.39439386537\\
1530.59381783193	1080.20747560104\\
1528.30549417042	1079.95479157959\\
1526.08104449697	1079.81479009983\\
1523.96816290123	1079.75206162088\\
1521.70503776685	1079.64073018966\\
1519.61838057827	1079.51781775262\\
1517.51225718278	1079.31402476462\\
1515.24704635045	1079.0131416418\\
1512.95362276193	1078.72637281646\\
1510.80202450473	1078.57098600499\\
1508.57782879172	1078.34236677416\\
1506.49429028345	1078.07984951826\\
1504.56307164731	1077.74216013502\\
1502.49774875217	1077.38120574347\\
1500.27227976335	1077.05158572817\\
1498.09940126182	1076.8078326411\\
1495.88895831185	1076.56463599428\\
1493.61370231685	1076.28720935617\\
1491.40562419261	1076.01098545424\\
1489.21381209477	1075.70969876538\\
1486.92552384781	1075.34732120533\\
1484.57046416445	1075.01063811802\\
1482.26251803773	1074.81535274694\\
1479.91743418284	1074.59609405369\\
1477.71281800469	1074.32626823195\\
1475.51945877087	1073.99746371637\\
1473.137193857	1073.58412859751\\
1470.8177860747	1073.19718971885\\
1468.53852302894	1072.84118357541\\
1466.21494699867	1072.43446114673\\
1464.07678225205	1072.04340748845\\
1461.98923663343	1071.49638402978\\
1460.00253441098	1070.88784774351\\
1458.01446132075	1070.2558503843\\
1456.09381175091	1069.76834737992\\
1454.16717496126	1069.3164179714\\
1452.22605278612	1068.88439494652\\
1450.36312127057	1068.34691956898\\
1448.55367773638	1067.78783528252\\
1446.69070215022	1067.18613148465\\
1444.86786692229	1066.66163264047\\
1443.16181560952	1066.163135049\\
1441.50206255988	1065.55655357819\\
1439.98866048106	1064.90255673545\\
1438.84770219398	1064.17179867163\\
1437.48045637584	1063.25761144115\\
1436.09430108953	1062.1971946088\\
1434.71132558906	1061.10184082644\\
1433.30181765184	1059.86848329006\\
1432.11290834594	1058.6708025374\\
1431.2369679736	1057.47782076101\\
1430.59240620534	1056.16487809975\\
1430.12153862675	1054.62807497447\\
1429.68021505109	1053.01284031249\\
1429.40140222559	1051.39226823114\\
1429.34391414878	1049.7783445916\\
1429.35007721	1048.1948100564\\
1429.50291138734	1046.66092893928\\
1429.8504440822	1045.19190874747\\
1430.307180368	1043.48651130328\\
1430.86432134495	1041.79076199347\\
1431.51255584303	1040.23049754061\\
1432.33162141922	1038.4703501223\\
1433.1509227605	1036.79142923355\\
1434.08697237485	1035.31933129982\\
1435.14982780227	1033.7659978069\\
1436.346227914	1032.26602339024\\
1437.49316664449	1030.84498056693\\
1438.64181053577	1029.51936228317\\
1439.90892300825	1028.21212681524\\
1441.21387079309	1027.13927341139\\
1442.55909061589	1026.0954874573\\
1444.14748817894	1024.86425368325\\
1445.68639784884	1023.75334838719\\
1447.19175038061	1022.5141867022\\
1448.86966148538	1021.15427496439\\
1450.44555268388	1019.96488915575\\
1452.24524318436	1018.8460351845\\
1454.20268026951	1017.84019278575\\
1456.20176001287	1016.96557453571\\
1458.0488004498	1016.09517786878\\
1459.94952941429	1015.17609162154\\
1461.86821863903	1014.38627176605\\
1463.84961368588	1013.66800466249\\
1465.93400951983	1013.07806508971\\
1468.05834011162	1012.75516644864\\
1470.2511206332	1012.4631238273\\
1472.33419056156	1012.19268146748\\
1474.47383416534	1012.04520922586\\
1476.33107109318	1012.12216376215\\
1478.08679409862	1012.4479975297\\
1480.08395002326	1012.86497528375\\
1482.15586228684	1013.31359506541\\
1484.16229508828	1013.68280381782\\
1486.33603769601	1014.03658351057\\
1488.61449397511	1014.36091930473\\
1490.98464841744	1014.72632714783\\
1493.31202596532	1015.0532321856\\
1495.83594431933	1015.32958969691\\
1498.14154573813	1015.44588580396\\
1500.49566358283	1015.4427073061\\
1502.77950003711	1015.38340015288\\
1504.92169261041	1015.39287365198\\
1507.09151986065	1015.41703090363\\
1509.35952841774	1015.390271352\\
1511.5130747469	1015.27522072885\\
1513.6646921794	1015.06407902895\\
1515.83471048394	1014.78111969021\\
1517.88038144586	1014.63023825205\\
1519.95669527306	1014.51177787241\\
1522.2194110705	1014.39742415499\\
1524.39782859185	1014.18929647519\\
1526.51100016161	1013.8917958929\\
1528.8734960099	1013.55596279198\\
1531.03141523387	1013.30856744399\\
1533.15947900715	1013.13621577956\\
1535.57417635433	1013.02249639832\\
1537.84041747172	1012.97110188908\\
1539.91071311379	1012.91985108978\\
1541.96220436615	1013.02752117872\\
1543.91551934568	1013.31405697327\\
1545.78308749598	1013.81677524329\\
1547.66794401363	1014.50722023288\\
1549.44193744643	1015.50453349491\\
1550.80162762015	1016.52953060721\\
1552.10187502894	1017.75896145837\\
1553.31289033587	1019.14769719972\\
1554.12544670109	1020.54617557973\\
1554.83179142188	1022.12665340256\\
1555.42164450463	1023.91023570707\\
1555.92884766337	1025.6399044481\\
1556.45954854257	1027.28897802942\\
1557.02039286753	1029.06723777658\\
1557.56084817222	1030.90458620355\\
1558.09913408779	1032.79252827766\\
1558.5842849691	1034.77838965782\\
1559.06337490771	1036.76743159547\\
1559.72822946407	1038.60776951392\\
1560.72811562211	1040.42984906676\\
1561.87893160695	1042.13827029465\\
1563.12420617045	1043.67104079571\\
1564.48381495431	1044.915335322\\
1566.09380595618	1046.1895969288\\
1567.89858251143	1047.31027945608\\
1569.85908679462	1048.2025636951\\
1571.91884488065	1048.82827632241\\
1573.95997512488	1049.11887004829\\
1575.81810777341	1049.2622009829\\
1577.75182588869	1049.40259146451\\
1579.89947069431	1049.5465883091\\
1581.95172973582	1049.56342385552\\
1583.88525758877	1049.47808786468\\
1585.93497547678	1049.31796721499\\
1587.93270536528	1049.18618552367\\
1589.88654123134	1049.21569337268\\
1592.06661266111	1049.30566694803\\
1594.41011229198	1049.40547186818\\
1596.47044322899	1049.40655102964\\
1598.72691189513	1049.3322094057\\
1601.07842215697	1049.25251601069\\
1603.15470035231	1049.19677906003\\
1605.46423583842	1049.19887928862\\
1607.83070526635	1049.2651025177\\
1610.08473046208	1049.2345565971\\
1612.31201008484	1049.16990888366\\
1614.62945593826	1049.06207428152\\
1616.80072928293	1049.0105872702\\
1618.89761931945	1048.98410705294\\
1621.25652938694	1048.94708769117\\
1623.64760755343	1048.92731450904\\
1625.97705930817	1048.77733612784\\
1628.41559602738	1048.67881403612\\
1630.71920271567	1048.65873946415\\
1633.03680737884	1048.74914340824\\
1635.50800142254	1048.9041704945\\
1637.95250246591	1049.11786913802\\
1640.27920747925	1049.24422590145\\
1642.69198628782	1049.29489958693\\
1645.05175267958	1049.29556234255\\
1647.28395004373	1049.31303756645\\
1649.52974933012	1049.36267716165\\
1651.88064606484	1049.33970887691\\
1654.12400780256	1049.18573099582\\
1656.38620647863	1048.90805710286\\
1658.66592322319	1048.53503149208\\
1660.85676010988	1048.22642105083\\
1663.11628245911	1047.90418754377\\
1665.42576661276	1047.5184531816\\
1667.61427887105	1047.02337344661\\
1669.75231987355	1046.38421615283\\
1672.07662062728	1045.72453980224\\
1674.29341669938	1045.08835351574\\
1676.31268025189	1044.48535301323\\
1678.38308449132	1043.99484970257\\
1680.51427156402	1043.65482677778\\
1682.62317579203	1043.25284554947\\
1684.74418358106	1042.77510002758\\
1686.89886625065	1042.20880581772\\
1688.88460425772	1041.45206461639\\
1690.93879108458	1040.52009321938\\
1692.92832198315	1039.32943927029\\
1694.70321602215	1037.91528853829\\
1696.22601845472	1036.30545555754\\
1697.48219466137	1034.65469542304\\
1698.61887298429	1032.95642601683\\
1699.80188356156	1031.19611538003\\
1700.86710120178	1029.3610453688\\
1701.88223061044	1027.40978222216\\
1702.7162209639	1025.43300142133\\
1703.46965111091	1023.33355800749\\
1704.1256077152	1021.24715951456\\
1704.76461336648	1019.2256497205\\
1705.42625196174	1017.152713606\\
1705.98600180607	1015.02796473569\\
1706.33635687599	1012.93525341435\\
1706.52856254251	1010.90001543345\\
1706.70434874317	1008.94072969115\\
1706.9362618178	1006.9638855477\\
1707.0862971016	1005.17151277011\\
1707.32159789806	1003.19433723913\\
1707.54268707647	1001.21353636713\\
1707.7122553533	999.286585390444\\
1707.94239181529	997.286741479942\\
1708.14386398427	995.267265354848\\
1708.35454044709	993.193540007246\\
1708.5639332306	991.088396708472\\
1708.7270075968	988.914155115802\\
1708.77395473128	986.9181097811\\
1708.83334417815	984.841721551734\\
1708.91575948896	982.849281227914\\
1709.15179072265	981.09204583494\\
1709.5094672091	979.095210615246\\
1709.98196005488	977.078436464713\\
1710.5039926148	974.985541831268\\
1711.14511446771	973.0779687281\\
1711.96022097864	971.223817425268\\
1712.97080366667	969.490545075689\\
1714.31459613911	967.703093374692\\
1715.96814768938	966.298954242003\\
1717.63973981324	965.018108758969\\
1719.42826098058	963.889776784404\\
1721.37984944356	963.007175968532\\
1723.31223037304	962.378226571844\\
1725.35911392878	961.989056808347\\
1727.5525760627	961.84746161448\\
1729.6654883152	961.816429134978\\
1731.78286056245	961.782864739764\\
1734.16489482481	961.820500310944\\
1736.37569652354	961.937998949065\\
1738.64256207722	962.160095788771\\
1741.00975262727	962.456957355414\\
1743.38851088907	962.672385052963\\
1745.49448377282	962.748848255564\\
1747.78944167368	962.796219933105\\
1749.92135782769	962.821284868385\\
1751.97345006393	962.837014809264\\
1754.21531392931	962.906770485463\\
1756.36460091864	962.959478365905\\
1758.33925125756	962.858238145081\\
1760.52401619133	962.717687282301\\
1762.75269717644	962.599370154634\\
1765.0024184117	962.483008241783\\
1767.30012802297	962.490999031742\\
1769.73406790365	962.533208166773\\
1771.83860184912	962.403265601917\\
1773.93511047821	962.214391553891\\
1776.01781270891	962.021351099972\\
1778.0322839605	961.809507284348\\
1780.13987121293	961.663273074345\\
1782.47576449109	961.567909492795\\
1784.69898430297	961.387902163031\\
1787.00728095682	961.039863376775\\
1789.5805691488	960.641972903214\\
1792.1268400724	960.294391035571\\
1794.60050537094	959.987407784706\\
1797.19830479375	959.638609216511\\
1799.68325355976	959.276675100735\\
1802.01312862075	958.764004114751\\
1804.43325860173	958.198903182488\\
1806.72918251516	957.601099975084\\
1808.87590996957	957.016801926118\\
1811.06728840439	956.396765414339\\
1813.27229681425	955.751075285281\\
1815.32458726109	954.894501858707\\
1817.20347498576	953.888159733959\\
1819.05383100188	952.84446728799\\
1820.90288961084	951.864174590252\\
1822.71850962122	950.878099960545\\
1824.68793906495	949.770521353627\\
1826.43359174689	948.577664678484\\
1828.04093394208	947.254230379712\\
1829.56386056582	945.790441621835\\
1830.94282024028	944.359097078337\\
1832.207935867	942.945451714516\\
1833.53207809236	941.448893440456\\
1834.80135948542	939.806342303197\\
1835.77747634996	938.121752596661\\
1836.86921157756	936.213485447576\\
1837.85182044098	934.371631237854\\
1838.80628333417	932.611569322212\\
1839.80723233334	930.741667516447\\
1840.72267957277	928.884422718268\\
1841.4631228457	927.024880590162\\
1842.11758840299	925.064835631956\\
1842.7004718116	923.241765497997\\
1843.13262283463	921.621387220448\\
1843.64787424502	919.888644748774\\
1844.28720152948	917.928091286985\\
1844.74212536871	916.011046153976\\
1845.07610703998	914.008853384778\\
1845.46102076469	911.936064483924\\
1845.8520422692	909.926257667047\\
1846.25149387723	907.924810276359\\
1846.75247598928	905.846580995167\\
1847.15873971683	903.933315983688\\
1847.43101142384	902.053197215533\\
1847.71874026589	900.09028294556\\
1847.92090766683	898.326281360488\\
1848.15812274627	896.621641505796\\
1848.48746952447	894.671125441737\\
1848.81132485297	892.608898350305\\
1849.01443823451	890.641825315935\\
1849.20093451554	888.640444208748\\
1849.35076502246	886.597429259858\\
1849.61315684222	884.466073990531\\
1849.87986992078	882.286892619411\\
1850.11121424408	880.025330195893\\
1850.14209389728	877.934602966989\\
1850.11834541705	875.662058033511\\
1850.13058465111	873.293351809046\\
1850.2108675143	871.027041224556\\
1850.29304986587	868.831158343097\\
1850.43650037393	866.461249105898\\
1850.46165797349	864.217734707878\\
1850.45382109476	862.044967521375\\
1850.4633165523	859.889454474813\\
1850.64703206997	857.85187952788\\
1850.90424499605	855.8288857349\\
1851.22208185455	853.459842170563\\
1851.41035367584	851.161822800988\\
1851.57056752531	848.974100250562\\
1851.7609273417	846.756966193586\\
1852.01940317806	844.845511866667\\
1852.4060174441	842.841706284551\\
1852.9671156953	840.899016290865\\
1853.44289085699	839.023370146852\\
1853.90138991757	837.025452260661\\
1854.43619413647	835.115717778158\\
1854.99273140741	833.299521178289\\
1855.72457653362	831.486347739578\\
1856.65597636387	829.597322232254\\
1857.65444174109	827.71515336421\\
1858.6321396971	825.923940765361\\
1859.66369315905	824.059430771724\\
1860.67275053457	822.589633799403\\
1861.86823021703	821.331435391249\\
1863.2148093983	820.262425582229\\
1864.60831773892	819.146316100553\\
1865.99429918096	818.089360156592\\
1867.47908949019	816.967774106291\\
1868.97763065295	815.808609156885\\
1870.57429277444	814.902781656106\\
1872.26344299698	814.030802501088\\
1874.0381118249	813.253197461276\\
1875.80125852247	812.44736259593\\
1877.66411099635	811.546552077303\\
1879.71025891877	810.542986998122\\
1881.7469723306	809.64955622193\\
1884.03741916716	808.745391610634\\
1886.42715450009	807.966019576243\\
1888.58797377265	807.227856705345\\
1890.77910565457	806.369003080148\\
1892.93005121241	805.598571525369\\
1894.95109419959	804.855476507594\\
1896.87638837631	804.235935894192\\
1898.97557789292	803.738014561567\\
1901.0711761321	803.203456062643\\
1903.00640667845	802.59693105987\\
1905.05366083284	802.056609018712\\
1907.12772818457	801.53946086984\\
1909.25591512372	801.135986733551\\
1911.59949426489	800.81331935869\\
1913.92407961342	800.501196027042\\
1916.25869467061	800.09362073362\\
1918.67370130693	799.766445036944\\
1920.96211115276	799.506824263376\\
1923.38734860696	799.281288287444\\
1925.81340644535	799.148540546217\\
1928.18771631986	799.050301802074\\
1930.50653464519	798.85110024938\\
1932.94221098777	798.686124963791\\
1935.29933053685	798.549803175567\\
1937.57915429468	798.465566770194\\
1939.91975756463	798.481341084152\\
1942.30989994377	798.505692667709\\
1944.50241064883	798.39222000158\\
1946.84000164676	798.300304936739\\
1949.11917255024	798.222912460232\\
1951.25440611319	798.182460611087\\
1953.35446609971	798.273988000916\\
1955.56827827865	798.332352871498\\
1957.58838248416	798.268850055282\\
1959.73530188239	798.233037209945\\
1961.89040675852	798.221428217709\\
1963.89891995968	798.379661568439\\
1966.0699937498	798.59614778257\\
1968.40969258698	798.765281327072\\
1970.60847370315	798.774312400156\\
1972.86476760787	798.771847862173\\
1975.03304238084	798.796444059995\\
1977.01372689275	798.930214065657\\
1978.98132551862	799.178319976674\\
1981.18333559892	799.465730638468\\
1983.14333941439	799.594611791733\\
1985.12458074365	799.697868994749\\
1987.12889360807	799.855671370501\\
1988.99360183264	800.061861664989\\
1990.89719180021	800.293419610492\\
1992.9550310091	800.5807925729\\
1994.96478639441	800.785339785046\\
1997.11314422957	800.981596277826\\
1999.28271050477	801.258342977387\\
2001.46343478553	801.700313903149\\
2003.73355656545	802.273064899435\\
2005.94959348704	802.966045030608\\
2008.23026103601	803.670095333715\\
2010.3688102893	804.367853009798\\
2012.35750724818	805.189979994158\\
2014.15612350688	806.044386246198\\
2015.90575906891	807.081003325003\\
2017.45693005762	808.302999074441\\
2018.9535389338	809.556092566823\\
2020.36909657471	810.804246081243\\
2021.77126306423	812.209709529563\\
2022.9777763048	813.585503548917\\
2024.10284908824	815.086512526402\\
2025.15423149947	816.857055457212\\
2026.16336580354	818.76175785803\\
2027.24422723474	820.598439115452\\
2028.38161537327	822.546415572147\\
2029.56239412327	824.518593374221\\
2030.71822895382	826.542521793933\\
2031.72187407317	828.646247705805\\
2032.6349048631	830.84018341967\\
2033.58434052783	832.872609710762\\
2034.60573858056	835.074117153621\\
2035.58386056127	837.232478915673\\
2036.49334034478	839.291420130459\\
2037.34457479941	841.38082530187\\
2038.19157596691	843.651029965426\\
2039.06021617104	845.847571100944\\
2039.94991493259	847.992825897277\\
2040.90209612755	850.321063055171\\
2041.74618747416	852.570299385914\\
2042.44278205044	854.727773163426\\
2043.1421148613	857.004314243284\\
2043.85491012122	859.188880334241\\
2044.59717012498	861.334457940522\\
2045.40230169929	863.703943451583\\
2046.1443893219	865.989894129603\\
2046.83322864811	868.212724478778\\
2047.52661095892	870.631860176105\\
2048.28643222542	872.883964533785\\
2049.09365291522	875.139186552898\\
2049.95210770849	877.552888199474\\
2050.79417057727	879.845349193407\\
2051.51540334873	882.102991917299\\
2052.2685506056	884.524087056425\\
2053.09427583503	886.811052321317\\
2054.00882024514	888.891147085703\\
2055.02121004704	891.014666293125\\
2056.09558104364	893.246563363782\\
2057.06329116125	895.148607271704\\
2058.01828860553	897.142930310758\\
2059.0628134502	899.142406710737\\
2060.15845036711	900.968412177477\\
2061.25941823592	902.819677206098\\
2062.37961194182	904.668382878517\\
2063.38699896466	906.53031420256\\
2064.30209389599	908.427529991161\\
2065.27897860839	910.419196386121\\
2066.25619319385	912.271695079277\\
2067.3439670489	914.220875631471\\
2068.46424355649	916.215396482272\\
2069.42930637108	918.154507479289\\
2070.55279037144	920.162207893843\\
2071.58274653207	922.203765186273\\
2072.6862337607	924.043956555753\\
2073.91335139936	925.933903214134\\
2075.0972760865	927.870546070728\\
2076.04820604573	929.705949277565\\
2077.10123996365	931.778771037506\\
2078.17696039272	934.003620186233\\
2079.26233536933	936.027593829138\\
2080.45023143536	938.120674544639\\
2081.73574356254	940.285945545803\\
2082.83485636107	942.297615100845\\
2083.94249502902	944.448772914516\\
2085.05112941694	946.607302197758\\
2086.16572413084	948.642898242042\\
2087.32496167349	950.650602507925\\
2088.49222026981	952.575779585094\\
2089.54381163191	954.538548637512\\
2090.46962255927	956.352172609165\\
2091.40876961294	958.281753153066\\
2092.40964334169	960.217467749312\\
2093.41504053674	962.070957356918\\
2094.44369994191	963.979180317482\\
2095.4505337161	965.843398484699\\
2096.37057419487	967.669493426027\\
2097.30215851906	969.677011799883\\
2098.3392851137	971.641620905895\\
2099.39172364332	973.602829012021\\
2100.44323351771	975.58350527041\\
2101.41655468844	977.526091374683\\
2102.26668510275	979.396356492723\\
2103.13623252646	981.488412818814\\
2104.06198738568	983.587257700245\\
2105.00941909109	985.595469344038\\
2105.93963101429	987.662569332801\\
2106.8255745485	989.688753553348\\
2107.61644163847	991.640806495894\\
2108.39281160433	993.645807493089\\
2109.28114801387	995.656851002589\\
2110.17346305676	997.515043464239\\
2111.16266305698	999.681129057068\\
2112.02467532172	1001.64787834601\\
2112.85920131833	1003.68304540472\\
2113.65605256236	1005.87462545169\\
2114.50310829363	1007.88209225516\\
2115.39320827762	1009.75517499929\\
2116.44527720711	1011.72838978751\\
2117.43328984538	1013.49764508409\\
2118.44749231114	1015.25900093436\\
2119.50620758817	1017.19680728159\\
2120.60829374588	1019.03014830663\\
2121.79268775477	1020.81700416738\\
2123.09952440841	1022.82148320839\\
2124.31788438172	1024.64878428199\\
2125.47629205869	1026.50321052978\\
2126.6212565881	1028.4525429093\\
2127.7702713164	1030.28260375994\\
2128.96402729534	1032.03612706165\\
2130.20380236784	1033.9298787905\\
2131.40860914869	1035.74604254704\\
2132.50790461881	1037.55076723016\\
2133.59367534863	1039.59244553031\\
2134.67788385533	1041.5846315489\\
2135.77926226155	1043.4361630724\\
2136.93264032361	1045.49581133525\\
2137.98117444878	1047.47578932684\\
2138.95863069147	1049.39678243015\\
2139.96151023908	1051.56745401702\\
2140.94693787023	1053.70876830004\\
2141.90704298916	1055.56423116601\\
2142.89868157501	1057.5071154035\\
2143.8665018517	1059.39257796733\\
2144.67846602664	1061.18866607546\\
2145.52067483461	1063.18684255976\\
2146.39814772464	1065.34537854809\\
2147.19649816956	1067.16353085641\\
2147.928925519	1068.83035924041\\
2148.73329532229	1070.68898126425\\
2149.31492076155	1072.2648066619\\
2149.96313626631	1074.0962709024\\
2150.63249545745	1076.07106861411\\
2151.40368878227	1077.9485735167\\
2152.26555332514	1080.04429965537\\
2153.0712161765	1082.0523481092\\
2153.82030520323	1083.98888319452\\
2154.49610552564	1086.00763745146\\
2155.12879690109	1088.09190132066\\
2155.8083263133	1090.0501212352\\
2156.53463877129	1092.06320875758\\
2157.23907450574	1094.11992084151\\
2157.89942518761	1096.10450889253\\
2158.47331844765	1098.03687349341\\
2158.99814755314	1100.06004170624\\
2159.54233456023	1102.03105739173\\
2160.11163326881	1103.83044836704\\
2160.70410562069	1105.74682786849\\
2161.22382110911	1107.43404041617\\
2161.59346622465	1109.00810111097\\
2161.91290583231	1110.86907888003\\
2162.20182824605	1112.74094577181\\
2162.58899899169	1114.65837806905\\
2162.98704703609	1116.70143438594\\
2163.42977447479	1118.96137966353\\
2163.70375026298	1121.1904015729\\
2163.81794865994	1123.36593803842\\
2163.90031527983	1125.46477317562\\
2163.98219506716	1127.37611991635\\
2164.08297163338	1129.37423343818\\
2164.14046030714	1131.40311123459\\
2164.04247301584	1133.25044656447\\
2163.86272639783	1135.29418693627\\
2163.66580284088	1137.45328718348\\
2163.5525602203	1139.56547447183\\
2163.47503671156	1141.67849337362\\
2163.38949132594	1143.74824412014\\
2163.21031631301	1145.7228366566\\
2162.93461179677	1147.67517301464\\
2162.64738269466	1149.75788718941\\
2162.48208552349	1151.77172119743\\
2162.36156119455	1153.80314710638\\
2162.15979304572	1156.08958012067\\
2161.95328424978	1158.29353010044\\
2161.65194362788	1160.3953904537\\
2161.31519093543	1162.71565422785\\
2161.12778188249	1164.93423448911\\
2161.04436445921	1167.12122202032\\
2160.89803521039	1169.42491747192\\
2160.8016030514	1171.54929742134\\
2160.62220237119	1173.8015245816\\
2160.39780858569	1176.13292311001\\
2160.24475188898	1178.30375868415\\
2160.17356786294	1180.39836056689\\
2160.02734768002	1182.54752552931\\
2159.90863358183	1184.46624515048\\
2159.73994936505	1186.41843512017\\
2159.53105721048	1188.48604689095\\
2159.36720513089	1190.75870052397\\
2159.31653704835	1192.98003945226\\
2159.259999699	1195.16401841211\\
2159.20075188909	1197.21195045579\\
2159.12997896009	1199.26905131101\\
2158.99549562497	1201.36549577155\\
2158.86787515127	1203.37159397992\\
2158.8386165182	1205.34207861574\\
2158.82819480203	1207.26154079945\\
2158.76680758115	1209.22986406826\\
2158.68204727419	1211.12813035408\\
2158.52925852677	1212.84303204578\\
2158.42484265368	1214.81335354959\\
2158.43534114854	1216.83161331968\\
2158.36624236168	1218.94157568286\\
2158.28020525679	1220.93816756272\\
2158.15805859484	1222.80649992064\\
2158.07376975004	1224.76879240631\\
2157.98141647812	1226.84336375909\\
2157.98878314959	1228.6812713483\\
2157.95351189142	1230.67287280372\\
2157.9045277132	1232.67298946679\\
2157.75247080731	1234.62318555832\\
2157.51307298576	1236.64438702798\\
2157.23959059619	1238.77519716941\\
2157.06248404308	1240.76714435799\\
2156.89290219805	1242.95700242001\\
2156.70958195178	1245.25900721688\\
2156.47857420678	1247.32942668984\\
2156.20792570578	1249.59383023942\\
2155.94167545528	1251.98259436293\\
2155.76602275979	1254.1968398883\\
2155.62372475377	1256.5010272502\\
2155.51146477269	1258.71398791982\\
2155.36249409664	1260.74525218641\\
2155.20356948666	1262.63516318063\\
2155.03741022237	1264.50293788423\\
2155.00169173795	1266.37060141212\\
2155.03779895531	1268.04894440605\\
2155.10313655459	1269.74204040732\\
2155.0574596505	1271.5403462712\\
2155.02330666873	1273.25056836031\\
2154.95193913427	1275.28247816801\\
2154.98552963917	1277.1827568029\\
2155.08747046254	1279.09573618644\\
2155.15408992308	1281.15004792905\\
2155.17867379026	1283.1421625381\\
2155.09739862496	1285.15179413175\\
2154.93853866456	1287.26652512775\\
2154.69965083624	1289.22587743169\\
2154.49836618809	1291.375275378\\
2154.20798037002	1293.62058614748\\
2153.88336017	1295.43039007106\\
2153.41108224886	1297.24814553047\\
2152.85563313158	1298.82381130561\\
2152.19822577447	1300.23415284998\\
2151.55417530613	1301.49409410804\\
2150.91555798319	1302.77967312667\\
2150.21117198116	1304.07970348018\\
2149.42798931253	1305.44009448333\\
2148.48844014317	1306.61846033912\\
2147.40898329883	1307.56148114412\\
2146.13657769791	1308.40405545026\\
2144.86706224714	1309.11622903474\\
2143.57634753102	1309.73567878669\\
2142.13119113339	1310.31097007654\\
2140.69601576206	1310.76676134738\\
2139.23652282681	1311.06054572337\\
2137.46854801343	1311.27701774908\\
2135.5965599807	1311.29468881851\\
2133.78123962982	1311.31787918373\\
2131.91387798176	1311.40673768352\\
2129.89615246739	1311.47414316634\\
2127.99588301664	1311.55152319422\\
2126.10888122186	1311.48463526153\\
2124.0885377349	1311.40581353684\\
2122.03357742609	1311.29823608367\\
2120.02372248905	1311.28146029788\\
2118.06133530039	1311.32965750134\\
2116.04304643092	1311.43112525875\\
2114.15204892609	1311.50238228517\\
2112.29884749925	1311.42505221452\\
2110.21285347259	1311.35136878106\\
2108.10084112499	1311.27226333586\\
2105.9906691964	1311.32274977782\\
2103.84703603426	1311.38824252463\\
2101.86083680487	1311.47233010598\\
2099.87047235803	1311.47350214047\\
2097.78572048077	1311.42947218751\\
2095.7251154892	1311.31712621697\\
2093.67056497274	1311.34748524731\\
2091.44698925528	1311.36291508139\\
2089.23182586456	1311.40823034913\\
2087.07604541841	1311.36872603168\\
2084.93866212779	1311.27198068707\\
2082.75107173347	1311.13183619311\\
2080.7843654024	1311.07828495548\\
2078.723168536	1311.0456355374\\
2076.77498210137	1311.00344813918\\
2074.78806989831	1310.92475523119\\
2072.78122801453	1310.82955311902\\
2070.72585986322	1310.64641340315\\
2068.58771632182	1310.54171676067\\
2066.4257995561	1310.4924320994\\
2064.01890019206	1310.4700652776\\
2061.70864142775	1310.45654384122\\
2059.53788624029	1310.3641459562\\
2057.1731597835	1310.20225613501\\
2054.98251394454	1310.01751464221\\
2052.87132489269	1309.89385644892\\
2050.61896125662	1309.78306234222\\
2048.37302529267	1309.60516563208\\
2046.26655068791	1309.30867105263\\
2044.06330953087	1308.90244239185\\
2041.83986686957	1308.48839045328\\
2039.73084597883	1308.19736639837\\
2037.58251010563	1307.96659256198\\
2035.47365044221	1307.77424356277\\
2033.49674705773	1307.56210199482\\
2031.45865594746	1307.319684715\\
2029.29346727429	1306.9733862461\\
2027.38995042163	1306.65148687747\\
2025.61374994677	1306.30317529969\\
2023.92464875948	1305.80931195775\\
2022.43641044142	1305.23082403409\\
2021.13958883015	1304.58371625053\\
2019.68557698719	1303.59618052388\\
2018.39409394257	1302.52882907401\\
2017.12932067093	1301.49771329819\\
2015.98387972592	1300.33906919409\\
2014.96876281207	1299.06113961677\\
2014.14914851742	1297.77486368395\\
2013.51304883656	1296.29193140652\\
2013.04294472085	1294.56673432408\\
2012.56270158815	1292.80077560415\\
2012.08051953865	1291.07195907106\\
2011.63722430603	1289.14367975778\\
2011.27787909101	1287.23811833007\\
2011.0606796413	1285.34756339584\\
2010.99092293698	1283.33464908133\\
2011.06271960897	1281.12413835838\\
2011.05492630655	1278.99886942218\\
2011.02614603899	1276.85399747887\\
2010.98916982759	1274.67879001325\\
2011.00806332819	1272.70739654154\\
2011.0831118542	1270.68789546607\\
2011.17580579481	1268.4152318326\\
2011.27823871187	1266.1725445999\\
2011.27482282044	1264.05491400381\\
2011.27975666764	1261.86681812476\\
2011.24893896131	1259.84557145033\\
2011.28699246512	1257.83133902014\\
2011.35194992522	1255.79349920937\\
2011.43977840804	1253.69042263674\\
2011.45383342137	1251.68376614348\\
2011.42945639075	1249.45658027048\\
2011.39340289873	1246.97332415803\\
2011.44480259302	1244.67685415722\\
2011.55623925818	1242.17836928905\\
2011.72468683204	1239.72692778056\\
2011.78990103315	1237.51761695847\\
2011.76156430944	1235.4189046107\\
2011.71156443857	1233.37656743932\\
2011.70894512552	1231.3632509083\\
2011.78197945398	1229.57991976155\\
2011.9353715516	1227.64322464231\\
2012.00748857145	1225.55252497575\\
2011.9836363535	1223.65486422681\\
2012.00921190553	1221.43393978973\\
2012.01625193643	1219.25378634562\\
2012.10293229167	1217.13684863788\\
2012.25175408046	1214.9103667624\\
2012.40412557466	1212.68998328003\\
2012.43794269675	1210.57142952485\\
2012.4689033427	1208.33704959536\\
2012.44084647343	1206.15819408602\\
2012.45239989811	1204.11837288765\\
2012.51633834676	1202.0938501454\\
2012.61702804832	1199.94982059819\\
2012.57146904301	1198.0504283703\\
2012.5136934789	1196.05520224542\\
2012.50879733787	1193.99440217\\
2012.59546975699	1191.94287969146\\
2012.7210200295	1189.95701489566\\
2012.87188248615	1187.81634397553\\
2012.93381259717	1185.81387880444\\
2012.95814503889	1183.5888946684\\
2013.0052276961	1181.33332137899\\
2013.13778452796	1178.96097135924\\
2013.32668101371	1176.35354934392\\
2013.5532983023	1173.81928033019\\
2013.65245648569	1171.35485511793\\
2013.74199775749	1168.70789705069\\
2013.84983947963	1166.16313375457\\
2013.9825590563	1163.61866527258\\
2014.16083971489	1161.03131359578\\
2014.36209882067	1158.50708216776\\
2014.44572703464	1156.16435707051\\
2014.4737399347	1153.83057266151\\
2014.51094191045	1151.47505229772\\
2014.50279864406	1149.21336197055\\
2014.57030407017	1146.93713530829\\
2014.69979711999	1144.57342977805\\
2014.77678433157	1142.27146714086\\
2014.79231688038	1140.116721935\\
2014.83091440946	1137.89742664121\\
2014.87472166177	1136.01656898586\\
2014.96105991232	1134.2731411301\\
2015.14028442699	1132.4150812029\\
2015.35658413214	1130.68505509225\\
2015.49907332955	1129.05490900101\\
2015.64570118765	1127.36737648702\\
2015.82247752808	1125.75225918397\\
2016.15599107983	1124.28461747727\\
2016.6212900099	1122.88932989422\\
2017.29348535143	1121.37633640504\\
2018.12967439598	1119.90151611649\\
2019.00606414626	1118.71141236073\\
2019.9890758385	1117.48489286695\\
2021.13634588016	1116.41395515327\\
2022.22725305617	1115.51400046175\\
2023.42166268248	1114.74587954526\\
2024.92027441803	1114.11979647611\\
2026.53585526262	1113.65533951118\\
2028.17610904924	1113.13583354174\\
2029.89753378582	1112.55768612129\\
2031.74643253815	1111.97857964457\\
2033.57787643299	1111.45900116036\\
2035.41732638164	1111.09990185165\\
2037.40282375598	1110.82595435695\\
2039.45197250036	1110.65359391942\\
2041.41348610661	1110.40308502137\\
2043.44718450798	1110.13437358472\\
2045.49852590207	1109.907381373\\
2047.3359038635	1109.76204909622\\
2049.27912172581	1109.6462598046\\
2051.09274963993	1109.60376810153\\
2053.08785987196	1109.52536473768\\
2054.85063015146	1109.46181165418\\
2056.77614022561	1109.39287976183\\
2058.57976330314	1109.33908779159\\
2060.44886996586	1109.33050867425\\
2062.29874680567	1109.43592704829\\
2064.03369706143	1109.57785572738\\
2065.73993434324	1109.61099803718\\
2067.43592053629	1109.6726631031\\
2069.22421244894	1109.69657097886\\
2070.99193469834	1109.80058612878\\
2072.8859265804	1109.94785848957\\
2074.89800150115	1110.11401472027\\
2076.72503645413	1110.19976253934\\
2078.45544833946	1110.2036223966\\
2080.1384479854	1110.28720794844\\
2081.77747847897	1110.33141118871\\
2083.21736579211	1110.38677644312\\
2084.82069735506	1110.5573690402\\
2086.49177363603	1110.67594911827\\
2088.03527485587	1110.65901537098\\
2089.9881089273	1110.66357414114\\
2091.81266777875	1110.68974574696\\
2093.58073010343	1110.78029874455\\
2095.45407678288	1110.95684028719\\
2097.28553548852	1111.21927267756\\
2098.94660836635	1111.33585477442\\
2100.64312175007	1111.41398731414\\
2102.3607380539	1111.55355750092\\
2103.89957158511	1111.740786533\\
2105.44711261669	1111.97093024483\\
2107.09076291139	1112.36542970187\\
2108.9487628746	1112.73843747667\\
2110.81130520046	1112.98666687286\\
2112.59527160061	1113.2015944116\\
2114.31725011555	1113.38434717908\\
2115.87835541785	1113.55917604627\\
2117.43366317406	1113.75598773339\\
2119.02231686457	1114.07017959649\\
2120.46359057427	1114.2225268572\\
2121.89705478462	1114.22153238713\\
2123.29985655888	1114.28204723921\\
2124.68704613464	1114.3155057839\\
2125.81140740984	1114.28521007605\\
2127.03287604392	1114.35281145223\\
2128.37056621753	1114.51242120933\\
2129.71647103615	1114.64918475398\\
2131.21920725443	1114.73726747669\\
2132.82007936359	1114.79176208681\\
2134.44898148513	1114.85284195784\\
2136.16598410811	1114.95826788803\\
2138.10172635977	1115.16227553295\\
2140.00421518112	1115.48098120294\\
2141.80917582809	1115.69390604799\\
2143.58321179605	1115.83615562657\\
2145.4732306975	1116.04023504135\\
2147.21182679221	1116.19529054617\\
2148.84881512397	1116.39571201638\\
2150.61094775334	1116.72892148434\\
2152.37120086386	1117.09466646668\\
2154.06901173081	1117.32895536365\\
2156.00721876954	1117.49997497644\\
2157.9420461939	1117.59079576271\\
2159.79777645437	1117.65092037372\\
2161.69328679126	1117.71385388832\\
2163.66956316383	1117.85651652338\\
2165.5112163676	1117.90771070455\\
2167.4127475698	1117.80391102777\\
2169.41830692765	1117.6998052003\\
2171.43492346968	1117.57451942404\\
2173.33087532867	1117.48950066214\\
2175.45387649997	1117.35989512522\\
2177.45707695303	1117.21552479528\\
2179.32588142736	1117.02024371977\\
2181.19276153179	1116.80526402143\\
2183.07410982875	1116.63438741648\\
2184.90195681394	1116.55880036875\\
2186.93097398779	1116.46797007429\\
2189.13220859867	1116.38779063471\\
2191.14391948157	1116.28063326725\\
2193.16941601816	1116.05487806588\\
2195.22416651047	1115.76115208864\\
2197.15689940358	1115.42639419016\\
2198.97167871327	1115.09089752601\\
2200.97376782253	1114.76715874099\\
2202.99889630165	1114.52639068259\\
2204.97436117073	1114.18848991753\\
2207.01321773999	1113.80069906218\\
2209.08408905382	1113.36447102111\\
2210.9216185513	1112.93933108199\\
2212.64772776965	1112.63651272242\\
2214.5963722878	1112.37276823826\\
2216.49689378181	1112.1171473923\\
2218.30084615883	1111.76360597738\\
2220.307743962	1111.3964148451\\
2222.36519461192	1111.04185222148\\
2224.41774553904	1110.7653694169\\
2226.46472270363	1110.56302262874\\
2228.51175239345	1110.45647019369\\
2230.39998929868	1110.29908790286\\
2232.38819598389	1110.0247436958\\
2234.29735779838	1109.74429971375\\
2236.31847823877	1109.50050713457\\
2238.45631672634	1109.3347911495\\
2240.80424796753	1109.22789241685\\
2242.95445913242	1109.12721102583\\
2244.97299068296	1108.91572931519\\
2246.96354634551	1108.76493164107\\
2248.611609215	1108.5909949027\\
2250.29156049094	1108.44330937195\\
2251.82307108732	1108.3587960868\\
2253.73026860807	1108.26910696154\\
2255.65082400236	1108.02916709808\\
2257.56468025071	1107.79239205404\\
2259.69416174759	1107.48406599253\\
2261.77014169011	1107.26342214645\\
2263.79168772975	1107.0812332848\\
2265.86319829178	1106.96011255192\\
2267.80625863095	1106.80526063911\\
2269.49591540116	1106.68246687362\\
2271.31526168348	1106.50755179366\\
2273.07538870935	1106.32572840684\\
2274.60859452898	1106.25488321837\\
2276.27274140355	1106.13120058235\\
2278.1649704213	1105.92445893004\\
2279.86853309778	1105.59988427673\\
2281.91126216526	1105.24298583966\\
2283.90561329364	1104.85701350812\\
2286.02790610095	1104.48053789163\\
2288.31711339768	1104.15427034231\\
2290.39511990295	1103.84468799315\\
2292.51257237178	1103.39784392027\\
2294.65573450698	1102.85049936184\\
2296.67307401527	1102.4125699431\\
2298.67125704519	1101.97107765602\\
2300.86670898288	1101.47453644\\
2303.07782710158	1101.13589150008\\
2305.28312856309	1100.63009280322\\
2307.36832998086	1100.19125788175\\
2309.4824870996	1099.81328047082\\
2311.45969536527	1099.47213784643\\
2313.45464442763	1099.17394015056\\
2315.53779588614	1098.96887254958\\
2317.59818000087	1098.694890562\\
2319.69934288393	1098.32555324017\\
2321.82221858722	1098.00125836636\\
2324.01920043942	1097.71131175454\\
2326.37029097875	1097.42403935478\\
2328.74669145343	1097.2511291936\\
2331.10758727768	1097.11291809152\\
2333.27954088147	1096.88916962587\\
2335.54552140602	1096.65284759899\\
2337.63360955111	1096.41922244493\\
2339.52204201305	1096.23400177232\\
2341.55133626429	1096.12468470621\\
2343.58612418232	1096.04868213765\\
2345.54715576312	1095.91877723376\\
2347.58970245604	1095.73101626673\\
2349.65098042375	1095.47467583457\\
2351.63798023432	1095.16846450682\\
2353.6552867136	1094.87692930694\\
2355.75498258781	1094.7481253046\\
2357.91437433648	1094.76220150232\\
2359.92956694941	1094.52666348976\\
2361.97395090173	1094.29237894745\\
2364.04668549628	1094.06794781504\\
2366.0442492975	1093.84735173254\\
2367.98680771791	1093.64655995532\\
2369.99647532756	1093.55464069985\\
2372.03879724333	1093.36756916407\\
2374.01170389854	1093.13477226884\\
2376.10342893928	1092.88869019449\\
2378.21788968304	1092.63101249505\\
2380.13206269022	1092.49533426688\\
2382.133169731	1092.41612370068\\
2384.22241321716	1092.35946386827\\
2386.16427545928	1092.23615592242\\
2388.24118766673	1092.11620602688\\
2390.42812549475	1091.94073481474\\
2392.45507764266	1091.8255008393\\
2394.36599121806	1091.72174905323\\
2396.43116321683	1091.67369257994\\
2398.28629532427	1091.60967088083\\
2400.1007877481	1091.45015200476\\
2402.07091100334	1091.24435308587\\
2403.9293082153	1091.0447934885\\
2405.73814368662	1090.83624798802\\
2407.69510668872	1090.63810319117\\
2409.54014419035	1090.52340907808\\
2411.24507425397	1090.34138085417\\
2412.96112714684	1090.01641487367\\
2414.54199772806	1089.57109017476\\
2416.07021885268	1089.06122542023\\
2417.67594563583	1088.53871643097\\
2419.35361577945	1087.94468529706\\
2421.34170689814	1087.32271716588\\
2423.28097197097	1086.59756880732\\
2425.26534140773	1085.76320781633\\
2427.22101587022	1084.86821691497\\
2429.1236328482	1083.93302616151\\
2430.82147815628	1083.19897878312\\
2432.51652860278	1082.4947311125\\
2434.32865701638	1081.80663209604\\
2435.84414679162	1081.06522103065\\
2437.17496531339	1080.31302177167\\
2438.72394286997	1079.41225413794\\
2440.09997503565	1078.51898639961\\
2441.33629447621	1077.74096816305\\
2442.54181550204	1076.97958379724\\
2443.76580766397	1076.27969428995\\
2444.80801662477	1075.64572904545\\
2445.66435003997	1075.00583907657\\
2446.30370928994	1074.38860465735\\
2446.72516248782	1073.78877757302\\
2447.06259463016	1073.23114973255\\
2447.19342153697	1072.76125514132\\
2447.24177797108	1072.38885487016\\
2447.30776917004	1072.12960114951\\
2447.40142255415	1071.94371622073\\
2447.48676779169	1071.8512678858\\
2447.56925072373	1071.78594766079\\
2447.65517189788	1071.69011559964\\
2447.68542128181	1071.63552838973\\
2447.70246624047	1071.62731029049\\
2447.69313478531	1071.63045256237\\
2447.70260621997	1071.63948311222\\
2447.70965172754	1071.66469150258\\
2447.74663163728	1071.67681117028\\
2447.79702529257	1071.70008901391\\
2447.88889125288	1071.70002247581\\
2447.93389950392	1071.68522927305\\
};
\label{addplot:indoor1}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2232.29775	1470.83708\\
2232.29775	1470.83708\\
2232.29775	1470.83708\\
2232.24078716877	1470.73509849431\\
2232.32592230419	1470.73195401954\\
2232.50210772368	1470.59565436108\\
2232.45691757116	1470.59360844214\\
2232.47230919999	1470.68276393645\\
2232.52523801651	1470.87521677792\\
2232.4287618669	1471.00525030788\\
2232.12668528283	1471.14146007057\\
2231.92901677591	1471.32975035686\\
2232.00254934664	1471.48157178591\\
2232.60463583084	1471.62977759051\\
2233.31693652697	1471.88817250578\\
2233.8629961224	1471.74676449432\\
2234.46563061105	1471.67706280187\\
2234.13518097648	1471.31384968981\\
2233.15453182756	1470.91367794002\\
2231.51332674033	1470.30982735285\\
2229.16917661622	1469.60679056488\\
2225.89777596601	1468.93060900524\\
2222.50634044288	1467.84408762415\\
2219.79405262392	1465.99825028156\\
2217.58158189853	1463.40503954513\\
2215.46995757432	1460.303135384\\
2214.16073753689	1457.28222188347\\
2213.36133128833	1453.70460124221\\
2212.62807940539	1449.82302422032\\
2211.87163302449	1445.52175941831\\
2211.86775667567	1441.61468788812\\
2212.29767885483	1437.40289024685\\
2212.62935895788	1433.34056344529\\
2212.98743199977	1429.25226315373\\
2213.43753354819	1425.18282054794\\
2213.73803295169	1421.15959495634\\
2214.0256000383	1416.88992173245\\
2214.53366286356	1412.912480258\\
2215.15794484954	1408.64630006973\\
2215.48755909196	1404.41484345215\\
2215.79594767553	1400.20432871033\\
2216.42470574273	1395.80105543156\\
2216.86980732586	1391.51565699127\\
2217.19210327979	1387.02514191002\\
2217.66841807559	1382.63374728286\\
2218.07109025928	1378.27192901831\\
2218.22656554311	1373.85903281931\\
2218.36554012953	1369.36249136429\\
2218.41737782873	1365.1108140565\\
2218.14523029992	1360.8418937252\\
2217.93371237777	1356.61598862496\\
2217.82172944912	1352.46231053986\\
2217.27332604746	1348.16437744424\\
2216.64236325691	1344.0016620348\\
2216.1262914983	1339.86793311059\\
2215.33712864838	1335.91348768604\\
2213.93349892449	1331.85390341472\\
2212.25016955035	1328.01406469953\\
2210.14595464044	1324.6252053452\\
2207.18446000414	1321.40020453364\\
2203.86114355303	1318.77749523994\\
2200.29953686021	1316.80030621199\\
2196.26096317848	1315.23691603992\\
2192.02484742722	1314.25676084337\\
2188.02455899243	1313.37149090195\\
2183.64072915325	1312.79746297527\\
2178.91831266306	1312.35065041405\\
2174.11435098858	1311.33667315233\\
2170.05836657383	1310.06560173567\\
2165.76903422542	1308.96647487137\\
2161.96810363788	1307.78895849457\\
2157.77690717684	1306.84070096916\\
2153.35111833623	1306.60708522887\\
2148.87698774392	1306.64802166425\\
2144.58808229081	1306.7130768207\\
2140.02761940633	1307.04955561201\\
2135.62806182985	1307.35721995686\\
2130.99766946127	1307.3156903431\\
2126.50968269453	1307.32839745683\\
2121.89869504495	1307.52112251696\\
2116.99975018306	1307.59610992052\\
2111.8574071424	1307.60110569039\\
2106.7984574703	1307.74628350325\\
2101.78665061765	1307.65806916825\\
2095.86177625728	1307.60383477248\\
2090.52426689066	1307.72948263497\\
2085.46044152512	1307.72527396222\\
2080.66608805218	1307.36577648961\\
2075.68972095516	1307.31603162354\\
2070.30280578281	1306.98515227745\\
2065.02545592479	1306.37375410079\\
2059.6968860387	1306.19149839608\\
2054.3262922975	1305.8310023811\\
2049.23096569928	1305.30421529912\\
2043.98171214038	1304.98457599909\\
2039.09001949443	1304.56630311708\\
2034.17548242228	1303.90832434512\\
2029.02822611864	1303.4728048862\\
2023.63643442934	1302.65688380081\\
2018.80334213123	1301.80447577323\\
2013.4592390917	1301.35402471073\\
2008.65431218853	1300.81912614567\\
2003.305655231	1300.04139584185\\
1998.88956603633	1299.44788661954\\
1994.29869193299	1298.62636182115\\
1989.79751554726	1297.15759821494\\
1986.15418470897	1295.11946582854\\
1983.24744535885	1292.72935834946\\
1981.04100100246	1289.77730981115\\
1979.69931825926	1286.53179563299\\
1978.54190824107	1282.94876540819\\
1977.6710208404	1278.92076137252\\
1977.56321392074	1274.56957001018\\
1977.65560234227	1270.55962543529\\
1977.69972292589	1265.91488003481\\
1978.01589388988	1261.05130701735\\
1978.37645743595	1256.14780787942\\
1978.42304739899	1250.97533116192\\
1978.79728853271	1245.94074631681\\
1978.96322210773	1241.02940517321\\
1978.83746594183	1236.45300646849\\
1979.00146055261	1231.8396513693\\
1979.20006740447	1226.66646577635\\
1979.23220653172	1221.98356993754\\
1979.53750582876	1217.46839609443\\
1979.88785259102	1213.15258138974\\
1980.03951673577	1208.78803750835\\
1980.2987035307	1204.83594033358\\
1980.74345416521	1200.78254492308\\
1980.98706040734	1196.32029794924\\
1981.16045884748	1191.79313380355\\
1981.58030858419	1187.39996262798\\
1981.81809097264	1182.95350308327\\
1982.00550371594	1178.42665865767\\
1982.33662240026	1174.00305476865\\
1982.6717645491	1169.89418293321\\
1982.91585829292	1165.58133515387\\
1983.36784703815	1161.33265818331\\
1983.88022155747	1156.62862410651\\
1984.1335936503	1151.92080016426\\
1984.62081509272	1147.47270348259\\
1985.22668583349	1143.34197206809\\
1985.48960962053	1138.83772893541\\
1985.80899760887	1134.40568830143\\
1986.28926386473	1129.84679273326\\
1986.5460740663	1125.63720230598\\
1986.89845735657	1121.34565587557\\
1987.18932091141	1117.31847761333\\
1987.34667245802	1113.38694678735\\
1987.41991945058	1109.79229380746\\
1987.56144949116	1106.81573129181\\
1987.64560192137	1104.08893896575\\
1987.02128123492	1101.22205063\\
1985.77082627568	1098.2928668234\\
1984.06083989233	1095.93975123086\\
1981.79192001599	1094.01678281784\\
1978.58678860281	1092.8216397845\\
1974.6603414386	1091.95826607111\\
1970.73346761722	1091.40115910543\\
1966.0582791274	1091.17822645292\\
1961.21210441734	1091.15324882261\\
1957.13434801127	1090.96063361306\\
1952.92873115833	1090.87958723106\\
1947.70999632133	1090.86889314605\\
1942.74712141244	1090.56244455425\\
1937.43272624095	1089.9892799996\\
1932.76564054581	1089.3433423525\\
1928.22767865743	1088.36895141677\\
1923.97880185276	1086.8877937084\\
1919.25552212664	1085.57989439727\\
1914.78452020637	1084.30705974763\\
1910.11424873093	1082.76975729489\\
1905.61856304793	1081.61205836488\\
1900.92320822852	1080.52245652549\\
1896.4570556305	1079.31763197726\\
1891.85205258749	1078.01638571892\\
1887.15783694202	1076.55353745928\\
1882.72486043872	1074.85972540808\\
1878.28154018501	1073.01621653695\\
1873.40748743707	1071.41271005032\\
1869.24015043567	1070.15830479378\\
1864.95289027128	1069.19237687884\\
1860.35939143873	1068.48419164612\\
1855.80322751094	1068.02110859051\\
1851.23322384979	1067.28269736026\\
1846.72643569438	1066.79110716688\\
1842.09840798655	1066.39036961604\\
1837.66220619771	1065.62396099105\\
1833.24750875137	1065.06223504806\\
1828.55138005434	1064.65466698427\\
1824.16519439244	1064.13488738546\\
1820.05947296046	1063.53718843032\\
1815.45860140907	1063.14858930257\\
1810.90271000823	1062.82838863143\\
1806.44591098469	1062.46914173482\\
1801.91067083477	1062.47298598333\\
1796.95796643891	1062.29203703766\\
1792.47688333267	1061.99510025879\\
1787.58904011998	1061.93462691796\\
1782.73597577747	1061.79137245653\\
1777.96006080721	1061.37595769688\\
1773.43873790777	1061.150791343\\
1768.55194762247	1060.93619596034\\
1764.154415072	1060.59591035454\\
1759.49811497777	1060.52410994339\\
1754.5627353002	1060.42336400039\\
1750.25812610359	1060.0370845855\\
1745.78568391522	1059.75753142286\\
1741.12542529309	1059.54493119619\\
1736.43668176109	1059.03424092308\\
1731.78132968289	1058.53377254705\\
1726.65386340284	1058.24107819938\\
1721.95033049356	1057.85537579287\\
1717.22082276054	1057.52636152111\\
1712.58240764865	1057.48189219737\\
1707.88070006929	1057.43728050608\\
1703.09566431917	1057.11643305869\\
1698.16926640557	1057.00682060792\\
1693.11217894676	1056.74964820928\\
1688.33132318126	1056.22749801315\\
1683.68340350572	1056.04183703589\\
1678.6773502675	1055.8286644917\\
1673.96757108902	1055.56765011996\\
1669.16312211945	1055.61032088481\\
1664.35755544882	1055.73243799508\\
1659.61404596617	1055.79778688971\\
1654.80224594668	1056.32781202106\\
1650.08670865876	1057.07044488072\\
1645.22732945282	1057.8116437028\\
1640.6984370498	1058.74021093086\\
1635.78459449694	1059.82312122412\\
1630.99491090314	1060.64338688254\\
1626.35715332409	1061.28883134871\\
1621.41051115176	1061.87000702961\\
1616.50777306665	1061.78994753351\\
1611.70429975757	1061.36479881261\\
1606.74802641494	1061.03715492745\\
1602.07800676125	1060.4693669443\\
1597.32626953447	1059.75506151373\\
1592.73244616668	1059.26640426622\\
1587.70539379312	1058.90916323868\\
1582.94856617761	1058.90389152867\\
1577.9744655799	1059.62692780421\\
1573.00137166271	1060.68387642826\\
1568.05968923835	1061.64435700894\\
1562.92050475215	1062.66648049137\\
1557.62497482033	1063.33694771684\\
1552.72346482353	1063.36465852082\\
1547.66708848344	1063.3631774271\\
1542.47693294643	1063.05974327793\\
1537.61487404287	1062.3420820183\\
1532.9136958383	1061.691471648\\
1527.82216196952	1060.90555256\\
1522.94779730226	1059.81518540889\\
1517.72011021287	1058.47647174369\\
1512.15953758683	1056.89062117736\\
1507.02087340811	1054.81879035215\\
1501.71552362327	1052.63573169466\\
1496.82430715148	1050.90367896409\\
1492.07048179433	1049.08275609827\\
1487.06585640362	1047.41438442218\\
1482.1402774164	1046.58279923017\\
1477.61562834912	1046.19995358055\\
1472.42336227096	1045.81288308187\\
1467.58793053423	1045.6740871307\\
1462.6460327384	1045.47029064054\\
1457.85885424164	1045.19991664364\\
1453.20157859701	1045.1036719577\\
1448.16832913513	1044.77143469529\\
1443.26872454875	1044.36912248656\\
1438.18830524369	1044.20562489727\\
1433.39082374314	1043.90553442539\\
1428.10889615657	1043.28918842365\\
1422.99786338203	1042.94466109922\\
1417.38229383509	1042.23271393515\\
1412.74967016251	1041.47546674385\\
1407.16688676657	1040.92204945779\\
1402.31468598648	1040.44012720006\\
1396.88875453743	1039.75748228094\\
1391.44372333841	1039.1782690864\\
1385.8695516705	1038.60385052394\\
1380.89461620701	1037.89149295316\\
1375.42732119302	1037.12842286714\\
1369.99323830589	1036.34308022928\\
1365.27055039314	1035.02374554023\\
1360.60643848431	1033.76363590824\\
1355.83482271429	1032.73724972117\\
1351.54236128398	1031.60192324024\\
1347.20810252682	1030.2988625243\\
1342.9411771552	1029.01660680768\\
1339.65986647084	1027.36887233825\\
1335.87498854093	1025.10997106478\\
1332.64082734191	1022.49940427753\\
1330.12065333317	1019.42661515782\\
1328.43985335526	1015.69252116446\\
1327.80250173099	1011.84728945832\\
1327.52351832659	1007.37824897405\\
1328.08076878736	1002.90615048273\\
1329.36079434029	998.913839094051\\
1331.00747888386	994.969392148302\\
1333.23142554495	990.64221360811\\
1335.87802367994	986.982543298024\\
1338.97828899945	983.183132675902\\
1342.57330322409	979.539747377061\\
1346.40562193944	976.825910489763\\
1350.40973522665	974.23624899362\\
1354.48215182959	971.574779152731\\
1358.60232136289	969.569150756409\\
1362.91888976851	967.689408346921\\
1367.3271858631	965.955836196978\\
1371.70279706293	964.778816288775\\
1376.10289714112	964.310795765145\\
1380.64297409681	963.947339483394\\
1385.29289590028	964.24906506423\\
1389.72142814073	965.08002586012\\
1394.75524260162	965.871739739581\\
1399.65716069577	966.699989720765\\
1404.32161724555	967.403969186597\\
1409.08704844428	967.484713643885\\
1414.02214711388	967.462362503922\\
1418.81667155615	967.455872099796\\
1423.74950119639	967.112505102554\\
1428.68013168144	966.648451868063\\
1433.45812316243	966.39824650127\\
1438.34819664863	965.869163559852\\
1443.31567753229	965.276431569027\\
1448.163081009	965.028787533251\\
1453.1558583835	964.943827229126\\
1457.83461430624	965.500319955016\\
1462.09005532565	967.044090641834\\
1465.84803403614	969.57341071269\\
1468.84352512252	972.927449479551\\
1470.78589255393	976.889033869553\\
1471.85622919863	980.986127976427\\
1472.89331005223	984.866980797434\\
1473.83798366516	988.873349774021\\
1474.7250122471	992.637598222573\\
1476.17163554275	995.717085633569\\
1478.3782266776	998.781158785678\\
1481.09003894596	1001.10738207613\\
1484.30351745007	1002.68468721151\\
1488.01461213667	1003.49011767747\\
1492.05916498072	1003.85216020224\\
1496.20591350656	1004.05550493283\\
1500.60058304352	1003.87785405328\\
1505.43288989971	1003.73841730684\\
1510.16200536439	1003.95117318846\\
1514.93664850317	1003.96977302605\\
1519.73902890431	1003.87946765345\\
1524.46043056603	1003.95212854901\\
1529.16040835133	1003.81691733314\\
1534.18513753225	1003.58803171034\\
1539.04663617824	1003.47015255225\\
1543.77848289708	1003.34591741179\\
1548.99486053759	1003.27195249813\\
1553.93134968026	1003.59953806398\\
1559.07958540238	1003.99570764285\\
1564.27543186045	1004.10392576083\\
1568.9116207881	1004.14218286065\\
1573.64671773115	1004.01888716709\\
1578.22789418597	1003.40308701247\\
1582.87825341415	1002.73840484026\\
1587.04494084796	1001.91193871394\\
1591.37369548913	1000.63094677089\\
1595.35455220414	999.495981997759\\
1599.24832283878	998.673067393536\\
1603.18114879722	997.866263989898\\
1607.50400032437	996.645704717113\\
1611.46166678508	994.696060500377\\
1614.43768679717	991.946483812256\\
1617.1530277996	988.555626452745\\
1619.55759258111	984.93431623769\\
1621.53549645711	981.062879002992\\
1622.932008022	976.827508961511\\
1624.20792992835	972.638697999575\\
1625.20736943691	968.428867231398\\
1625.95241673473	963.532449949266\\
1626.55802829379	958.858469497173\\
1627.15507025233	954.205840290961\\
1627.67355846084	949.544194927463\\
1628.12240357596	944.947746430331\\
1628.58105725839	939.796972545014\\
1628.79978116151	934.482900964382\\
1629.09060408727	929.407619433427\\
1630.07442163909	924.408865996327\\
1631.51637590354	919.802704675653\\
1633.83589139957	915.792171849539\\
1637.3466883505	912.206959758371\\
1641.54650799952	909.607572525031\\
1646.31313401009	907.654845884059\\
1651.26039291417	907.013280252358\\
1656.36968378182	906.724174694103\\
1661.55658672715	906.770495130215\\
1666.53725213643	907.275042233684\\
1671.44869734903	907.603211140256\\
1675.91660822191	907.566644816259\\
1680.3394784755	907.600226984458\\
1685.0461545537	907.533744868088\\
1689.92074648291	907.308960433238\\
1694.99066954273	907.305295941419\\
1699.82163911332	907.331493217851\\
1704.72684907475	907.172476178816\\
1709.63606864877	907.003954192486\\
1714.37360734315	906.661895330717\\
1719.31679831239	905.794691197968\\
1724.13228446628	904.899812970542\\
1728.89861856942	903.944811026349\\
1733.70652486106	902.630350796729\\
1738.14355350304	901.159750934681\\
1742.44529628274	899.704879380094\\
1746.62461550599	897.671608085617\\
1750.76187433698	895.292098522657\\
1754.87803796473	892.99440600942\\
1758.40406593047	890.375529132957\\
1761.32443148283	887.359193914329\\
1764.24255408946	884.087891445845\\
1766.79149191024	880.399316312336\\
1769.07322088261	876.258415196206\\
1771.14068496316	872.233256415407\\
1772.87385781837	868.187894353647\\
1774.10856059744	863.92250083921\\
1775.46507925181	859.560483355935\\
1776.60927025727	855.572629167189\\
1777.28026838237	851.131616037869\\
1778.01785996551	846.832418113249\\
1778.93104982332	842.373402312294\\
1779.55183906751	837.689066774674\\
1780.04612224516	833.021182141527\\
1780.83380639653	828.159763401364\\
1781.19396447752	823.231294072488\\
1781.54613012181	818.273697853684\\
1781.81598911982	813.835586227984\\
1781.73837168596	809.212652637071\\
1781.70354709244	804.220604418419\\
1781.76683387111	799.697728039369\\
1781.82990445424	795.073186965386\\
1781.89486185567	790.345681386966\\
1782.42884941845	785.711015207407\\
1782.86565511878	780.474882275122\\
1783.28741944539	775.303397865478\\
1784.0622256787	770.396110084123\\
1785.00409095785	765.655346065701\\
1786.26658720723	760.696907950619\\
1788.18705156281	756.193239537408\\
1790.59940303174	751.875361016753\\
1793.35759982066	747.858966893812\\
1796.79895939374	744.07246043892\\
1800.70263828338	740.997809197588\\
1804.70553311372	738.223688899491\\
1808.52291730845	736.27714704001\\
1812.45082030465	734.40219738031\\
1816.82719609937	732.258856730456\\
1821.53874392717	730.34538124309\\
1826.13360026483	728.797512222719\\
1830.73613075419	726.937174169801\\
1835.46219468997	725.198488840191\\
1840.26286904988	723.89809956135\\
1844.84589257305	722.387924438117\\
1849.57824415443	721.187296060512\\
1854.40140928078	720.461611876321\\
1859.1782411998	719.742283292462\\
1864.25315502371	719.168550009497\\
1869.56449234302	718.810721772951\\
1874.79332769162	718.398265539438\\
1880.26966195137	718.093158899709\\
1885.71400507709	718.05287362605\\
1890.89615056041	717.773904826998\\
1896.38563691342	717.560467121651\\
1901.50158362815	717.63077884647\\
1905.93946142236	717.52814890718\\
1911.16379200385	717.565862569757\\
1916.12232847849	717.901205401642\\
1921.0920258503	717.867392655441\\
1926.8276412501	718.017298892756\\
1932.01548878103	718.487422642355\\
1937.02331222732	718.764887288594\\
1942.11993044853	719.188567068163\\
1947.15892417544	719.785203195589\\
1952.17404187651	720.330032887354\\
1957.11685328525	721.044761954509\\
1961.75636322099	722.396454010588\\
1966.71998577919	724.074111352221\\
1971.91131903533	726.250431610459\\
1975.62563931399	728.992208732483\\
1978.83551728068	732.030518850419\\
1981.80577421412	735.330128307545\\
1984.53104925429	739.115988526185\\
1986.73689100358	743.339710119436\\
1989.43190974684	747.854242198008\\
1991.82770300702	752.458106381361\\
1993.93859087238	757.217198497858\\
1996.36294750012	762.361506756382\\
1998.45792985292	767.277135083507\\
2000.61211092922	772.70885355903\\
2002.78189559412	777.994988955346\\
2004.67105589123	783.061729290489\\
2006.03763741479	787.778272468367\\
2007.88527780744	792.881302609945\\
2009.40937458998	797.66736528715\\
2010.94108631062	802.953090114936\\
2012.58783261354	807.880042923843\\
2014.47755823463	813.152219789677\\
2016.19800902875	818.312553134249\\
2018.34547654987	822.949801662314\\
2020.78303893961	827.465943265399\\
2023.14177790753	832.10889850943\\
2025.67436082458	836.40159168899\\
2028.22502942921	840.710730395059\\
2030.52620719064	845.108674931611\\
2032.77167560374	849.273477105171\\
2035.17923923412	853.660639193328\\
2037.30716644793	858.026452478706\\
2039.62431803222	862.37757005838\\
2042.0124649708	866.853626897552\\
2044.1586351397	871.319010178563\\
2046.51735380456	875.620874712424\\
2049.22181219825	880.173052286095\\
2051.72033208423	884.967338581583\\
2054.09266548156	889.302941906838\\
2056.73191060451	894.236064606885\\
2059.09374507157	899.010137215141\\
2061.42539139582	903.457600601204\\
2063.91837186566	908.070264514088\\
2066.25588477611	912.758544447889\\
2068.75839251661	917.38774395774\\
2071.27143834573	922.128519621001\\
2073.39871403397	926.787311281124\\
2075.52412143004	931.481902901473\\
2077.78535730544	936.431751647859\\
2079.75058040787	941.219995061087\\
2081.9305598543	945.988023842509\\
2084.19879525724	950.867990253385\\
2086.1296912785	955.464999739761\\
2088.29735824077	960.018546557636\\
2090.78577190162	964.600952619172\\
2093.21454851902	968.929845391648\\
2095.84769298034	973.297500802127\\
2098.89697243747	977.938515936565\\
2101.56382144536	982.053165402879\\
2104.42212211075	986.434513257638\\
2107.47763251289	991.074259983974\\
2110.10056644055	995.527583073748\\
2112.52569613535	999.964627051332\\
2115.37848592059	1005.04696147795\\
2117.68495829377	1010.02698965971\\
2120.00535965566	1014.97194318586\\
2122.57857399904	1020.0482180377\\
2124.93257672383	1025.16715692807\\
2126.95638294574	1029.93173393053\\
2129.15398153367	1034.89117584467\\
2130.95249524703	1039.44744357121\\
2132.42586303335	1043.6482443909\\
2134.37316574622	1048.36879712677\\
2136.16946907843	1053.03770552774\\
2137.63648853028	1057.76441671154\\
2139.40557881907	1062.75584341509\\
2140.8603777456	1067.4087471009\\
2142.14674604795	1072.33077636676\\
2143.50844295137	1076.91954332269\\
2144.77598670857	1081.74079303552\\
2145.67623659892	1086.7021762809\\
2146.58682472694	1091.81531056446\\
2147.37917108285	1097.04113376961\\
2147.56023052308	1101.90559452808\\
2147.72498796628	1106.82135265362\\
2147.7565204564	1112.17621830976\\
2147.1558362902	1117.33835305332\\
2146.99562974098	1122.35740437324\\
2146.6737730592	1127.42633559448\\
2146.0207928621	1132.32542600786\\
2145.59041752124	1137.06577738602\\
2145.16840927395	1142.14452189752\\
2144.49886069464	1146.92197023989\\
2144.15321490278	1151.79574190432\\
2143.8585544899	1157.08570690957\\
2143.47790977908	1162.17629553516\\
2143.25648658773	1167.10940687553\\
2142.94749970406	1172.54808464234\\
2142.48757702481	1177.76529735693\\
2142.15088591261	1182.58721036109\\
2142.03183495332	1187.46147272647\\
2141.91478396499	1192.02190405411\\
2141.75467397477	1196.7969996371\\
2141.61378987571	1202.00890786267\\
2141.1835500522	1206.9890316468\\
2140.9626250875	1211.74168122007\\
2140.82823501098	1216.92958949588\\
2140.47440643706	1221.54641770967\\
2140.17699633134	1226.2050312111\\
2139.88630814581	1231.62073782239\\
2139.46175720144	1236.58441300751\\
2138.86648730411	1241.38697839863\\
2138.4024410043	1246.40182725398\\
2137.80418093769	1251.49353974372\\
2137.20650856786	1256.391718464\\
2136.86838665736	1261.20346775923\\
2136.50071985394	1266.3462302716\\
2136.2224212546	1271.28575340921\\
2136.21137334392	1276.48530326092\\
2136.11345887788	1281.28219723519\\
2135.98188706214	1285.95727088438\\
2136.14802279711	1290.47858628726\\
2136.13370960681	1294.93655689682\\
2135.66846477583	1299.47502167583\\
2134.98378123657	1303.85255638296\\
2133.84160152957	1307.94613386989\\
2132.17199338348	1311.74424592424\\
2130.14132377809	1315.00074791424\\
2127.95317900007	1317.89399057663\\
2125.48009261411	1320.06786995787\\
2122.41345026334	1321.59298169669\\
2119.20517303099	1322.84128699194\\
2115.82872832561	1323.52201889082\\
2121.28280511194	1308.51767685328\\
2117.89902965455	1309.04414130228\\
2113.90684149468	1309.10943199656\\
2109.74368066324	1308.99802023302\\
2105.62523436248	1308.70532892755\\
2101.32634836176	1308.79195345789\\
2097.12309451045	1308.92524891372\\
2092.44830060634	1308.85637057108\\
2087.97396298872	1308.96262246735\\
2083.43887592561	1308.98886838984\\
2078.8550392651	1308.81631159003\\
2074.14686138403	1308.84019777788\\
2069.40451340498	1308.8182529183\\
2064.66369061054	1308.4926783924\\
2059.9908258776	1308.31937052029\\
2055.02514327659	1308.13363711852\\
2050.22080146622	1307.80463425723\\
2045.53813522695	1307.53154406347\\
2040.79648432628	1307.46903640799\\
2036.10483299994	1307.19187828406\\
2031.45475191763	1306.79764404392\\
2026.4554782897	1306.42437284536\\
2021.84434718435	1305.71081163747\\
2017.31351264695	1304.88094049938\\
2012.78833513279	1304.31941541784\\
2008.29806241215	1303.72220226041\\
2003.45073052196	1302.90809312142\\
1998.99134179115	1301.75729962065\\
1994.74600827413	1299.90963021988\\
1991.47679989594	1297.14853140824\\
1988.69591709649	1293.96190778892\\
1986.52709805033	1290.36108059719\\
1985.27262256713	1286.55799537099\\
1984.52979361213	1282.7451567099\\
1983.75809874317	1278.52693516086\\
1983.69515570653	1274.64329995795\\
1983.93556676048	1270.48759760691\\
1983.96842099705	1266.16940282843\\
1984.09273844597	1261.94933481261\\
1984.40905555561	1257.50282597969\\
1984.5030578095	1253.17486334469\\
1984.61506561654	1248.64949364594\\
1984.83530798229	1244.13573078679\\
1984.9598319137	1239.61123607397\\
1985.03312426665	1234.60498320157\\
1985.36854817315	1229.79979603077\\
1985.58586092983	1225.0494999156\\
1985.60983948913	1220.0824859874\\
1985.89048767135	1215.46890691467\\
1986.10446305451	1210.7279311543\\
1986.1491039967	1205.74741237661\\
1986.39734574911	1200.91119845743\\
1986.69975482536	1195.95782783492\\
1986.79921943583	1191.18735542261\\
1986.91956222668	1186.17478274733\\
1987.14970302152	1181.20956307815\\
1987.14247372305	1176.1863223963\\
1987.3844438985	1171.0328635216\\
1987.76394948347	1165.68790047697\\
1987.91702275198	1160.47857528514\\
1988.26187002035	1155.25380296565\\
1988.72276490004	1150.01832212862\\
1988.99881680195	1144.66878881712\\
1989.36767942617	1139.63254932607\\
1989.7913852728	1134.45037739183\\
1989.87699889907	1129.41050023587\\
1989.97966886377	1124.36099762103\\
1990.3229846226	1119.37787558721\\
1990.41524159794	1114.28287753244\\
1990.65757414477	1109.69642452983\\
1991.06031126166	1105.54914662376\\
1991.4755516867	1102.26376122819\\
1992.05556208251	1098.44984381227\\
1993.3405412952	1095.04466460301\\
1995.60851031212	1091.87555114862\\
1998.46026596233	1089.36857199109\\
2001.81216457139	1087.07316466967\\
2005.75023723083	1085.64726322785\\
2010.15880907744	1084.36053608571\\
2015.35065160301	1082.90015710949\\
2020.30489176281	1082.02710397609\\
2025.33404480369	1081.64679359063\\
2030.45177183148	1081.08248322158\\
2035.94483730474	1080.60739571276\\
2041.70583139668	1080.42483041467\\
2047.54418706886	1080.15858025245\\
2053.42832119859	1080.03470243418\\
2058.73539417996	1080.34582665405\\
2064.33142815749	1080.5099900489\\
2070.11820714052	1080.66330085192\\
2075.17709926587	1081.18714852995\\
2080.37992350104	1081.55945371051\\
2085.9432254741	1081.79681000744\\
2091.42467808441	1082.08717621779\\
2096.85319135003	1082.50366165469\\
2102.5769808626	1082.57724606765\\
2107.97598268919	1082.84270353591\\
2113.27972196446	1083.44678673841\\
2118.35294950406	1083.8336994042\\
2123.10278336471	1084.36520627892\\
2127.36028869212	1085.27459051687\\
2131.93533137548	1086.06701461669\\
2136.5352617119	1086.81539165918\\
2140.96270536742	1087.59363357452\\
2145.15426589332	1088.0701588394\\
2149.07337663543	1088.32561483017\\
2152.25424074509	1088.23051477561\\
2155.90988566996	1088.55147107667\\
2159.38988060226	1088.68039349542\\
2163.32391734072	1088.93236987981\\
2167.39808756812	1089.48847415879\\
2171.59426770768	1090.11604566097\\
2175.9086576378	1090.60620564602\\
2179.54490202029	1091.2079882649\\
2183.77721977548	1092.08565166134\\
2188.55051359022	1092.61650029581\\
2192.80591002387	1092.8335053695\\
2197.4037802987	1093.15079444602\\
2202.22069433014	1093.05445780107\\
2206.93095607543	1092.82709838776\\
2212.18342061073	1092.78713958267\\
2216.31223850256	1092.49010550893\\
2220.90922596229	1092.19309747091\\
2225.68299665976	1092.1216759904\\
2229.99201668532	1091.87659263215\\
2234.32936202328	1091.2618255682\\
2238.63057925895	1090.55941924719\\
2243.19686063106	1089.97954000497\\
2247.54615530307	1089.07409861329\\
2252.17990353566	1088.18547527011\\
2256.82994045892	1087.53357075087\\
2261.32505682143	1086.82334339103\\
2266.06746863214	1086.01625374023\\
2270.72339042551	1085.56553535979\\
2275.64689892754	1085.04605698173\\
2280.54695910815	1084.46354258594\\
2285.59324593133	1084.14680678441\\
2290.5624193886	1083.88898958181\\
2295.6961606024	1083.41680033429\\
2300.63709315286	1082.96355564726\\
2305.35956703531	1082.59967302864\\
2310.34763673094	1081.97285127133\\
2315.35645172063	1081.41991573077\\
2320.5234950946	1081.02605875026\\
2325.61726805881	1080.47032385764\\
2330.66164729944	1080.15913050807\\
2335.76474009496	1079.89236602911\\
2340.78739238358	1079.16592519139\\
2345.85026946791	1078.21678940879\\
2350.39683189833	1077.53824496565\\
2355.36447301531	1076.46044294367\\
2360.64032621248	1075.38754834856\\
2365.63409452308	1074.59088083289\\
2370.29330001969	1073.70914273305\\
2375.38562770472	1072.78790281227\\
2380.01943553256	1072.19121647359\\
2384.85301330519	1071.51555524796\\
2389.80184374392	1070.77400990075\\
2394.52315511391	1070.3855691773\\
2399.240526934	1070.11987296736\\
2404.18119906919	1069.64321700916\\
2408.9540102251	1069.31696634268\\
2413.65614119208	1069.22014707433\\
2418.39519151431	1068.75510055855\\
2423.00882412997	1068.12461020734\\
2427.59457676424	1067.65415104591\\
2432.14032456795	1066.98719661641\\
2436.81278843665	1066.33715401891\\
2441.07840420188	1066.00065055772\\
2445.70289356835	1065.53093786729\\
2450.44711327287	1064.97864629032\\
2455.03185211886	1064.62850317713\\
2459.66545354975	1064.48287954015\\
2464.34000184512	1064.21589776831\\
2468.7569404628	1064.07206726291\\
2472.97111721454	1063.9972926619\\
2477.05267957745	1063.59222889015\\
2481.14345644333	1063.1537813165\\
2485.38518361671	1062.80845272326\\
2489.45570140399	1062.25562128409\\
2493.29124604477	1061.24078497298\\
2496.98497339416	1060.07380471759\\
2500.85825323608	1058.73549593677\\
2504.42442377386	1057.05722727385\\
2508.26554780406	1055.12398492215\\
2511.95288804781	1053.69597227939\\
2515.27130268618	1052.11870430068\\
2518.36826757681	1050.28063682961\\
2521.1835906028	1048.54714916254\\
2523.58910520245	1047.04275767073\\
2525.45930883553	1045.67037830038\\
2526.60056632061	1044.34106454468\\
2527.11004766955	1043.2859332456\\
2527.29274172788	1042.92057890809\\
2527.59382003455	1042.7735867271\\
2527.64781437838	1042.59928363414\\
2527.58743591044	1042.62792654358\\
2527.47093722199	1042.59903416835\\
2527.38752358647	1042.67589370442\\
2527.37795766112	1042.63809583049\\
};
\label{addplot:indoor2}
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
2232.29775	1470.83708\\
2232.2606844987	1470.81445642624\\
2232.21058763535	1470.78300492853\\
2232.22122005419	1470.7988101141\\
2232.24187259647	1470.77921598767\\
2232.22433066392	1470.76319396294\\
2230.73673917638	1470.45006043732\\
2232.23420990282	1470.82170523795\\
2232.23405049943	1470.84331928489\\
2232.1518247083	1470.86245323612\\
2232.11669635	1470.89544440321\\
2232.10454385036	1470.88329110033\\
2232.12329850824	1470.90935130952\\
2232.18294917649	1470.99457703264\\
2232.31369224606	1471.09311368647\\
2232.5050531412	1471.10171670846\\
2232.71437792223	1471.13090837332\\
2232.80393113859	1471.15062947904\\
2232.39210736253	1471.16186738826\\
2231.49640701203	1470.78956012456\\
2229.89655145944	1470.20143734199\\
2227.74627050093	1469.69995860913\\
2224.95579391301	1469.15566108623\\
2221.94692765402	1468.30866010022\\
2219.47826672305	1466.97695393589\\
2217.36447903845	1465.05705105034\\
2215.5714289365	1462.95883975468\\
2213.97845667839	1460.72944713422\\
2212.80064253244	1458.04353172124\\
2212.09464166589	1455.06673407046\\
2211.31080189723	1451.69003590654\\
2210.56374323091	1448.1009765459\\
2210.36180328897	1444.32757130391\\
2210.61243321982	1440.50434537777\\
2210.82712546929	1436.8969609954\\
2211.01782754167	1433.49787353701\\
2211.3170507945	1430.15570032544\\
2211.61708129439	1426.73506747579\\
2211.77511933429	1423.00260837509\\
2211.9077996068	1419.50989517087\\
2212.27338030059	1415.46061901404\\
2212.79121019239	1411.109172291\\
2213.00983804477	1406.61081168521\\
2213.12821717351	1402.67288992139\\
2213.44208321843	1398.85703316091\\
2213.75087721082	1394.74861456348\\
2213.89898918834	1390.62515802308\\
2214.06050209034	1386.38684170125\\
2214.38843712372	1382.27294102138\\
2214.59218351061	1378.06987384644\\
2214.59473113102	1374.18155220465\\
2214.54758718045	1369.8690313953\\
2214.4520235812	1365.76529034126\\
2214.07642156343	1361.8754546328\\
2213.75992455446	1358.10547906769\\
2213.50565660918	1353.86449188573\\
2213.12396539075	1349.80647348315\\
2212.52470630277	1346.16778672476\\
2211.91659787682	1342.54380946906\\
2211.44012748979	1338.81926605317\\
2210.54995274535	1334.85648159305\\
2209.24222078593	1330.9246798555\\
2207.82306496583	1327.77341660912\\
2206.15492007082	1324.735351395\\
2203.94918038035	1322.17272915049\\
2200.94674203414	1319.51529933696\\
2197.76662537426	1317.26345622321\\
2194.374107477	1315.45321062826\\
2190.51978257237	1314.23216016185\\
2186.44091470596	1313.26982439196\\
2181.98100708928	1312.29136061079\\
2178.04211477546	1311.81210279343\\
2174.16995353113	1311.53430094127\\
2170.54706175704	1310.98135714753\\
2167.14812142177	1310.05441853367\\
2163.91588278764	1309.26630148096\\
2160.93990713935	1308.74091900969\\
2157.7359091603	1308.02378594642\\
2154.48991290858	1307.58461631755\\
2150.5699237971	1307.70100732375\\
2146.2882984158	1307.89282094231\\
2141.91315974067	1307.87346103749\\
2137.65000405751	1308.0578792641\\
2133.20030220163	1308.4038736843\\
2128.89365733155	1308.51942702224\\
2125.09179870432	1308.5125504533\\
2120.90956007575	1308.76479330177\\
2116.8139732579	1308.98935906715\\
2112.41081822152	1309.09638850035\\
2108.34361555028	1309.14498999935\\
2103.89175948548	1309.35594111732\\
2100.07961303589	1309.41441047992\\
2095.59420762828	1309.33243766884\\
2091.1932974761	1309.60263614864\\
2086.38725275005	1309.77970764996\\
2081.5742292097	1309.68624662324\\
2076.43857375218	1304.62573760079\\
2072.10893093106	1304.67808246813\\
2067.87456500387	1304.41412587164\\
2063.36372877902	1303.92677230423\\
2058.38523985171	1303.78951929375\\
2053.19459997153	1303.59360614227\\
2048.24375021615	1303.25170954824\\
2043.83425927068	1303.00613314804\\
2039.5679414256	1302.87423924243\\
2035.71542636326	1302.43826366147\\
2031.05175756315	1301.88449081713\\
2026.00932515054	1301.5066262072\\
2020.935361439	1300.85592558474\\
2015.82315548584	1300.05662151498\\
2010.78123869592	1299.74940497973\\
2005.84804595093	1299.43420703982\\
2001.93427319194	1298.94049144616\\
1997.74002843871	1298.40427037023\\
1993.012880837	1297.8807208951\\
1989.01134666195	1297.04823021794\\
1985.27985736453	1295.52902265477\\
1981.96175948677	1293.62032884448\\
1978.78445027915	1291.33426495071\\
1976.37939610393	1288.57468785349\\
1974.78532498862	1285.70094378777\\
1973.34537782989	1282.44241782028\\
1972.11529449178	1278.78647113363\\
1971.50794236711	1274.80461462961\\
1971.41770487918	1270.77582526877\\
1971.35260783526	1266.52692388789\\
1971.34848272151	1262.49641328753\\
1971.61748912962	1258.28256334006\\
1971.64943065936	1253.93348904416\\
1971.54749670578	1249.75650444418\\
1971.71823466611	1245.3258558827\\
1971.8219121738	1241.04041221491\\
1971.58339395977	1236.37242110898\\
1971.434455934	1232.23554413355\\
1971.56401418459	1227.89684188639\\
1971.42144600664	1223.36193119309\\
1971.30547404823	1218.57390043354\\
1971.43525760952	1214.40847756808\\
1971.60921931743	1209.94499776544\\
1971.62516877473	1205.63727130186\\
1971.73227449919	1201.49284620396\\
1972.0191634108	1197.31248453478\\
1972.18217246318	1192.84278931799\\
1972.24165538898	1188.47417807097\\
1972.42772607267	1183.81596966351\\
1972.74326662856	1179.44735990255\\
1972.86089414226	1174.93264047701\\
1972.94516059953	1170.65757478542\\
1973.18282338657	1166.43320350048\\
1973.41378967567	1162.32260573311\\
1973.58447287256	1157.48110477209\\
1973.86174453947	1152.68096348074\\
1974.32683062472	1147.77160257229\\
1974.53596883234	1142.91115105522\\
1974.69704388491	1138.78443186434\\
1975.13656205842	1134.32984564208\\
1975.6217679266	1129.68193136666\\
1975.76976017205	1125.60853071572\\
1975.99832563928	1120.93473158658\\
1976.28456066009	1117.0003657136\\
1976.45171541392	1113.17853905179\\
1976.62170817383	1109.15913967777\\
1976.77702171021	1105.3770196895\\
1976.94858715984	1101.72198214483\\
1976.98564310339	1098.4015475701\\
1976.99372657595	1095.58362730719\\
1977.06905156471	1092.28453761772\\
1977.11687477183	1088.92127422197\\
1976.53879448715	1085.81744770712\\
1975.43278923746	1083.16159718963\\
1973.97651601284	1081.05930034446\\
1972.12401313701	1079.08812896641\\
1969.5715226734	1077.58902853974\\
1966.09252532099	1076.63155947935\\
1962.26568407273	1075.93358015958\\
1958.38967835535	1075.37441638242\\
1954.33365937767	1075.27974505829\\
1949.87374340935	1075.46594889583\\
1945.71748405569	1075.47364616127\\
1941.60245739333	1075.40255672364\\
1937.67687044684	1075.58799787358\\
1933.8429026779	1075.61372701794\\
1929.81368271151	1075.35114936671\\
1925.24009174006	1074.98273361766\\
1920.96963723252	1074.49734713751\\
1916.69892782932	1073.574503486\\
1912.12694066138	1072.22331837344\\
1907.627267888	1071.04028061221\\
1902.97343222128	1069.83811343889\\
1898.41024742843	1068.48764108273\\
1893.99746863723	1067.16556618811\\
1889.65602409958	1066.14562601003\\
1885.68707633454	1065.07785292351\\
1881.64005357985	1063.86526636014\\
1877.21995394976	1062.45386639895\\
1872.94871554793	1061.10197000734\\
1868.69142815158	1059.51454142137\\
1864.72302782743	1057.9665645612\\
1860.43834735917	1056.72678468433\\
1856.37760362021	1055.74916055518\\
1852.62595089311	1054.82025679226\\
1848.54570812285	1054.07666381816\\
1844.12652577958	1053.5792394649\\
1839.4282500224	1053.00071047511\\
1834.66809473067	1052.17244855253\\
1830.11399470771	1051.5844161556\\
1825.49664336656	1051.09221489913\\
1820.38527279391	1050.29333186575\\
1815.57988659978	1050.28834117415\\
1811.41604956445	1049.18735024473\\
1807.00493449487	1048.80747388304\\
1802.69104614594	1048.23295106569\\
1798.88378145473	1047.84139074474\\
1795.00995439471	1047.60578125288\\
1791.34658472951	1047.37567527041\\
1787.66888206318	1047.09630864196\\
1784.06746839766	1047.08014671928\\
1780.37367933336	1046.91916360198\\
1775.99995561972	1046.53777144331\\
1771.46732156799	1046.31347992443\\
1766.84770561388	1046.16060246155\\
1762.62315894927	1045.91831809559\\
1758.07951546229	1045.47374185389\\
1753.41486050698	1045.275765212\\
1748.68889026714	1045.03210485594\\
1744.05595084652	1044.65707164667\\
1739.28608825256	1044.46164893055\\
1734.68693843424	1044.46195807881\\
1730.05840562451	1044.1598863932\\
1725.12996245364	1043.70940100664\\
1720.11679210306	1043.52905967338\\
1715.04217924619	1043.24769610401\\
1709.90768433523	1042.63909459837\\
1704.65361961686	1042.04045555152\\
1699.32081310297	1041.64808415145\\
1694.23006183985	1041.18038298062\\
1689.68382512556	1040.72610000998\\
1684.81522206509	1040.66351517004\\
1679.81414553301	1040.61416038359\\
1674.73450855573	1040.36963478426\\
1670.22873546625	1040.18988985808\\
1665.78381315158	1040.10591671142\\
1661.62655796039	1039.83642578641\\
1657.45815889856	1039.4124469173\\
1652.82558490812	1039.22039197053\\
1647.77165391989	1039.02478307172\\
1642.90207633269	1038.6605168133\\
1638.34753099041	1038.56832010796\\
1633.14635431126	1038.68795263375\\
1628.12757394941	1038.7870223081\\
1622.92838517304	1038.87969574803\\
1617.81720260912	1039.54371726957\\
1613.54650057683	1040.12835235157\\
1608.7015563638	1040.84966671491\\
1604.09049501665	1041.68438328168\\
1599.39134207512	1042.68772287779\\
1595.20780315678	1043.44150364288\\
1590.90663863438	1044.00173813631\\
1586.71045153818	1044.54816017915\\
1582.52881425356	1044.80264890253\\
1578.39034444217	1044.49841781916\\
1574.28838424735	1044.12352399904\\
1570.02762457928	1043.8116373615\\
1566.0216466821	1043.25065054494\\
1561.93966993112	1042.59730449533\\
1557.64138801759	1042.12574909098\\
1553.09121650281	1041.71256727908\\
1548.31185846287	1041.44180870851\\
1543.7225454114	1041.85062448478\\
1538.95790228176	1042.71044595745\\
1534.2300453574	1043.6033597896\\
1529.39189281106	1044.49618698795\\
1525.04163557411	1045.29168911571\\
1520.85584029913	1045.77592230442\\
1516.21351110035	1045.7799346502\\
1511.28419835803	1045.75579718148\\
1506.96652466256	1045.47286179131\\
1502.34854536492	1044.7846360899\\
1498.00936384138	1044.06782670913\\
1494.08227177032	1043.4576492802\\
1490.09395847077	1042.60595616742\\
1485.91329211385	1041.48703585421\\
1481.4241139959	1040.15022593849\\
1476.64681729872	1038.59319558019\\
1472.79565093573	1036.90943539705\\
1469.0639676246	1035.15961370128\\
1465.00430715615	1033.56996489672\\
1461.27641569292	1032.18036652549\\
1457.56254332209	1030.71227471828\\
1453.11431018219	1029.58276192159\\
1448.94900680303	1028.9163321436\\
1445.08052481183	1028.41279678326\\
1440.82171624807	1028.18055763363\\
1436.06105987447	1028.15087445088\\
1431.6285056202	1027.92195881518\\
1427.4901289958	1027.56482403142\\
1423.0621483625	1027.45177175514\\
1418.5056143004	1027.26790899185\\
1414.11087497617	1026.84564011592\\
1409.64862196204	1026.55570048991\\
1404.94396928238	1026.35364044544\\
1400.52198036037	1026.0083013548\\
1395.91144190969	1025.41944183403\\
1391.41524241731	1025.08850805531\\
1386.87983328346	1024.48338254157\\
1382.53431174003	1023.67976141466\\
1377.97373903474	1022.99883155618\\
1373.16373857936	1022.39138229455\\
1368.41948873502	1021.72716984988\\
1363.43907371635	1020.89021631294\\
1358.45152993444	1020.33187023027\\
1353.67002115328	1019.7585517176\\
1349.1765650545	1018.99808123814\\
1344.31407520799	1018.17782116191\\
1339.41011903339	1017.36077533382\\
1335.13452743696	1016.33530284359\\
1330.9057741628	1015.07782635054\\
1326.53982449888	1014.0972480662\\
1322.24498923581	1013.09521844676\\
1317.80057031466	1011.79586216808\\
1313.78979923923	1010.61701281626\\
1309.90295561583	1009.36192330822\\
1306.75119771172	1007.87452150286\\
1303.60039022456	1005.92361373021\\
1300.94504799268	1003.76796168626\\
1298.60091106265	1001.29736457008\\
1297.06025733235	998.590071977139\\
1296.13799732565	995.390974461011\\
1295.69868930099	991.523621665412\\
1295.7730996105	987.71393510271\\
1296.65290120274	983.99840883211\\
1297.72687439875	981.09916095931\\
1299.33725445541	977.252475934133\\
1301.03281872749	973.931946676649\\
1303.34220225082	970.669746199363\\
1305.92232924194	967.518897967545\\
1308.88974092142	964.262948303313\\
1311.99780598441	961.694287814146\\
1315.43281110174	959.384727664851\\
1318.92942474454	957.029192472385\\
1322.34544350684	954.781527449516\\
1326.14662249887	952.950149535957\\
1329.95257528759	951.362274600699\\
1334.007439465	949.743438387394\\
1337.80584151553	948.566068238555\\
1342.40708003677	947.829673761516\\
1347.04554365148	947.322053186397\\
1351.00518114459	947.151021407109\\
1355.41166797787	947.705530813179\\
1359.95830048955	948.678053643823\\
1364.95181164775	949.677450282063\\
1369.32082647093	950.532110882294\\
1373.53953776163	951.266904818646\\
1377.77707766196	951.584916560115\\
1382.20853569541	951.609629143\\
1386.82336095724	951.714493546497\\
1391.17810335651	951.728235370126\\
1396.21773007644	951.390080453053\\
1400.69906777755	951.11186709012\\
1405.90615097697	950.929232666083\\
1410.05100760126	950.568590076042\\
1414.32915583427	950.081647736791\\
1418.25854608347	949.902151913348\\
1422.36124365666	949.903905655785\\
1426.98430937298	950.119738884025\\
1430.69680199851	950.949174987898\\
1434.04126224174	952.523300167212\\
1436.76003943683	954.656487447695\\
1438.93672633641	957.30241375586\\
1440.21750841784	960.328086495061\\
1440.97037996165	963.809113693097\\
1441.86962644303	967.615601755629\\
1442.55702629359	970.94732986296\\
1443.15508487736	974.600531904587\\
1443.94750959053	977.630195085605\\
1445.63651913855	980.352871271515\\
1447.93774404675	982.874371478789\\
1450.94631784791	985.178797977862\\
1454.41427638921	986.644391552677\\
1458.29261555412	987.419286360676\\
1462.06835471752	987.857184199857\\
1465.91798000883	988.144327137948\\
1469.96259231143	988.065607242057\\
1474.0997797538	987.914730523045\\
1477.75102033168	988.131866457968\\
1481.93194017561	988.386942493379\\
1486.16832051363	988.42544550342\\
1489.8843379755	988.46220766691\\
1494.40788390294	988.662166979564\\
1498.8632131962	988.524668828986\\
1503.28333147676	988.313464041051\\
1507.88324700695	988.323464304115\\
1512.40316566312	988.373295490103\\
1517.10721143633	988.289535081847\\
1521.1213514801	988.557997647078\\
1525.66263975695	989.108678615431\\
1530.12503751432	989.448480057541\\
1534.67486318884	989.5893439913\\
1539.3870532398	989.741718929095\\
1543.96617447199	989.617890363099\\
1548.11407649172	989.066179379083\\
1551.96118210018	988.476575956984\\
1555.91827510596	987.793192569106\\
1560.14877993319	986.52976680807\\
1564.6044594637	985.189093650526\\
1568.64803036908	983.985542416924\\
1572.3217258193	983.22305637506\\
1575.55159427621	982.478433177418\\
1578.80569525119	981.458680221184\\
1581.91461684956	979.858648665265\\
1584.52370139827	977.571129636109\\
1586.67802565321	974.843406226587\\
1588.93456209057	971.527752348087\\
1590.72585378239	968.314782601953\\
1592.12132679463	964.617070156726\\
1593.16907527591	961.141537393635\\
1594.35773219203	957.298751726492\\
1595.12022474843	953.492825879273\\
1595.7240687104	949.037015858125\\
1596.33836225539	944.703059186955\\
1596.87579060835	940.88040137707\\
1597.33594973244	936.68484835534\\
1597.77978779626	932.669139532983\\
1598.2969979208	928.021403713909\\
1598.59190807731	923.550951459002\\
1598.82425536248	918.62827602751\\
1599.38256454256	914.104012937045\\
1600.40428829334	909.668708492038\\
1601.89910433251	905.257509238946\\
1603.91845283285	901.827263558079\\
1607.20896721175	898.650847839787\\
1611.0163642337	896.266793265419\\
1615.45196422997	894.200346884712\\
1620.22949960345	893.114954494418\\
1624.70771765135	892.670602706914\\
1629.65474261905	892.377258751444\\
1634.61454927888	892.463525713391\\
1639.54960293964	892.892505531804\\
1644.60771547154	893.195761392834\\
1649.33728405824	893.39649392644\\
1653.59489148112	893.576205565465\\
1657.81910956626	893.683433453357\\
1661.97730844744	893.527185226754\\
1666.07077706416	893.477298569095\\
1670.27854653697	893.673471214159\\
1674.3108469764	893.615135687192\\
1678.32020788697	893.415890317223\\
1682.58093925624	893.225436093196\\
1686.556933965	892.88703507673\\
1690.89556649962	892.134891489783\\
1695.13729710351	891.356993764627\\
1699.99664982672	890.506793395172\\
1704.41761163969	889.461297911515\\
1708.59193754104	888.318029048307\\
1712.79117959278	887.173356608869\\
1717.06934221792	885.730871498324\\
1721.15541281696	883.737471363236\\
1724.84135934353	881.796683982227\\
1728.8602298309	879.611724487464\\
1732.06693106618	877.168698523145\\
1734.72895919029	874.48839120916\\
1737.27100170265	871.650813620744\\
1739.63994177716	868.377736057856\\
1741.60255370671	864.493003856183\\
1743.17076198836	861.000804244492\\
1744.71236435967	857.574544920574\\
1745.92072242968	853.707975548649\\
1746.91845244448	849.794141811956\\
1747.89065570033	846.274667363521\\
1748.83587195426	842.857035200472\\
1749.57478449248	838.468443368517\\
1750.32878088176	834.120290912779\\
1751.29890049207	829.599665331526\\
1752.02747424269	825.149693083248\\
1752.56466094534	820.820053694849\\
1753.22452793041	816.078832593714\\
1753.86680779094	811.140467864787\\
1754.19245912949	806.678633366549\\
1754.57934422897	801.955099060655\\
1755.00767590999	796.937321401963\\
1754.95016458614	791.934115422303\\
1754.75079042944	786.811868477267\\
1754.72800954708	781.604612096968\\
1754.77853251736	776.606924245331\\
1754.72163520941	771.958644826928\\
1754.98490137719	767.726102278167\\
1755.47644716113	763.480065689445\\
1755.80986644867	759.395772282607\\
1756.26367369821	755.378650097739\\
1757.06423326411	751.336242316879\\
1758.02845141256	747.138574674437\\
1759.12330764294	742.895076766753\\
1760.66541097463	739.00314215271\\
1762.91722656182	734.951913622811\\
1765.45199228175	731.012646886804\\
1768.27179454343	727.555562510135\\
1771.65603302119	724.64925322954\\
1775.09243109395	722.070727675028\\
1778.59599759026	719.622337972906\\
1781.86043250278	717.940310219839\\
1785.60280869642	716.169521024096\\
1789.5505305919	714.266349110113\\
1793.20573863088	712.67274333849\\
1797.25353507464	711.325326524729\\
1801.28439651178	709.814693666732\\
1805.32728799132	708.26477310306\\
1809.99466198683	706.768803598264\\
1814.34031473155	705.581774330577\\
1818.60812143014	704.273474787992\\
1823.03956880762	703.207817291003\\
1827.48990459057	702.526962745784\\
1832.07862342471	701.792696099822\\
1836.41910866198	701.281726128624\\
1840.94345026826	700.947665669631\\
1845.21188520187	700.631803030889\\
1849.63108202424	700.292537952741\\
1854.76926033372	700.082679604721\\
1859.24986665333	700.056851345616\\
1864.27659311606	699.804115462468\\
1869.07906777639	699.649243851656\\
1873.9521402677	699.729490334365\\
1878.49253788768	699.583744932797\\
1883.18456460414	699.500174270768\\
1887.73656664144	699.781044893079\\
1890.31130735408	704.614461535616\\
1895.25929035257	704.532850738446\\
1900.00285152359	704.770367982421\\
1904.93320074358	705.267031612304\\
1909.84611354437	705.531333474951\\
1914.60147037369	705.921705326328\\
1919.11632682487	706.477968659413\\
1923.7136656239	706.984292225005\\
1928.38484553056	707.561973866523\\
1933.21504486758	708.667682916346\\
1938.03534646074	710.192332585131\\
1942.62991294223	711.808908622035\\
1946.30101673088	713.592157740372\\
1949.38672169233	715.860889752819\\
1952.32430918361	718.390435079534\\
1955.28524540289	721.473892651107\\
1957.84213818502	725.121761442792\\
1959.9814768897	728.873189570386\\
1962.08978325721	732.56435010257\\
1964.10088546633	736.264783985884\\
1966.0893313584	740.704660372839\\
1967.99363324974	744.709321387223\\
1970.16763669102	749.317441189259\\
1972.08032019947	753.828805559545\\
1973.88312302103	758.234162527267\\
1975.79720073656	762.690155210008\\
1977.53118106079	767.191135329158\\
1979.13357662325	771.986298623301\\
1980.75073529661	776.42285731101\\
1982.47709187653	781.190729115704\\
1983.99266105687	785.990863192439\\
1985.67611444522	790.818766052955\\
1987.37252668667	795.263565238508\\
1988.9837621353	799.804011319847\\
1990.67407503367	804.5028518907\\
1992.65337350992	808.556511233314\\
1994.81698488622	812.477948766526\\
1996.85091063149	816.349604477482\\
1999.03653444639	819.946842490883\\
2001.87441982585	824.401759176847\\
2004.31323208968	828.669949878024\\
2006.55405512426	832.750460526819\\
2008.88012256911	836.625028597002\\
2011.21985057722	840.64610571845\\
2013.36536689822	844.749093263639\\
2015.40924974827	848.284302271495\\
2017.62934328636	852.139400669183\\
2019.7084063478	856.316682394101\\
2021.76908106053	860.196562758875\\
2023.95540387372	863.902235287346\\
2026.10076046778	867.76983565951\\
2028.13300874239	871.577362250005\\
2030.54627702105	875.734110404048\\
2033.12925552848	880.328629664097\\
2035.54359979497	884.898002022546\\
2037.65207569305	888.750157076796\\
2039.8639468718	892.607511153071\\
2041.99823312288	896.594842241489\\
2043.95851374695	900.24471971693\\
2046.37795786882	904.575260719918\\
2048.73212298144	909.041028635391\\
2050.94643890755	913.82232787034\\
2053.07644860296	918.005135249888\\
2055.29542304559	922.786601520956\\
2057.29754046937	927.684591925905\\
2059.31038778428	931.945144394626\\
2061.48601022176	936.4989581542\\
2063.20335110939	940.393637924683\\
2064.89635191643	944.056162039677\\
2066.88395641329	947.718829976453\\
2069.27535750045	951.815568055256\\
2071.8000264348	956.20357136979\\
2074.41459886941	960.067614491148\\
2076.84417195553	963.53841234899\\
2079.44758026914	967.515834364113\\
2081.87214352321	971.069528283866\\
2084.75520699762	975.216978047246\\
2087.42211780518	979.421280313171\\
2090.02557468547	983.927400171294\\
2092.81452172342	988.584191951167\\
2095.38468865864	993.295850108141\\
2097.72089542859	998.141168628483\\
2100.13280177946	1002.70281247445\\
2102.60599259596	1007.50106594072\\
2104.71849486546	1012.18996138722\\
2106.78224189949	1016.9165057229\\
2109.00177270046	1021.76183129621\\
2110.96161499323	1026.47598672998\\
2112.47808652814	1030.68200912785\\
2114.05144928453	1034.44121087989\\
2115.72302985391	1038.67971532392\\
2117.27669258668	1043.25884701088\\
2118.91494429194	1047.94687176478\\
2120.39385732174	1052.0669714\\
2121.55264878482	1055.87117110491\\
2122.50071629388	1059.36385237711\\
2123.82387030935	1063.4911744104\\
2125.26917220236	1068.11038857397\\
2126.23906028371	1072.38201886938\\
2126.90709934518	1075.96995185307\\
2127.68810424279	1079.99536030303\\
2128.20913844651	1084.07885026039\\
2128.39905449467	1089.2151391818\\
2128.64047212715	1094.38856101336\\
2128.78934191021	1099.63155350666\\
2128.55539445378	1104.2430372509\\
2128.32753231273	1108.39087932349\\
2128.21380666	1113.0679744023\\
2127.89964744821	1117.37037300999\\
2127.46895391649	1121.52745476842\\
2127.26570578499	1125.55732094267\\
2126.98121910298	1129.81303380627\\
2126.44988378392	1134.61403573488\\
2126.24339786883	1139.18339062972\\
2126.12619500736	1144.33512728104\\
2125.88789230528	1149.401472593\\
2125.69594563369	1154.49652904491\\
2125.64261510261	1159.73874152944\\
2125.44143019236	1164.79991899463\\
2125.08101009311	1170.00977173561\\
2125.07444652098	1175.20871909229\\
2125.10376803311	1179.87242778035\\
2125.07062478912	1184.65359192483\\
2125.02624905023	1189.04048836022\\
2125.10399804405	1193.59958989312\\
2124.9765495294	1197.83758732405\\
2124.78013254004	1202.09795574912\\
2124.84548163751	1206.62174194023\\
2124.73931316322	1211.04086387513\\
2124.47947392622	1216.00625757128\\
2124.44259688313	1220.96184843981\\
2124.38610128709	1225.55876273881\\
2124.07009885505	1230.22925850469\\
2123.69136809725	1234.24365430004\\
2123.45043327432	1238.43570602502\\
2123.11559950309	1242.47471653829\\
2122.55408022084	1247.48820773765\\
2122.29343557047	1252.22091254293\\
2122.16633959682	1256.38735188303\\
2121.94363504697	1260.65278968794\\
2121.93504889368	1264.9117432816\\
2122.08704469169	1269.88794379913\\
2122.09089270437	1274.65296715171\\
2122.06141007974	1279.50250744843\\
2122.35083739917	1284.22044671315\\
2122.49767034762	1288.71216548458\\
2122.33271121625	1292.63231465329\\
2121.99176623787	1295.78484986708\\
2121.43351262002	1299.17129683635\\
2120.49746064247	1302.23281666332\\
2118.99573263248	1305.35102160056\\
2117.31754494908	1308.28363111688\\
2115.50887055828	1311.143427225\\
2113.48552830004	1313.33740473982\\
2111.0145791335	1314.94753084296\\
2108.49076985272	1316.18432637913\\
2105.70447705285	1317.15905202794\\
2102.79878362379	1317.63614183401\\
2099.35657332894	1317.75170333255\\
2095.78139032276	1317.95332661387\\
2091.84707647122	1318.19768159228\\
2087.72471129859	1322.26602131328\\
2084.24399150345	1322.218440369\\
2080.30756907184	1322.47992249893\\
2076.6737052917	1322.76343340692\\
2072.8917090488	1322.81908969836\\
2069.04174206328	1322.93595193908\\
2065.07651443557	1323.1899730064\\
2061.07227752026	1323.29144224158\\
2056.94420719591	1323.25549166231\\
2052.60195562471	1323.42696330329\\
2048.25332227241	1323.4890124052\\
2043.84738294564	1323.2923864187\\
2039.20799865906	1323.20806687578\\
2034.38008424707	1323.20108344041\\
2029.60332507946	1323.08686778671\\
2024.73191453187	1322.89133888159\\
2020.64104879834	1322.88252982508\\
2016.75588590541	1322.90313186704\\
2012.90111450844	1322.72662017021\\
2008.75491357293	1322.55641190344\\
2004.49416725025	1322.35329037673\\
2000.87757554694	1321.8565510893\\
1997.34625542263	1321.23453744883\\
1993.88109515628	1320.8676996556\\
1990.25966837049	1320.49136710313\\
1986.12967568773	1319.90909386703\\
1982.4177636299	1319.21322224946\\
1978.95663087272	1318.181902582\\
1976.0820820918	1316.69290598524\\
1973.9073809356	1314.72803468246\\
1971.88481188306	1312.41251929283\\
1970.07299729898	1309.76000156306\\
1969.05721174428	1307.15006034844\\
1968.12778485452	1303.777851408\\
1967.26724522894	1300.4205436209\\
1966.62629284866	1296.56884288085\\
1966.56620375125	1293.09060257571\\
1966.5887532517	1288.91323655379\\
1966.51427522481	1284.46406105405\\
1966.60665134291	1280.64399189144\\
1966.81926642098	1276.59291421571\\
1966.82151743015	1272.25751290273\\
1966.79120889376	1268.07172459786\\
1966.87762019101	1264.26749614183\\
1966.98540430676	1259.88724917198\\
1966.97532924254	1255.36268899061\\
1967.06508227901	1251.39958808131\\
1967.31623292647	1247.2330511955\\
1967.30837840229	1242.63853628841\\
1967.29188154281	1238.24887787312\\
1967.56049357021	1233.54012135781\\
1967.67360879655	1228.5693900194\\
1967.56647305653	1223.33757965094\\
1967.63075230629	1218.60508334758\\
1967.85754893237	1213.94921115132\\
1967.88890281558	1209.77193034657\\
1967.87349971702	1205.01067333304\\
1968.0320254154	1200.78920561203\\
1968.08410812551	1196.13020722695\\
1968.02260777659	1190.78680170258\\
1968.19783392299	1185.64278123092\\
1968.47819251162	1180.1452374352\\
1968.55913780102	1174.61982398568\\
1968.74344318925	1169.37808757445\\
1969.1136087632	1164.95300231779\\
1969.27708094353	1160.7070761422\\
1969.45957493027	1156.36439764618\\
1969.78450515164	1152.21118017664\\
1970.02664812028	1147.51964402595\\
1970.08880702208	1142.77228902572\\
1970.18569879919	1138.36102927393\\
1970.45101344737	1134.058816697\\
1970.51005905805	1129.39892779446\\
1970.63660777288	1124.85966754787\\
1970.96411984477	1120.67810468567\\
1971.38489988406	1116.7071250494\\
1971.78373656226	1112.82476832658\\
1972.44825542455	1109.57179608522\\
1973.59284025321	1106.9746806171\\
1975.24205080733	1104.89376700117\\
1977.23648013363	1103.19558164375\\
1979.40651937764	1101.76730830191\\
1981.93379521647	1100.78139948542\\
1984.66527419512	1099.99646414225\\
1987.62226217522	1099.05950945907\\
1990.72112414769	1098.27377175306\\
1994.25745915313	1097.83351881291\\
1998.39602738318	1097.25104724811\\
2003.16028853482	1096.62950172863\\
2007.4108624148	1096.27939021885\\
2011.98923674286	1096.10965334942\\
2016.46071612316	1095.82197624604\\
2021.16332529355	1095.65229453957\\
2025.54765306734	1095.74466930156\\
2030.04599102872	1095.90647686543\\
2034.78091580905	1095.9903509149\\
2038.938090033	1096.17221339065\\
2043.0627790472	1096.51017375054\\
2047.49015562493	1096.65749188915\\
2052.20065336073	1096.83359404763\\
2056.43023042084	1097.13218344881\\
2061.00094050371	1097.43220652365\\
2065.7410213542	1097.46771900543\\
2070.71156186738	1095.05482933229\\
2074.98963763497	1098.03212882127\\
2079.74841561501	1098.34579891831\\
2084.27306887057	1098.64841302596\\
2088.23112731254	1099.14926838604\\
2092.23320891133	1099.95627865854\\
2096.35282791575	1100.61290188052\\
2100.18090673831	1101.21530805804\\
2104.05135243609	1101.86885212366\\
2108.46308345095	1102.49605950151\\
2112.75014968714	1102.77018739748\\
2116.18146878207	1102.95315064416\\
2118.94026946119	1103.10003682679\\
2121.84983253327	1103.41357181578\\
2124.70292060492	1103.45537001577\\
2127.97848859449	1103.6222794478\\
2131.64092042747	1104.09202879561\\
2135.46130721016	1104.70627668166\\
2139.47231692816	1105.25476671678\\
2143.3226705941	1105.83731482952\\
2147.44112174506	1106.71334708839\\
2151.81846866257	1107.40365542242\\
2156.46083022753	1107.70158771238\\
2161.08244625214	1107.92772326428\\
2165.53995598446	1108.12659654885\\
2170.35574569806	1107.86067294287\\
2175.13948184138	1107.4792164255\\
2180.03684043195	1107.21260295352\\
2184.97386051913	1106.82037904428\\
2190.01936219285	1106.31615251186\\
2194.80444947409	1106.00795200741\\
2199.76131150396	1105.75746475867\\
2203.89108653687	1105.30515225614\\
2208.0412048857	1104.58895534074\\
2212.15017250116	1103.81299092143\\
2216.79006131351	1103.11437283503\\
2221.31045859774	1102.16385978004\\
2225.84790541351	1101.22838630013\\
2229.82194510627	1100.57574981567\\
2232.4730650632	1098.35705299109\\
2236.93580316649	1099.31417025968\\
2240.64499195432	1098.73032499488\\
2245.07320162976	1098.34548710192\\
2249.85777212139	1097.74150176905\\
2254.16444425551	1097.15082040794\\
2258.17029121498	1096.78311533474\\
2262.9139280165	1096.44717021123\\
2267.37350681832	1095.88786089132\\
2272.16720148318	1095.34932162724\\
2276.37377152703	1094.99461946835\\
2280.95524334543	1094.39165782337\\
2285.64977058855	1093.66320644878\\
2290.35697861021	1093.15124183721\\
2294.86622982966	1092.78472892552\\
2299.46420605797	1092.29531075949\\
2303.26102470315	1091.94127541554\\
2308.09023967442	1091.6071254023\\
2312.98517922647	1090.97618542635\\
2317.94331230885	1090.10253041383\\
2322.66670527786	1089.25265573403\\
2327.62081030321	1088.46113926302\\
2332.12298972103	1087.4014130171\\
2336.47933533284	1086.49795448572\\
2340.74259761325	1085.77200275184\\
2345.57028717481	1084.86255966165\\
2350.51559575237	1083.89610096562\\
2354.81416563943	1083.21069134224\\
2359.43439482668	1082.69042348457\\
2363.39245620568	1082.02830368016\\
2367.36187405938	1081.52257415348\\
2371.82754226183	1081.25918158947\\
2376.65202873508	1080.96457083991\\
2381.42281753224	1080.55842747201\\
2385.44283014825	1080.3376133967\\
2389.41718764416	1080.2523932805\\
2393.48985094236	1079.91460579733\\
2397.71043984391	1079.37894911471\\
2402.07922214208	1078.85000396578\\
2406.3487376869	1078.32119763271\\
2410.36796162866	1077.62470144432\\
2414.34609388513	1077.06396594698\\
2419.03269275749	1076.64412755969\\
2423.48191571964	1076.15062035054\\
2427.66507238185	1075.62925844517\\
2431.98626477774	1075.25815041065\\
2436.81536017556	1075.0089278572\\
2441.57542726838	1074.59868064934\\
2446.23967116452	1074.21185951223\\
2450.85604945624	1074.00961185475\\
2455.63785342479	1073.74171589889\\
2460.33964332797	1073.22182307503\\
2464.22724485768	1072.80155833277\\
2468.13971977712	1072.4467520122\\
2471.81931957498	1071.9369765682\\
2475.39348113913	1071.02036636102\\
2478.71630139481	1069.97291698379\\
2481.97768900001	1068.82136472342\\
2485.40804521367	1067.25758014464\\
2489.30814075584	1065.22049355866\\
2492.41322764155	1063.68377479381\\
2495.53916503996	1062.34653011439\\
2498.2512854192	1060.8601269854\\
2500.89213019317	1059.21969009692\\
2503.14637822189	1057.82002079772\\
2500.44318102307	1054.83513278889\\
2502.10665073833	1053.59928351162\\
2503.34268832619	1052.19027139313\\
2504.03556776563	1050.81344706329\\
2504.35829314491	1049.88749956558\\
2504.53550361582	1049.55607585296\\
2504.66142974768	1049.37817969849\\
2504.57296411879	1049.28924159014\\
2504.48425713537	1049.22224779025\\
2504.33984819889	1049.12632278496\\
2504.2157339556	1049.11234790469\\
2504.1655324875	1049.10572167506\\
2504.14965125385	1049.05892822533\\
2504.18179799372	1049.09778676835\\
};
\label{addplot:indoor3}
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
2232.29775	1470.83708\\
2232.2948333369	1470.83621935063\\
2232.29231096529	1470.83463956547\\
2232.33704547325	1470.88028868788\\
2232.3802716027	1470.87028894105\\
2232.4069287327	1470.85916203057\\
2232.44959630072	1470.91210933771\\
2232.48379394038	1470.97376578862\\
2232.51210411629	1471.03566289454\\
2232.46509765496	1471.08402923459\\
2232.46367465778	1471.15547757916\\
2232.47223174333	1471.19048501708\\
2232.49943145985	1471.29028822483\\
2232.55016303541	1471.41634240458\\
2232.6904772697	1471.52077046239\\
2232.89427319909	1471.52939739782\\
2233.16266285704	1471.57225063016\\
2233.28675050634	1471.61201813203\\
2232.90581062368	1471.62112652395\\
2232.11259668451	1471.29921546572\\
2230.68100104013	1470.82946290728\\
2228.72892480686	1470.40104722824\\
2226.19526892577	1469.9469743065\\
2223.47482916726	1469.24417221027\\
2221.08111464539	1468.04733423959\\
2219.06212868027	1466.20064508358\\
2217.29159457415	1464.10361597809\\
2215.56412729791	1461.69266850658\\
2214.46536680419	1459.1099117204\\
2213.72046226303	1456.02502083467\\
2212.90770200839	1452.65124751398\\
2212.08287439917	1448.93063305138\\
2211.82625034355	1445.27286836161\\
2211.98649512582	1441.50195441926\\
2212.19632779554	1438.01146216031\\
2212.35280306353	1434.65807075954\\
2212.58282362924	1431.20959215681\\
2212.76432685825	1427.59136247093\\
2212.85277214476	1423.74734854771\\
2212.90809179212	1420.11390303078\\
2213.18707832084	1415.98547909905\\
2213.57027810161	1411.75135113008\\
2213.77376598831	1407.64476717735\\
2213.89945078768	1403.84584989944\\
2214.17952944403	1399.8158493897\\
2214.50707868389	1395.78430746475\\
2214.67649239798	1391.50908961144\\
2214.79898215045	1387.33254317132\\
2215.05633493147	1383.09116475704\\
2215.21929153241	1379.24022362243\\
2215.12723953543	1374.97267368099\\
2215.04554311687	1370.75804858494\\
2214.90420885173	1366.63865765915\\
2214.54868552754	1362.99983298066\\
2214.234834124	1358.74286674365\\
2213.91129397494	1354.496781988\\
2213.60395978042	1350.82777025264\\
2212.93799708795	1347.11059361668\\
2212.33622732799	1343.52500957895\\
2211.658925376	1339.44332131407\\
2210.83721049055	1335.4878404676\\
2209.54531962475	1332.19374673832\\
2207.94664602534	1328.99733108436\\
2206.07541097705	1326.27245378617\\
2203.6149851967	1323.30580497225\\
2200.64054661377	1320.7438883773\\
2197.47521801245	1318.09549451872\\
2194.06438906503	1316.40707912055\\
2190.14431198075	1315.02563743396\\
2185.93855022192	1313.41923695175\\
2181.77692792071	1312.0450424173\\
2177.97297150267	1311.37377883208\\
2174.23187146945	1311.2926206898\\
2171.29218268226	1311.30130870531\\
2167.40721047331	1309.68161721545\\
2163.79865758764	1308.59211841507\\
2160.78039780864	1308.27493010654\\
2157.51563898913	1307.61309011873\\
2153.59404009391	1306.90453285561\\
2148.54624293638	1305.98788367863\\
2144.25974618335	1305.71086197217\\
2140.2789763776	1305.52492492816\\
2136.10068305663	1305.61697056118\\
2132.14702672275	1306.1648696126\\
2128.4855248101	1306.49391058551\\
2124.12285264861	1306.42097987869\\
2119.93907955974	1306.55194154811\\
2116.16042425739	1306.82225256481\\
2112.35756607657	1306.87271622047\\
2108.45652491593	1306.8761033217\\
2104.58492256313	1307.0504397875\\
2101.3869933869	1307.0715044103\\
2097.4715794974	1307.06500687433\\
2093.41613352427	1307.27331930175\\
2089.13467749531	1307.32439583342\\
2085.03409424297	1307.19548869574\\
2081.48340755923	1307.11376105067\\
2078.03599693467	1307.21956622211\\
2074.79708649442	1307.09404231933\\
2070.7450385081	1306.79698585556\\
2066.63900449679	1306.77402972835\\
2062.72061180127	1306.72102192156\\
2059.67879109893	1306.55468093921\\
2056.10854814563	1306.37513831934\\
2052.25087472017	1306.2918307716\\
2047.8303344232	1305.90837120815\\
2042.51262690284	1305.50432496237\\
2037.45543658586	1305.26221294934\\
2032.60348892531	1304.75806708121\\
2027.51012917086	1304.20429668628\\
2023.33342910294	1304.07527464269\\
2019.36484672628	1303.80242426721\\
2014.4950636152	1303.09766192824\\
2008.98132451126	1302.32597516863\\
2003.76088620406	1301.64671150107\\
1998.96144270835	1300.65963190728\\
1994.09062210635	1299.01360863631\\
1989.80736399119	1297.09405491749\\
1986.61768365971	1294.93206179447\\
1984.23038959162	1292.35417603907\\
1982.5769946627	1289.34342783793\\
1980.92523591702	1286.07178983765\\
1979.44509925249	1282.30043407735\\
1978.77878935523	1278.43788421943\\
1978.53635273177	1274.38152115525\\
1978.65476515698	1270.44062517637\\
1978.76936564093	1266.39014612693\\
1979.23470508699	1262.46984154698\\
1979.46606622514	1259.00777846366\\
1979.46315109182	1255.09015052153\\
1979.72747900837	1251.43070393189\\
1979.93760261529	1247.54424035681\\
1979.84233270868	1244.00442455986\\
1979.81166091628	1240.24946908303\\
1980.03076902192	1236.43793489804\\
1979.991313202	1232.12199078972\\
1980.06445324319	1228.53533744815\\
1980.28468544406	1224.50696124182\\
1980.58189533839	1220.78302321091\\
1980.67802681329	1217.15708143359\\
1980.81603799117	1213.3953741722\\
1981.18530314924	1209.41040389099\\
1981.39177173751	1205.60893873298\\
1981.49718558728	1201.14719585126\\
1981.64602494539	1196.77206051021\\
1981.88123382999	1192.17447481372\\
1981.98599345492	1187.64482732033\\
1981.97251505004	1183.38201222316\\
1982.16702589715	1179.28310426748\\
1982.32560215764	1174.33060621941\\
1982.32245440024	1169.12141607329\\
1982.53810885482	1163.97588106346\\
1982.86793621474	1158.82273093664\\
1983.02086503859	1154.12666768587\\
1983.12897412284	1150.18855697225\\
1983.49258939636	1145.05091280715\\
1984.01617363861	1140.57808176439\\
1984.16283743455	1135.67544950858\\
1984.35156781533	1131.43574864341\\
1984.67149053743	1126.97585270054\\
1984.87639358287	1122.63321232302\\
1985.07559214902	1118.38072185028\\
1985.26920653922	1114.9166114627\\
1985.45514015906	1111.12942606812\\
1985.51463678118	1107.43323257607\\
1985.5449311343	1103.62253047017\\
1985.63525523494	1099.62850384468\\
1985.66344272526	1096.06310140661\\
1985.05781591063	1093.39683485706\\
1983.76269427665	1091.4612909946\\
1982.12468464692	1089.33976894989\\
1980.06647235328	1087.22733598967\\
1977.47758317823	1085.63391298784\\
1973.97588131523	1084.31158301064\\
1970.37445516102	1083.45131448124\\
1966.61520453626	1082.76867188976\\
1962.68967199296	1082.73542457046\\
1958.4333558072	1082.78294708952\\
1954.74109621172	1082.94715404094\\
1950.66535522748	1082.92636364457\\
1946.62307439819	1082.97596520648\\
1942.60577167661	1082.91114450135\\
1938.18453654474	1082.58649147586\\
1933.83460385309	1082.12185612386\\
1929.41765676328	1081.55120085537\\
1924.6065460817	1080.45439368468\\
1920.11280432143	1079.03107430301\\
1915.82160259378	1077.88126434028\\
1911.07194667724	1076.64486020401\\
1906.57944475259	1075.25663614608\\
1902.54706473517	1073.94506561274\\
1898.02532455332	1072.77977233465\\
1894.52722864907	1071.91846279358\\
1890.1307084197	1070.65294533263\\
1885.91756939529	1069.32962731434\\
1881.66284542633	1067.96770473107\\
1877.65973104911	1066.47348137143\\
1873.45685248776	1064.8765751978\\
1869.39032490468	1063.71829728119\\
1865.50568968534	1062.76021679673\\
1861.69821376556	1061.82839112148\\
1857.63608036666	1061.10214511812\\
1852.96315330946	1060.55105531813\\
1848.23363786775	1059.8621772938\\
1843.92045081215	1059.06322334862\\
1839.44877757928	1058.40310594336\\
1834.2905348654	1057.7504294869\\
1829.37521944323	1056.92722334326\\
1824.98699241543	1056.19772912711\\
1821.02135380246	1055.77659734334\\
1816.60661269938	1055.26829993824\\
1812.64352673321	1054.59364943668\\
1809.41009915372	1054.26214440946\\
1806.01633855152	1054.05766250462\\
1802.53550886663	1053.75048265291\\
1798.68399113944	1053.32696587795\\
1794.3972072795	1053.04163607089\\
1789.76747543182	1052.72470924466\\
1785.08758629418	1052.31196898974\\
1780.85431729156	1052.07754465175\\
1776.68483852559	1052.01024964497\\
1772.14386943661	1051.77999443678\\
1767.09326859469	1051.28499606382\\
1762.1355163111	1050.99872533005\\
1757.49599966184	1050.75448629159\\
1753.19061877607	1050.4139318741\\
1749.08610891978	1050.26429041562\\
1744.21650524912	1050.18872576361\\
1739.69056180579	1049.84325545308\\
1734.44035425844	1049.46331855467\\
1729.54243209233	1049.26509870069\\
1724.02340564565	1048.95062612168\\
1718.55833235412	1048.24604927853\\
1713.68226799343	1047.57986726804\\
1708.82718140248	1047.16103885779\\
1704.39140778642	1046.74978765247\\
1699.8506891248	1046.39751678615\\
1694.78441946891	1046.24910062724\\
1689.90009186785	1046.19605933708\\
1685.19253692184	1045.96626300846\\
1680.97152069921	1045.78335013844\\
1676.47830626494	1045.62964482187\\
1672.4471044327	1045.32030282589\\
1667.94503379612	1044.91324880248\\
1662.79009066764	1044.65667098803\\
1657.85402431994	1044.39889944733\\
1653.47993518143	1044.12999663793\\
1648.15690337086	1043.9916058132\\
1642.89151303272	1044.01727614838\\
1637.9988086334	1044.05086959017\\
1633.27583915993	1044.15696578186\\
1628.97895404463	1044.74194080818\\
1624.33936812785	1045.35305263993\\
1619.53149578735	1046.02138432578\\
1614.98539254425	1046.8258527733\\
1610.9732011441	1047.80441921826\\
1607.3818561978	1048.70889089246\\
1603.34658154981	1049.32297585093\\
1599.9890633906	1049.88937621529\\
1596.25208313811	1050.123782129\\
1591.10368718503	1049.81241924278\\
1585.87641825108	1049.41449347504\\
1581.6325272709	1049.04022891341\\
1577.72219246784	1048.43459443108\\
1573.26695194328	1047.71466611348\\
1568.80390815205	1047.22954890572\\
1564.06685145437	1046.77958752343\\
1559.59782163226	1046.49130836701\\
1554.73304260165	1046.86309985163\\
1550.00297278867	1047.67737456234\\
1544.77015113889	1048.50815012997\\
1540.68261402539	1049.28347387017\\
1536.18818460725	1050.04921642313\\
1532.02490323579	1050.47589613374\\
1526.75084521015	1050.52054081949\\
1522.45018837595	1050.43036443485\\
1517.89987736756	1050.13720157527\\
1513.2864262816	1049.557248553\\
1509.13988068488	1048.81077882582\\
1505.36995365719	1048.16644848004\\
1501.29438603198	1047.27292474369\\
1496.8124073314	1046.15111941822\\
1492.14603818733	1044.81673809301\\
1487.92320194586	1043.42431578029\\
1484.40696131162	1041.70818568814\\
1480.37686581232	1039.92577143539\\
1476.61884429576	1038.41777737823\\
1472.66278754977	1036.93393020537\\
1468.56220598311	1035.3398329786\\
1464.38425977267	1034.2626865546\\
1460.72614570539	1033.72830510594\\
1456.28730569691	1033.1709899284\\
1451.36728732882	1032.63577916052\\
1446.72833464722	1032.36765002365\\
1442.19834190222	1031.99231820343\\
1438.08618039703	1031.60628135646\\
1433.71663368008	1031.48255557962\\
1429.45478569902	1031.23703238567\\
1424.72486745834	1030.7301891839\\
1419.57867936017	1030.24814882679\\
1415.00818989791	1030.00794353916\\
1410.82699664645	1029.65427167323\\
1406.68183019844	1029.24157840754\\
1401.98847266088	1028.81445803774\\
1397.57077174314	1028.20075430348\\
1393.1090335616	1027.38457698718\\
1388.71249410703	1026.75415414436\\
1383.89933422926	1026.15215027833\\
1379.24098684201	1025.50558877903\\
1374.48859754298	1024.78251621869\\
1369.92339277296	1024.29725133552\\
1365.44196393138	1023.73184325824\\
1360.66111145731	1022.86854490377\\
1355.88662987979	1022.104577359\\
1351.09807703267	1021.36849061898\\
1346.85527830656	1020.27696881084\\
1342.62778390566	1019.01169502824\\
1338.39211538609	1018.00086103744\\
1333.71748631769	1016.91049884982\\
1329.40739691906	1015.61935732405\\
1326.04993371941	1014.34942979456\\
1322.86882541563	1013.01829845482\\
1318.93775622807	1011.2895337226\\
1315.74918154171	1009.2086964001\\
1313.65993716924	1006.85884347704\\
1312.34358145469	1004.29146076743\\
1310.90848982028	1001.37384828737\\
1309.22446603298	997.805124874384\\
1308.20570711872	994.094342863815\\
1307.61722726403	990.055434303854\\
1308.32623554938	986.532729245904\\
1309.15974107525	983.173078434845\\
1310.18076302877	979.407922728939\\
1312.25500722231	975.871313668554\\
1314.49234758919	972.289203979728\\
1316.98652732179	968.711064893066\\
1320.02632848294	965.37109101849\\
1323.25084186304	962.7446764939\\
1326.75493531149	959.872351037748\\
1330.15490971078	957.630462423701\\
1333.79601546318	955.175460647605\\
1337.5852031088	953.234982792352\\
1341.60484576305	951.512330688662\\
1345.77125449378	949.830307665004\\
1350.2164534934	948.222171458693\\
1354.73959749147	947.359281416203\\
1359.26686601143	946.803293109954\\
1363.701809354	946.545568252519\\
1368.34383092974	947.084779635982\\
1373.32470087179	947.813615710279\\
1377.32051430987	948.896940052109\\
1380.90680715246	950.168824805485\\
1385.12153599941	951.075503507406\\
1389.83066032937	951.366559950594\\
1394.78084447634	951.31572014363\\
1399.36461945942	951.340238397823\\
1404.01543021044	951.283990616277\\
1408.78926260494	950.879021529764\\
1413.95743594398	950.40048019718\\
1418.28449143699	950.250823981084\\
1422.26936379025	949.857600055498\\
1426.45937774956	949.342498998856\\
1430.81022782976	949.098664435955\\
1435.47217261419	949.045824117699\\
1440.18605733163	949.259099533042\\
1443.74069356417	950.381694622598\\
1446.98621361389	952.218720468994\\
1449.3529586261	954.642889204246\\
1451.69690248649	957.642170101886\\
1453.41428109402	960.96594509206\\
1454.42237133427	964.563549212018\\
1455.46558171046	968.056688572677\\
1456.26125253651	971.649842225688\\
1456.7565124056	974.926819298758\\
1457.5486134695	977.735395589865\\
1459.45880241433	980.529820892393\\
1461.86052154938	983.229030952676\\
1464.68630964102	985.390977700237\\
1467.9962445895	986.98599423897\\
1471.70007588666	987.723634153949\\
1475.46686087671	988.208094749082\\
1479.59425213124	988.734656527531\\
1483.58460495384	988.720626117609\\
1487.1193315716	988.376825841614\\
1491.44203032999	988.686544090623\\
1495.57967453295	988.897033615138\\
1499.55478486792	988.851788564135\\
1503.80428584848	988.835738381696\\
1508.28700235315	988.79076360248\\
1512.68195142879	988.599851782971\\
1517.15697118491	988.479290429312\\
1521.59772806252	988.521112806935\\
1526.11175959426	988.436134473142\\
1530.60309997868	988.376103222903\\
1534.7891756116	988.629857173393\\
1539.26076415923	989.034880142296\\
1544.00509853637	989.241629192421\\
1548.87349539007	989.364632383306\\
1553.45878276212	989.443489003647\\
1557.48593235029	989.186801913244\\
1561.57936289369	988.563680401358\\
1565.50637547033	987.887502318753\\
1569.96243846503	987.146075239277\\
1574.54611737813	985.921019881422\\
1579.10721349937	984.650927854312\\
1582.78096941644	983.528260212305\\
1585.85250484707	982.942915552408\\
1589.50421329252	982.126604468524\\
1592.74673901978	981.073362828505\\
1595.92524668393	979.321846641883\\
1598.40980665373	976.926535144249\\
1601.37489609795	973.880648064603\\
1603.44047628103	970.760698536628\\
1605.15541472365	967.413833844109\\
1606.27577089236	963.799768649934\\
1607.2205614765	959.964002659582\\
1608.32546235332	956.121973849523\\
1609.54564748459	951.827606316298\\
1610.30851502246	947.538487755108\\
1610.92774337798	943.630056828177\\
1611.73545394553	939.391839073202\\
1612.33331039957	935.308284667617\\
1613.02097718229	930.824289724004\\
1613.55275273968	926.447845870695\\
1614.00361355701	921.579830142443\\
1614.31135779519	916.804921436052\\
1614.8617761699	912.466168066801\\
1616.00247536991	907.775226233629\\
1617.35308022162	903.947452872431\\
1619.46556748838	900.38078619559\\
1622.68417751132	896.746438882931\\
1626.33826491054	894.218989234782\\
1630.50243424522	892.057145645755\\
1634.85274637121	891.09207367263\\
1639.60208528317	890.465452995198\\
1644.50663136639	889.994635407212\\
1649.36829339676	890.006444126074\\
1654.50072408943	890.240386814169\\
1659.43867970074	890.427361220299\\
1663.07872970475	890.962005514371\\
1666.81941243576	891.301961048855\\
1670.70476815575	891.446827153729\\
1675.55534205726	891.132850462654\\
1680.38952959684	890.925884699035\\
1685.2397237315	890.884501983851\\
1689.29587871508	890.74612854473\\
1693.70641218274	890.484763232328\\
1697.57899793238	890.178116831792\\
1701.85726705728	889.572566474031\\
1705.90259656082	888.696875814693\\
1710.79574107847	887.829874161285\\
1715.40687752779	887.144868003439\\
1719.81748109294	886.208395714159\\
1724.24259724525	885.066685682475\\
1728.58143253675	883.918003202738\\
1732.93032752405	882.3789693393\\
1736.93941407015	880.46904786788\\
1741.06558348135	878.403743610726\\
1744.84157560063	876.21873867119\\
1747.80737572956	873.711827868638\\
1750.6256725431	870.80684898934\\
1753.16947537203	867.735410796816\\
1755.75871854313	864.316270460085\\
1757.65225992805	860.645405411805\\
1759.20552342949	857.12864217791\\
1760.93987528378	853.428052049067\\
1762.39051430445	849.554612708975\\
1763.21498164793	845.910274538927\\
1764.05209210481	842.443375737665\\
1765.35858512982	838.270120954148\\
1766.44362139649	833.696972854082\\
1767.35507249544	829.225778380926\\
1768.36277026639	824.586136802345\\
1768.87605665934	820.329234431112\\
1769.31222730075	815.38622219191\\
1769.93564430169	810.725479057735\\
1770.59165454697	805.985965031433\\
1771.04591906614	801.231072912459\\
1771.63537184953	796.367126672094\\
1772.20102354789	791.282473993562\\
1772.56462927772	785.873456151453\\
1772.66931364716	780.470906211481\\
1772.86757434998	775.614897357043\\
1773.07855513195	771.010341719544\\
1773.04777468802	766.722547525748\\
1773.23506330036	762.940561654281\\
1773.54966021368	759.53368537781\\
1773.92801308728	755.162726628066\\
1774.66267861047	750.04914552342\\
1775.56423116431	745.535206088813\\
1776.64899058521	741.385722814041\\
1777.91833392358	737.079692390474\\
1779.61791156013	732.948195289086\\
1781.93950802717	728.323445914264\\
1784.44362985289	724.128196730296\\
1787.14383513301	720.632530793782\\
1790.42855559081	717.405517483182\\
1793.58387897325	714.847677766227\\
1796.44719918946	713.479745107139\\
1800.03678674643	711.456512988313\\
1803.86927813678	709.476997817687\\
1807.51527155424	708.336150242291\\
1811.41049461496	707.041874492635\\
1815.56559507208	706.014284329929\\
1819.75203703904	704.82981141057\\
1824.10237207198	703.461044638897\\
1828.65098051397	701.935389791582\\
1832.85098085055	701.178081021253\\
1837.11070048903	700.213602867172\\
1841.46060543417	699.346890593307\\
1846.03302586599	698.782315118378\\
1850.38253879064	698.385327990009\\
1854.61048112319	698.143760600168\\
1858.88211965339	698.095579435728\\
1863.3399059184	697.9283399308\\
1868.29345727869	697.565858497137\\
1872.88534833884	697.425888233799\\
1877.82181091506	697.29296958582\\
1882.82722695245	696.951892698354\\
1887.5513621154	696.765648925956\\
1892.13078869164	696.839457227309\\
1896.95247626261	696.606388852242\\
1901.26415853419	696.663689002527\\
1904.22455544266	697.362113774316\\
1908.90216692053	697.505172531509\\
1913.74923122486	697.513260000312\\
1918.60503939305	697.80493426084\\
1923.51295957706	698.32126559994\\
1928.43776041685	698.552734193593\\
1933.04118896684	698.975574546142\\
1937.46286081068	699.565740470088\\
1942.11963225666	700.092507331396\\
1946.97066715623	700.70058906677\\
1951.95825660427	701.79742641024\\
1956.59293670078	703.264960035855\\
1960.56801902928	704.918435053716\\
1963.89705493884	706.897781668949\\
1967.01529997559	709.37300382655\\
1969.70300489704	712.239339257653\\
1972.36422491588	715.448200240721\\
1974.87124526471	718.683661685872\\
1976.64687979298	722.421643468902\\
1978.26279337247	726.215481414733\\
1980.11311243362	729.96555164174\\
1982.11041668521	734.154695039937\\
1984.14721983345	738.376222577232\\
1986.41339318401	742.866284338351\\
1988.32993243822	747.182518329848\\
1990.30463958914	751.602030553521\\
1992.18834625723	756.00723056371\\
1993.97828855603	760.496649601889\\
1995.65245687875	765.122575703135\\
1997.23599982145	769.511838783213\\
1998.97835024772	774.242405955967\\
2000.6015402365	779.02385514066\\
2002.25434250061	783.572367480819\\
2003.9904043769	788.105056648546\\
2005.69689438129	792.667732032416\\
2007.5052818892	797.337128986935\\
2009.37781777814	801.182482026414\\
2011.52367793156	805.075333147819\\
2013.52446547613	808.897646392456\\
2016.16347362567	813.233566464362\\
2018.73410502945	817.311873662438\\
2021.12214517784	821.356845057847\\
2023.45336015405	825.392319411684\\
2025.86129272397	829.213333991903\\
2028.10482103052	833.145012493464\\
2030.03584501133	836.878481866431\\
2032.05920195807	840.513252981613\\
2034.40692323266	844.580996526648\\
2036.44869144113	848.546361124614\\
2038.39040701604	852.139434432327\\
2040.68148382198	855.845483095107\\
2042.65558590607	859.258464201793\\
2045.13535460766	863.671763808193\\
2047.65278672583	867.943037994201\\
2050.1351371207	872.378870601324\\
2052.28528290154	876.510426877487\\
2054.47219107303	880.288913579977\\
2056.6836862938	884.240367373837\\
2058.53411668957	887.775315456116\\
2060.75305268277	891.88443565671\\
2063.41418985285	896.334998653262\\
2065.70651776831	900.684917365731\\
2067.78565852213	905.03183723124\\
2070.15475747809	909.753478255741\\
2072.20837368392	914.26970818552\\
2074.07746121086	918.615467072661\\
2076.19192167243	923.105028494923\\
2078.14904811712	927.121599418146\\
2079.78966262501	930.716543502449\\
2081.68612471975	934.623428976157\\
2084.06079428946	938.885305198608\\
2086.56705489038	943.1636316249\\
2088.99328933536	947.245371830517\\
2091.46270761347	950.579499244694\\
2094.23055740466	954.564482141354\\
2096.60786978468	957.979848262612\\
2099.66144066771	962.289191940978\\
2103.15596622527	967.330181161173\\
2106.20085126716	971.931128222573\\
2109.01507272211	976.484073789296\\
2111.70192294538	980.762814914607\\
2114.28322619291	985.142911393308\\
2115.90281474859	988.465019384668\\
2118.65194370199	993.33357594467\\
2121.37928821245	998.198622568053\\
2123.42584235657	1002.41033306798\\
2125.81781138221	1007.29388738025\\
2127.57708453341	1011.08186667412\\
2128.7023940951	1014.02679019878\\
2129.96579536355	1017.38963706209\\
2132.01113810771	1021.90920605517\\
2133.84250920958	1026.3051002605\\
2135.69421232782	1031.2313655929\\
2136.91814372707	1034.89561589577\\
2138.06158711168	1038.34183251286\\
2138.90960867955	1041.47152719518\\
2140.34057675351	1046.06739305362\\
2142.04419455178	1051.06995718706\\
2143.06139879821	1054.80440924867\\
2143.33908898688	1057.33367660847\\
2144.12448105447	1061.25708947087\\
2144.7143047124	1065.08158838683\\
2145.65728881062	1070.54861328823\\
2146.57608102268	1076.51769817576\\
2146.9822786913	1081.22594955624\\
2146.91762764758	1085.00403501033\\
2146.44156905943	1088.70803248128\\
2146.43355698822	1093.71206315696\\
2146.17015194438	1097.75380254052\\
2145.65171114161	1101.67688346815\\
2145.00845457374	1105.63841776917\\
2144.84293851168	1110.38785151143\\
2144.47456985785	1114.82928142226\\
2143.95161993336	1119.20477781788\\
2143.97620375832	1124.48371726471\\
2144.01928939916	1129.83518765026\\
2143.9798545682	1135.07399571819\\
2143.94265885449	1140.19442303242\\
2144.0373412998	1145.52321857455\\
2143.85343599722	1150.0971619709\\
2143.64472150071	1155.14207750787\\
2143.65339302001	1159.87657482861\\
2143.6570728384	1164.41826102663\\
2143.60345250293	1168.79923026064\\
2143.50694683554	1172.7550264009\\
2143.558636444	1176.87767524109\\
2143.37065495482	1180.38382404805\\
2143.29506053549	1185.5488963619\\
2143.48180105471	1190.40610897215\\
2143.45069620941	1195.38631122394\\
2143.40981108067	1200.31849980887\\
2143.43783676617	1204.60315985031\\
2143.37289765667	1209.36245302281\\
2142.94946336574	1212.86947563615\\
2142.50240959384	1217.17556230404\\
2142.1673086067	1221.34644751774\\
2141.80930457491	1226.18515400603\\
2141.30283927065	1230.91708494569\\
2141.0449909634	1234.88999378959\\
2140.89977393627	1239.08147036297\\
2140.64494749697	1243.63038172837\\
2140.61419373362	1248.80795938005\\
2140.74412195237	1253.74961922625\\
2140.76010501175	1258.69537415403\\
2140.81448176738	1263.55430423628\\
2141.07543385055	1267.54397407186\\
2141.20858496649	1270.99708334568\\
2141.05671518668	1273.97298578678\\
2140.64597297074	1276.89663097893\\
2139.97905881311	1280.08674199181\\
2138.89016513664	1283.30341440112\\
2137.53591754754	1287.88513094347\\
2136.01598881099	1291.00439089044\\
2134.33588614601	1293.63372048588\\
2132.57658501491	1295.20621935545\\
2130.32373024072	1297.25292253249\\
2128.02128728804	1298.77637966682\\
2125.4351136564	1299.9585344273\\
2122.45607921864	1301.70580277342\\
2118.97498338036	1302.99798069974\\
2115.37488608869	1303.6212998385\\
2111.41849890903	1304.18859978246\\
2107.54104835813	1303.99104831992\\
2103.43043599416	1303.98714697341\\
2099.14034488508	1304.53230133879\\
2094.97994111437	1304.7795692232\\
2090.73700725555	1304.74903053184\\
2086.49758877792	1304.72970198944\\
2081.92088903368	1305.07019639343\\
2077.63579909628	1304.97095379962\\
2072.81049018191	1304.91896692203\\
2067.76893801565	1304.93049007946\\
2062.85497982828	1304.79637573189\\
2057.54323301409	1304.5804163936\\
2052.79277051809	1304.57634480888\\
2047.82305607474	1304.59026212272\\
2042.74518820726	1304.61301913248\\
2038.49330192766	1304.32783936502\\
2034.7250534772	1304.19222114957\\
2030.42383702208	1304.22115335552\\
2025.93984362716	1304.13646116891\\
2021.62152931637	1304.04049684979\\
2018.89195925272	1303.80367473786\\
2016.62345871432	1303.21354114793\\
2012.79065661575	1302.77420018964\\
2008.93669541349	1302.58512710059\\
2004.81088077067	1302.46251318909\\
2001.2222316115	1302.19549141703\\
1997.97606610101	1301.67272238338\\
1994.35309503382	1300.91193845941\\
1991.77893515466	1299.66385847959\\
1989.14182370963	1297.89783415701\\
1986.94218412745	1295.90352078821\\
1985.38915970424	1293.37064409739\\
1983.94354021685	1290.22531268422\\
1982.91870888978	1286.77709247057\\
1981.69114481982	1282.87491133672\\
1981.12075584884	1279.08149745707\\
1980.97770373599	1275.23314261595\\
1980.78742148159	1271.15484178343\\
1980.65452560216	1267.01331205108\\
1980.84407143317	1263.45464420051\\
1981.01933739801	1258.59133195892\\
1980.98176396164	1253.87118329664\\
1980.97893872509	1249.25775762973\\
1981.1426561135	1244.59243223327\\
1981.24810269726	1239.82287859793\\
1981.19484052365	1234.93417760517\\
1981.29171219784	1230.3426754447\\
1981.49089909768	1225.2088384175\\
1981.4632408133	1220.20087966615\\
1981.41422517973	1214.74473104046\\
1981.52645148856	1208.93013294119\\
1981.47681435235	1203.51398235584\\
1981.49717177487	1198.64430079369\\
1981.65376535275	1194.12308844977\\
1981.97358058684	1189.81873410304\\
1982.11387635957	1185.3344540114\\
1982.15620938987	1181.15664211739\\
1982.37266095405	1176.81000814544\\
1982.39857354545	1171.32625730764\\
1982.3928064913	1166.33477726331\\
1982.60108037322	1160.91186282187\\
1982.88236027885	1155.65978622636\\
1982.98279101818	1151.14715663178\\
1983.22073031782	1147.6086667826\\
1983.55778381494	1143.79038022009\\
1983.72553196089	1139.70002211533\\
1983.90425986104	1135.45576344456\\
1984.26326145806	1130.55921779673\\
1984.44213937936	1126.31701173547\\
1984.4902747477	1122.18564882862\\
1984.59236242351	1118.10750787276\\
1984.77996906958	1113.02923902683\\
1984.8273777359	1109.37083692519\\
1984.99175247072	1105.12715285105\\
1985.27503740957	1100.25252980001\\
1985.6826815849	1096.93301251128\\
1986.07484810902	1093.49598300117\\
1986.77131019374	1090.16096574472\\
1988.07077827833	1088.02609568881\\
1989.89432716182	1087.33334948502\\
1992.12784626694	1085.31493178534\\
1994.49649278584	1083.55190381867\\
1997.48828166393	1082.03716641028\\
2000.67636777454	1080.82071203143\\
2004.33683799325	1079.42639968915\\
2008.24923006762	1078.22178122629\\
2012.12784573088	1077.52500679486\\
2016.75301269024	1076.68938392271\\
2021.15288799554	1076.1960219068\\
2025.37166704877	1075.90862273395\\
2029.92221148212	1075.63427591994\\
2034.41498233749	1075.33918176135\\
2039.23946825675	1075.12031512125\\
2043.63084238851	1075.27124576465\\
2048.17328582292	1075.36414746889\\
2052.74863065039	1075.41570136041\\
2056.81082302431	1075.65256129817\\
2061.32384599166	1076.06405120346\\
2065.79632416398	1076.26763791785\\
2070.38147693354	1076.50220751134\\
2074.54744861831	1076.82143166004\\
2079.141680088	1077.09502561773\\
2084.19360355852	1077.1224591297\\
2088.8313051081	1077.23287089317\\
2093.67917394723	1077.55576050743\\
2098.02080536077	1077.93028521239\\
2102.63533829999	1078.29750425079\\
2106.64511673937	1078.8296366092\\
2110.58661039837	1079.69501606435\\
2114.26804786497	1080.55953217253\\
2118.7602118751	1081.23233640007\\
2122.73806036051	1081.86605468696\\
2127.32917797823	1082.54903598496\\
2130.98762557076	1082.7497790063\\
2133.84862343283	1082.93126318281\\
2136.03124923498	1082.9343999893\\
2138.90806050258	1083.12982659568\\
2142.55059454885	1083.28137034229\\
2146.40828027031	1083.51398089707\\
2149.93303122507	1084.1227142815\\
2154.1925618944	1084.79583662115\\
2157.89011737633	1085.35100226241\\
2162.00967866643	1085.9884600663\\
2166.55840363703	1086.82632323913\\
2170.93052443453	1087.47455696744\\
2176.16313785756	1087.91298314579\\
2180.80424725627	1088.20977228302\\
2184.41757325084	1088.32751595805\\
2188.78755285145	1088.13197940318\\
2194.34775943149	1087.92173588689\\
2199.90155710221	1087.79259594491\\
2204.26408076776	1087.45487301264\\
2208.80307622719	1087.05484231683\\
2213.65915445923	1086.77147583772\\
2217.58853943799	1086.65449452423\\
2221.2862610718	1086.26416753033\\
2225.71392277648	1085.57508111626\\
2230.43645264356	1084.89220045699\\
2234.83996845762	1084.29915895643\\
2239.20815584197	1083.55195161943\\
2243.50423756134	1082.73379575285\\
2246.82886231259	1082.11141371143\\
2250.37163123206	1081.56486315705\\
2253.92921108912	1080.85262793348\\
2258.50452753559	1080.16746031436\\
2263.55222898598	1079.69341011315\\
2267.428538618	1079.11064305761\\
2271.64767127706	1078.44210062206\\
2276.037430391	1078.0521987608\\
2280.73443710417	1077.68920540707\\
2285.6364834299	1077.16538877883\\
2289.87026432985	1076.71831276264\\
2294.32579771755	1076.30634196709\\
2298.69849913641	1075.71731958027\\
2303.5727021174	1075.08929040681\\
2308.02386299452	1074.69481329633\\
2312.84076125179	1074.31660795583\\
2317.07861759209	1073.952222687\\
2321.36297248741	1073.52800714293\\
2326.67507613868	1073.14640880237\\
2331.2236196236	1072.62443802689\\
2335.93227611359	1071.84825969842\\
2340.77551162065	1071.04723990289\\
2345.31127805763	1070.26343305297\\
2349.76872758573	1069.26659514954\\
2354.06292177345	1068.43103517843\\
2358.73320796661	1067.76299965137\\
2363.59424798864	1066.93597001901\\
2368.29723947046	1066.10115162322\\
2372.77854133338	1065.46981579587\\
2376.84921793807	1064.96794438621\\
2380.59167214051	1064.33132015557\\
2385.28822466433	1063.74803666753\\
2390.22847829649	1063.39190233267\\
2394.91377246394	1063.05224429607\\
2399.22344276099	1062.7173907549\\
2403.13255328617	1062.5299849779\\
2407.2417787374	1062.3631433681\\
2411.46258239143	1062.01445448713\\
2415.84217299849	1061.434123231\\
2419.9514297429	1060.84612907262\\
2424.01847915009	1060.3564204281\\
2427.99907589703	1059.72570835847\\
2432.68752025606	1059.13119548807\\
2437.18652689938	1058.84049997994\\
2441.24248632148	1058.44973344303\\
2445.57439815607	1058.03763954586\\
2450.39628453669	1057.62778674245\\
2455.2434800118	1057.32616093891\\
2459.75673755668	1057.01785237101\\
2464.53945416751	1056.74030064577\\
2469.34468491808	1056.52254341046\\
2474.06136519622	1056.27622901071\\
2478.06794542555	1055.85643062899\\
2481.68240661815	1055.4982815046\\
2484.865205635	1055.16171496174\\
2488.60332418085	1054.65676267111\\
2492.04021452764	1053.76409826859\\
2495.37510570129	1052.65536491291\\
2498.96955851265	1051.414683678\\
2502.80337850925	1049.8344021802\\
2505.69583720986	1048.11825502871\\
2507.99587484757	1046.59137560842\\
2510.7268256282	1045.23601922166\\
2513.04538045162	1043.82164451924\\
2515.82444265859	1042.10578451517\\
2516.73516662643	1040.9666930132\\
2518.71651502527	1039.72145636288\\
2521.076587433	1038.2035531116\\
2522.27023756996	1036.82536927505\\
2522.94405693683	1035.56511190362\\
2523.06359250561	1034.90157249934\\
2523.27431451083	1034.65600035313\\
2523.59472475396	1034.48867410715\\
2523.51363468884	1034.25988171054\\
2523.28503924372	1034.04386628682\\
2522.77208875163	1033.95346101986\\
2522.64804557066	1033.98643111213\\
2522.67363099545	1034.05662167328\\
2522.71991138087	1034.03958162827\\
2522.77953362849	1034.16243547918\\
};
\label{addplot:indoor4}
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1317.7499458308	1488.32446504022\\
1317.7499458308	1474.8724048076\\
1616.85263775503	1474.8724048076\\
1616.85263775503	1488.32446504022\\
};
\label{addplot:indoor5}
\node[below, align=center, text=black]
at (axis cs:1467.301,1474.872) {\tiny 30 m};
\end{axis}
\end{tikzpicture}%

==> fig/orientation-roll.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-3.14159265358979,
xmax=3.14159265358979,
xtick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
xticklabels={{$-\pi$},{$-\pi/2$},{0},{$\pi/2$},{$-\pi$}},
ymin=0,
ymax=120000,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\figurewidth,
height=\figureheight,
scale only axis
]

\addplot[area legend,solid,draw=white!60!black,fill=white!60!black,forget plot]
table[row sep=crcr] {%
x	y\\
-3.14159265358979	0\\
-3.14159265358979	0\\
-3.078760800518	0\\
-3.078760800518	0\\
-3.0159289474462	0\\
-3.0159289474462	0\\
-2.95309709437441	0\\
-2.95309709437441	0\\
-2.89026524130261	0\\
-2.89026524130261	0\\
-2.82743338823081	0\\
-2.82743338823081	0\\
-2.76460153515902	0\\
-2.76460153515902	0\\
-2.70176968208722	0\\
-2.70176968208722	0\\
-2.63893782901543	0\\
-2.63893782901543	0\\
-2.57610597594363	0\\
-2.57610597594363	0\\
-2.51327412287183	0\\
-2.51327412287183	0\\
-2.45044226980004	0\\
-2.45044226980004	0\\
-2.38761041672824	0\\
-2.38761041672824	0\\
-2.32477856365645	0\\
-2.32477856365645	0\\
-2.26194671058465	0\\
-2.26194671058465	0\\
-2.19911485751286	0\\
-2.19911485751286	2\\
-2.13628300444106	2\\
-2.13628300444106	3\\
-2.07345115136926	3\\
-2.07345115136926	0\\
-2.01061929829747	0\\
-2.01061929829747	0\\
-1.94778744522567	0\\
-1.94778744522567	1\\
-1.88495559215388	1\\
-1.88495559215388	0\\
-1.82212373908208	0\\
-1.82212373908208	0\\
-1.75929188601028	0\\
-1.75929188601028	0\\
-1.69646003293849	0\\
-1.69646003293849	0\\
-1.63362817986669	0\\
-1.63362817986669	0\\
-1.5707963267949	0\\
-1.5707963267949	0\\
-1.5079644737231	0\\
-1.5079644737231	0\\
-1.4451326206513	0\\
-1.4451326206513	0\\
-1.38230076757951	0\\
-1.38230076757951	6\\
-1.31946891450771	6\\
-1.31946891450771	165\\
-1.25663706143592	165\\
-1.25663706143592	398\\
-1.19380520836412	398\\
-1.19380520836412	403\\
-1.13097335529233	403\\
-1.13097335529233	138\\
-1.06814150222053	138\\
-1.06814150222053	83\\
-1.00530964914873	83\\
-1.00530964914873	719\\
-0.942477796076938	719\\
-0.942477796076938	616\\
-0.879645943005142	616\\
-0.879645943005142	1016\\
-0.816814089933346	1016\\
-0.816814089933346	1295\\
-0.753982236861551	1295\\
-0.753982236861551	1514\\
-0.691150383789755	1514\\
-0.691150383789755	1438\\
-0.628318530717959	1438\\
-0.628318530717959	3145\\
-0.565486677646163	3145\\
-0.565486677646163	4511\\
-0.502654824574367	4511\\
-0.502654824574367	7671\\
-0.439822971502571	7671\\
-0.439822971502571	9408\\
-0.376991118430775	9408\\
-0.376991118430775	17488\\
-0.314159265358979	17488\\
-0.314159265358979	48309\\
-0.251327412287184	48309\\
-0.251327412287184	81477\\
-0.188495559215387	81477\\
-0.188495559215387	101023\\
-0.125663706143592	101023\\
-0.125663706143592	64035\\
-0.062831853071796	64035\\
-0.062831853071796	34914\\
0	34914\\
0	12315\\
0.062831853071796	12315\\
0.062831853071796	5672\\
0.125663706143592	5672\\
0.125663706143592	3161\\
0.188495559215388	3161\\
0.188495559215388	2873\\
0.251327412287183	2873\\
0.251327412287183	2575\\
0.314159265358979	2575\\
0.314159265358979	524\\
0.376991118430775	524\\
0.376991118430775	112\\
0.439822971502571	112\\
0.439822971502571	113\\
0.502654824574367	113\\
0.502654824574367	103\\
0.565486677646163	103\\
0.565486677646163	67\\
0.628318530717958	67\\
0.628318530717958	116\\
0.691150383789755	116\\
0.691150383789755	100\\
0.75398223686155	100\\
0.75398223686155	79\\
0.816814089933346	79\\
0.816814089933346	137\\
0.879645943005142	137\\
0.879645943005142	92\\
0.942477796076938	92\\
0.942477796076938	6\\
1.00530964914873	6\\
1.00530964914873	11\\
1.06814150222053	11\\
1.06814150222053	3\\
1.13097335529233	3\\
1.13097335529233	3\\
1.19380520836412	3\\
1.19380520836412	3\\
1.25663706143592	3\\
1.25663706143592	2\\
1.31946891450771	2\\
1.31946891450771	0\\
1.38230076757951	0\\
1.38230076757951	0\\
1.4451326206513	0\\
1.4451326206513	0\\
1.5079644737231	0\\
1.5079644737231	0\\
1.5707963267949	0\\
1.5707963267949	0\\
1.63362817986669	0\\
1.63362817986669	0\\
1.69646003293849	0\\
1.69646003293849	0\\
1.75929188601028	0\\
1.75929188601028	0\\
1.82212373908208	0\\
1.82212373908208	0\\
1.88495559215388	0\\
1.88495559215388	0\\
1.94778744522567	0\\
1.94778744522567	0\\
2.01061929829747	0\\
2.01061929829747	0\\
2.07345115136926	0\\
2.07345115136926	0\\
2.13628300444106	0\\
2.13628300444106	0\\
2.19911485751286	0\\
2.19911485751286	0\\
2.26194671058465	0\\
2.26194671058465	0\\
2.32477856365645	0\\
2.32477856365645	0\\
2.38761041672824	0\\
2.38761041672824	0\\
2.45044226980004	0\\
2.45044226980004	0\\
2.51327412287183	0\\
2.51327412287183	0\\
2.57610597594363	0\\
2.57610597594363	0\\
2.63893782901543	0\\
2.63893782901543	0\\
2.70176968208722	0\\
2.70176968208722	0\\
2.76460153515902	0\\
2.76460153515902	0\\
2.82743338823081	0\\
2.82743338823081	0\\
2.89026524130261	0\\
2.89026524130261	0\\
2.95309709437441	0\\
2.95309709437441	0\\
3.0159289474462	0\\
3.0159289474462	0\\
3.078760800518	0\\
3.078760800518	0\\
3.14159265358979	0\\
3.14159265358979	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> fig/orientation-yaw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-3.14159265358979,
xmax=3.14159265358979,
xtick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
xticklabels={{$-\pi$},{$-\pi/2$},{0},{$\pi/2$},{$-\pi$}},
ymin=0,
ymax=250000,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\figurewidth,
height=\figureheight,
scale only axis
]

\addplot[area legend,solid,draw=white!60!black,fill=white!60!black,forget plot]
table[row sep=crcr] {%
x	y\\
-3.14159265358979	0\\
-3.14159265358979	0\\
-3.078760800518	0\\
-3.078760800518	0\\
-3.0159289474462	0\\
-3.0159289474462	0\\
-2.95309709437441	0\\
-2.95309709437441	0\\
-2.89026524130261	0\\
-2.89026524130261	0\\
-2.82743338823081	0\\
-2.82743338823081	0\\
-2.76460153515902	0\\
-2.76460153515902	0\\
-2.70176968208722	0\\
-2.70176968208722	0\\
-2.63893782901543	0\\
-2.63893782901543	0\\
-2.57610597594363	0\\
-2.57610597594363	0\\
-2.51327412287183	0\\
-2.51327412287183	2\\
-2.45044226980004	2\\
-2.45044226980004	1\\
-2.38761041672824	1\\
-2.38761041672824	1\\
-2.32477856365645	1\\
-2.32477856365645	1\\
-2.26194671058465	1\\
-2.26194671058465	8\\
-2.19911485751286	8\\
-2.19911485751286	10\\
-2.13628300444106	10\\
-2.13628300444106	22\\
-2.07345115136926	22\\
-2.07345115136926	18\\
-2.01061929829747	18\\
-2.01061929829747	25\\
-1.94778744522567	25\\
-1.94778744522567	248\\
-1.88495559215388	248\\
-1.88495559215388	481\\
-1.82212373908208	481\\
-1.82212373908208	827\\
-1.75929188601028	827\\
-1.75929188601028	934\\
-1.69646003293849	934\\
-1.69646003293849	7329\\
-1.63362817986669	7329\\
-1.63362817986669	73331\\
-1.5707963267949	73331\\
-1.5707963267949	226764\\
-1.5079644737231	226764\\
-1.5079644737231	85714\\
-1.4451326206513	85714\\
-1.4451326206513	9955\\
-1.38230076757951	9955\\
-1.38230076757951	1526\\
-1.31946891450771	1526\\
-1.31946891450771	452\\
-1.25663706143592	452\\
-1.25663706143592	70\\
-1.19380520836412	70\\
-1.19380520836412	17\\
-1.13097335529233	17\\
-1.13097335529233	16\\
-1.06814150222053	16\\
-1.06814150222053	23\\
-1.00530964914873	23\\
-1.00530964914873	12\\
-0.942477796076938	12\\
-0.942477796076938	5\\
-0.879645943005142	5\\
-0.879645943005142	12\\
-0.816814089933346	12\\
-0.816814089933346	12\\
-0.753982236861551	12\\
-0.753982236861551	4\\
-0.691150383789755	4\\
-0.691150383789755	6\\
-0.628318530717959	6\\
-0.628318530717959	6\\
-0.565486677646163	6\\
-0.565486677646163	3\\
-0.502654824574367	3\\
-0.502654824574367	5\\
-0.439822971502571	5\\
-0.439822971502571	4\\
-0.376991118430775	4\\
-0.376991118430775	1\\
-0.314159265358979	1\\
-0.314159265358979	0\\
-0.251327412287184	0\\
-0.251327412287184	0\\
-0.188495559215387	0\\
-0.188495559215387	0\\
-0.125663706143592	0\\
-0.125663706143592	0\\
-0.062831853071796	0\\
-0.062831853071796	0\\
0	0\\
0	0\\
0.062831853071796	0\\
0.062831853071796	0\\
0.125663706143592	0\\
0.125663706143592	0\\
0.188495559215388	0\\
0.188495559215388	0\\
0.251327412287183	0\\
0.251327412287183	0\\
0.314159265358979	0\\
0.314159265358979	0\\
0.376991118430775	0\\
0.376991118430775	0\\
0.439822971502571	0\\
0.439822971502571	0\\
0.502654824574367	0\\
0.502654824574367	0\\
0.565486677646163	0\\
0.565486677646163	0\\
0.628318530717958	0\\
0.628318530717958	0\\
0.691150383789755	0\\
0.691150383789755	0\\
0.75398223686155	0\\
0.75398223686155	0\\
0.816814089933346	0\\
0.816814089933346	0\\
0.879645943005142	0\\
0.879645943005142	0\\
0.942477796076938	0\\
0.942477796076938	0\\
1.00530964914873	0\\
1.00530964914873	0\\
1.06814150222053	0\\
1.06814150222053	0\\
1.13097335529233	0\\
1.13097335529233	0\\
1.19380520836412	0\\
1.19380520836412	0\\
1.25663706143592	0\\
1.25663706143592	0\\
1.31946891450771	0\\
1.31946891450771	0\\
1.38230076757951	0\\
1.38230076757951	0\\
1.4451326206513	0\\
1.4451326206513	0\\
1.5079644737231	0\\
1.5079644737231	0\\
1.5707963267949	0\\
1.5707963267949	0\\
1.63362817986669	0\\
1.63362817986669	0\\
1.69646003293849	0\\
1.69646003293849	0\\
1.75929188601028	0\\
1.75929188601028	0\\
1.82212373908208	0\\
1.82212373908208	0\\
1.88495559215388	0\\
1.88495559215388	0\\
1.94778744522567	0\\
1.94778744522567	0\\
2.01061929829747	0\\
2.01061929829747	0\\
2.07345115136926	0\\
2.07345115136926	0\\
2.13628300444106	0\\
2.13628300444106	0\\
2.19911485751286	0\\
2.19911485751286	0\\
2.26194671058465	0\\
2.26194671058465	0\\
2.32477856365645	0\\
2.32477856365645	0\\
2.38761041672824	0\\
2.38761041672824	0\\
2.45044226980004	0\\
2.45044226980004	0\\
2.51327412287183	0\\
2.51327412287183	0\\
2.57610597594363	0\\
2.57610597594363	0\\
2.63893782901543	0\\
2.63893782901543	0\\
2.70176968208722	0\\
2.70176968208722	0\\
2.76460153515902	0\\
2.76460153515902	0\\
2.82743338823081	0\\
2.82743338823081	0\\
2.89026524130261	0\\
2.89026524130261	0\\
2.95309709437441	0\\
2.95309709437441	0\\
3.0159289474462	0\\
3.0159289474462	0\\
3.078760800518	0\\
3.078760800518	0\\
3.14159265358979	0\\
3.14159265358979	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> fig/outdoor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-29.4866204249288,
xmax=1540.56172819851,
y dir=reverse,
ymin=292.359800411525,
ymax=1094.41479426077,
hide axis,
axis x line*=bottom,
axis y line*=left,
width=\figurewidth,
height=0.5108\figurewidth,
scale only axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=2732.5,ymin=0.5,ymax=1365.5] {./fig/outdoor-1.png};
\addplot [color=white!60!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
195.64	485.39\\
195.575013161497	485.426658220665\\
195.489326940857	485.461359454415\\
195.395226997612	485.504982874508\\
195.302405799771	485.553350197377\\
195.202644135198	485.618694395257\\
195.097946615709	485.692455073002\\
194.980443350772	485.777314373737\\
194.848645697878	485.875011550055\\
194.695551396054	485.972039983436\\
194.518886902401	486.056591552009\\
194.332531065298	486.132373390274\\
194.136879119764	486.201488350597\\
193.950239058412	486.276805259474\\
193.765912044855	486.36234350684\\
193.594636728201	486.461675222947\\
193.43566403853	486.567682182281\\
193.271223078224	486.653881106497\\
193.113253127596	486.74681089387\\
192.950153427757	486.818158545531\\
192.809355259995	486.877561017824\\
192.676076894129	486.912705722799\\
192.554283989211	486.932691670269\\
192.428266618206	486.94350997803\\
192.31681641454	486.932703846463\\
192.240070568089	486.919695444359\\
192.171595134559	486.885066622691\\
192.14510985989	486.828677249297\\
192.170147334631	486.779587950905\\
192.237700452185	486.715728221808\\
192.377114309689	486.669411149253\\
192.610454509568	486.642107533624\\
192.929940045607	486.601168360234\\
193.314002344275	486.550896004978\\
193.713224598654	486.479231514253\\
194.096785248795	486.369899820227\\
194.478740403129	486.246176977574\\
194.873706331446	486.12187223486\\
195.274898684558	486.003629836437\\
195.685196762695	485.906136208675\\
196.126198514557	485.826936832906\\
196.609935531756	485.759586810043\\
197.115504992373	485.63765674091\\
197.641212617032	485.432007848613\\
198.205302876556	485.194804279472\\
198.813854688453	484.937214458106\\
199.467708221561	484.693111489383\\
200.152683767712	484.469837994472\\
200.821837740126	484.240194617096\\
201.453594559382	483.991962974203\\
202.06014922545	483.73093699874\\
202.674424607547	483.502827960099\\
203.299162551176	483.346489069021\\
203.922737906773	483.216501132801\\
204.560991685647	483.071843931997\\
205.215634336114	482.87024171816\\
205.869665497554	482.653266880453\\
206.52399390868	482.441517176725\\
207.184155772636	482.240294194519\\
207.847852449254	482.033296878832\\
208.467481872696	481.800312583055\\
209.046217141181	481.556752660614\\
209.619555268754	481.317832734303\\
210.193842085715	481.111530556533\\
210.763728158816	480.93565532681\\
211.332491962517	480.764344473355\\
211.921148286778	480.561717314301\\
212.514451423136	480.320235025312\\
213.102089378464	480.098894122334\\
213.693308217367	479.891153216454\\
214.294394492078	479.703025583878\\
214.879178670932	479.498215727751\\
215.413188202609	479.263591899469\\
215.936106126677	479.030623767172\\
216.462076315851	478.812690867257\\
216.983119372449	478.643509090803\\
217.492950955277	478.494251561578\\
218.027093316725	478.317379127621\\
218.584865246258	478.08838821457\\
219.163375937646	477.849222963548\\
219.768553416152	477.638782629329\\
220.399576523537	477.447929694365\\
221.015577934607	477.227833936523\\
221.586972321823	477.000823895153\\
222.134353293761	476.760179074727\\
222.691128375577	476.549486917525\\
223.265992347675	476.3876127143\\
223.838403742271	476.220513662797\\
224.418014836694	476.043924553886\\
224.995594922511	475.816591534994\\
225.581245219887	475.587086242851\\
226.187827853202	475.384447374718\\
226.799607114477	475.193429119833\\
227.39682002701	475.012605322791\\
227.953582165765	474.81403307049\\
228.501932894387	474.612525422341\\
229.08894028903	474.412029869462\\
229.7125964264	474.257133831777\\
230.335342047482	474.136421679677\\
230.961342515774	473.986179093611\\
231.598642204968	473.813590307223\\
232.240000163849	473.65515714136\\
232.871841997899	473.498142362803\\
233.499042656269	473.349203067737\\
234.066386258478	473.174800190994\\
234.603518994408	472.99085916411\\
235.130128762808	472.791251470304\\
235.666512876885	472.609077537669\\
236.225224733144	472.465311649688\\
236.779312816017	472.315282267483\\
237.336106443608	472.129974920423\\
237.894244358093	471.914110423713\\
238.463406949602	471.716155473907\\
239.083295537864	471.55070028709\\
239.734169096055	471.386989751502\\
240.367674123014	471.193557663444\\
240.968327843554	470.973978363245\\
241.573093046096	470.759280118585\\
242.190576714252	470.571402437805\\
242.825281627636	470.412233819841\\
243.45872103383	470.24750952337\\
244.095237281486	470.050734822695\\
244.739273866404	469.82352953467\\
245.385046817691	469.62926593506\\
246.047048879021	469.469052051659\\
246.697822057043	469.291376746052\\
247.268104361693	469.0636910874\\
247.806149217728	468.828159729756\\
248.358831625632	468.561095733655\\
248.924788532533	468.314759798803\\
249.480999140643	468.083385942377\\
250.053944669932	467.854431152692\\
250.627185388917	467.59628455756\\
251.200539744356	467.325931388661\\
251.784464404653	467.059061126187\\
252.402179786607	466.795706435905\\
253.009457579173	466.505439690347\\
253.574553290648	466.204082181212\\
254.108162304086	465.907768693892\\
254.6406704396	465.614205902449\\
255.179316853058	465.3642829217\\
255.722652975337	465.157940082465\\
256.280217566563	464.941835805344\\
256.845176615575	464.714367071991\\
257.409599303996	464.495199709114\\
257.986345707566	464.313967824478\\
258.582944152721	464.179583057605\\
259.1813450213	464.02045505963\\
259.744912389847	463.821987396744\\
260.266358880178	463.600938883337\\
260.777518592159	463.390238918045\\
261.272644718042	463.224758560777\\
261.74646089756	463.104599702339\\
262.24594548563	462.958669909108\\
262.792360240159	462.777025784189\\
263.361065740914	462.597689441744\\
263.960097001892	462.446978894505\\
264.577449257226	462.32377292597\\
265.197375018978	462.166376575158\\
265.803503137063	461.980496498954\\
266.400783894708	461.783613895518\\
266.994129428706	461.583779242461\\
267.583857705607	461.419373073083\\
268.167498649576	461.265323316243\\
268.748220023219	461.05981263122\\
269.326855732761	460.822449914285\\
269.909702244869	460.594138195144\\
270.509471585956	460.396520333427\\
271.117818956389	460.209649673866\\
271.695844038388	459.975123968264\\
272.254478492305	459.745729106963\\
272.804588977629	459.506408054854\\
273.360116855009	459.304986963646\\
273.915922378871	459.147188146841\\
274.479307045878	458.98641033591\\
275.072282974158	458.770114319157\\
275.695040672106	458.531934885905\\
276.346984214975	458.299517049736\\
277.031303838002	458.072638965056\\
277.689153810258	457.838547323361\\
278.282251092777	457.586053105301\\
278.849008177461	457.313143776973\\
279.42610511972	457.042068770668\\
280.022247193183	456.820333478423\\
280.631830889073	456.616549178979\\
281.255190848475	456.40380758253\\
281.898100532723	456.160194554512\\
282.557005420252	455.910811460518\\
283.224272738746	455.692677417983\\
283.883004088387	455.486411087401\\
284.514113172734	455.266276019144\\
285.10660647029	455.027353483862\\
285.688698013316	454.77973418079\\
286.285365062973	454.563000423833\\
286.88154774015	454.384596780344\\
287.471048044743	454.218904135033\\
288.067853855833	454.034671709377\\
288.67107996782	453.797932639784\\
289.288569670077	453.571113661054\\
289.913558969459	453.367845833638\\
290.534118148396	453.170992493917\\
291.137624300484	452.947849957433\\
291.703007117705	452.708133013981\\
292.256429898715	452.471482191256\\
292.800925350839	452.267571450998\\
293.338758641025	452.098955577951\\
293.871000769469	451.912106852245\\
294.41095886767	451.699553969177\\
294.959714664749	451.470413502139\\
295.515909749843	451.257421567933\\
296.081894308898	451.062142782568\\
296.659665162629	450.873565753062\\
297.206408040444	450.640487441488\\
297.735111076864	450.410770837326\\
298.272673622979	450.157951825153\\
298.828460522449	449.944444027624\\
299.381832724686	449.784187809383\\
299.929700629212	449.624704405086\\
300.502241439629	449.449839929688\\
301.089441042002	449.236832573861\\
301.686506314544	449.042896104424\\
302.303993149232	448.867605348079\\
302.911809654636	448.668814576817\\
303.485918157371	448.44996348945\\
304.036300720692	448.239503717862\\
304.587600571003	448.028623032177\\
305.156703810747	447.855675500621\\
305.731839171208	447.698325069839\\
306.309321403684	447.532988342748\\
306.880575675963	447.332123951525\\
307.465105656869	447.116522723925\\
308.074131287528	446.926663955075\\
308.698106232385	446.732004660153\\
309.333906170538	446.519344565841\\
309.945084344708	446.279373373008\\
310.549876515268	446.036284357287\\
311.168580164228	445.80167885012\\
311.790635125341	445.60973066772\\
312.41034550827	445.436128569981\\
313.033663134066	445.247102442317\\
313.668769240757	445.036694174429\\
314.324845242992	444.823684593911\\
314.993499129836	444.622590809531\\
315.6647062036	444.430776870718\\
316.325175875197	444.230475389802\\
316.948382771853	444.012418721581\\
317.549857564408	443.795040775865\\
318.152632226285	443.60140577107\\
318.758990881475	443.450535667278\\
319.359683648708	443.306233395565\\
319.958228134677	443.151038603472\\
320.562883070716	442.964583266903\\
321.173904916284	442.763906555559\\
321.797579337597	442.589087241652\\
322.418895909811	442.403041599759\\
323.019632794274	442.191710431347\\
323.581691154898	441.976219079572\\
324.12283462524	441.765591574038\\
324.660810673662	441.590925895602\\
325.19529329321	441.447433968296\\
325.729162374855	441.293727017359\\
326.271924700393	441.108663614744\\
326.828056747049	440.906219978245\\
327.402495107358	440.708843382234\\
327.991395237694	440.505617008551\\
328.571394075723	440.282916657724\\
329.127765991751	440.044717600602\\
329.678520841634	439.793584191149\\
330.237610294285	439.547345718886\\
330.811724566394	439.334827594262\\
331.393678436431	439.147351942825\\
331.986891887373	438.973533619182\\
332.595707628558	438.763363341602\\
333.219223284203	438.535395599593\\
333.86698375287	438.323665107904\\
334.52827786121	438.121328671756\\
335.182059866047	437.921573097716\\
335.798686804018	437.688404811862\\
336.390911282095	437.428828468421\\
336.991261233633	437.189500240293\\
337.60478906904	436.983084451816\\
338.228289081297	436.797826899172\\
338.867276370619	436.591936802977\\
339.52945193805	436.349809190503\\
340.209751935626	436.116180585621\\
340.886444891201	435.909636474538\\
341.527173739506	435.690940009253\\
342.124087075652	435.462948250171\\
342.675851677085	435.225578379693\\
343.207551211747	434.992276503165\\
343.739519727073	434.794485169149\\
344.270098548716	434.616273564472\\
344.79519491844	434.437910776125\\
345.332540565927	434.226520089935\\
345.888940152502	433.986169494533\\
346.4705793032	433.774049233396\\
347.053210062877	433.569063913752\\
347.631411036117	433.350515305616\\
348.202183005992	433.11269435132\\
348.757656465663	432.857214046799\\
349.31801375157	432.614113348468\\
349.879267809609	432.415998944913\\
350.424041298811	432.224234823631\\
350.966812826592	432.030859626999\\
351.533205984465	431.796308322932\\
352.125814662459	431.563355894054\\
352.729006835785	431.353455419612\\
353.325914094235	431.144644198316\\
353.912021054019	430.925486002426\\
354.485239052195	430.700029623586\\
355.052070254894	430.467904288966\\
355.635599529047	430.273233353926\\
356.2256685193	430.104213687596\\
356.806355206674	429.926079981146\\
357.412095234434	429.745522107771\\
358.051728839762	429.552879916924\\
358.691686701219	429.3762789037\\
359.32882191395	429.213555257916\\
359.96818601549	429.057912318417\\
360.598435335888	428.877488339955\\
361.182577310067	428.721037561874\\
361.736362895033	428.587439815211\\
362.282056491196	428.510193557965\\
362.808497867647	428.463486545752\\
363.328158802023	428.432518004314\\
363.85180622276	428.378211680571\\
364.384275736595	428.329700726145\\
364.926228226894	428.295157253617\\
365.46682097157	428.276994165713\\
365.99071463221	428.287834885564\\
366.490671588277	428.288889013859\\
366.965041871206	428.267213151705\\
367.426097514068	428.250988497947\\
367.891933476931	428.281559810198\\
368.354277808806	428.349153963753\\
368.813071372057	428.407376912915\\
369.278953814503	428.425111399576\\
369.74007193177	428.432074909282\\
370.216514585754	428.47152962336\\
370.693213984352	428.52056263793\\
371.146328967722	428.526076238871\\
371.574571940164	428.507978728948\\
371.999567336061	428.492167250985\\
372.433942426539	428.497228162904\\
372.871388764196	428.527250258142\\
373.30309425831	428.572587485005\\
373.743209008528	428.605330992551\\
374.202043730191	428.609020494514\\
374.675270021019	428.605071930158\\
375.168978306537	428.612013367944\\
375.665047354356	428.614260173103\\
376.140725625368	428.56620391581\\
376.600238621216	428.504627100751\\
377.064070807117	428.440042341134\\
377.540227930378	428.392879126797\\
378.012748950195	428.38214854189\\
378.47234521117	428.373121676893\\
378.941966097353	428.343323233429\\
379.432932448723	428.294938756752\\
379.944361753807	428.255889442269\\
380.475746190665	428.256065388536\\
381.003132967284	428.248717515384\\
381.507708438556	428.24359595337\\
381.988083733608	428.208703930793\\
382.444675670282	428.184712597025\\
382.904741491178	428.198480794238\\
383.364779106808	428.243961320115\\
383.823549146523	428.292938319895\\
384.29601299505	428.303716696044\\
384.774185150343	428.293720786393\\
385.267781748161	428.321802327792\\
385.764984809805	428.362323941017\\
386.247172924939	428.379034598379\\
386.702571059842	428.38361811254\\
387.148974839854	428.362554606237\\
387.611917666469	428.36594201464\\
388.083990892969	428.401487474289\\
388.552989108486	428.430639896883\\
389.037103330489	428.449834457797\\
389.535543530273	428.433612319923\\
390.04678890832	428.427939665385\\
390.571780603613	428.451867718086\\
391.101626721021	428.472152848212\\
391.606027614766	428.471991629514\\
392.082358500212	428.459976580024\\
392.558425237802	428.449563128453\\
393.035850201291	428.46522132251\\
393.502067901355	428.504180957434\\
393.968275430375	428.521194817515\\
394.449867465438	428.493945684066\\
394.9465810658	428.470478552356\\
395.464617342922	428.451396361915\\
395.996072649524	428.445128831892\\
396.514329544764	428.426279192064\\
397.009960894489	428.381382158499\\
397.486521785961	428.326423255145\\
397.965686090065	428.299340379931\\
398.444039793133	428.305395260679\\
398.921775710275	428.307910099548\\
399.418345759362	428.307477859319\\
399.928913303109	428.262624763359\\
400.458702107806	428.235796552057\\
400.992912694802	428.231282365409\\
401.521062669287	428.234918069927\\
402.028713079629	428.216736189358\\
402.500488650233	428.186626581388\\
402.956195280624	428.14992608785\\
403.40483740271	428.146520192076\\
403.838608787204	428.172670538444\\
404.266716203654	428.204416181085\\
404.707993787977	428.207711277831\\
405.162346743533	428.185648968953\\
405.62963601617	428.182895324354\\
406.107599595773	428.206054812532\\
406.590566836237	428.23514102174\\
407.058213089932	428.237311026828\\
407.498367815612	428.225299084794\\
407.943888769467	428.223606912392\\
408.393840558902	428.252226265711\\
408.845422060899	428.302430651902\\
409.308508960211	428.358827348935\\
409.79043333387	428.361189323843\\
410.293700979775	428.357776758185\\
410.816757650694	428.386236800235\\
411.358547962498	428.422011624708\\
411.899213315395	428.438405310012\\
412.409976962444	428.431630073642\\
412.904609195582	428.397980541226\\
413.407762002132	428.386932987873\\
413.91050317745	428.398005198043\\
414.407247461074	428.416287688769\\
414.903928478466	428.402874178982\\
415.41429447386	428.360353413193\\
415.9397503837	428.338413358599\\
416.483377642374	428.327151401657\\
417.025501473439	428.30708258778\\
417.529296689402	428.262126970585\\
418.010595831463	428.20270405431\\
418.494391644416	428.129649599244\\
418.970568240588	428.069727902866\\
419.424445003185	428.038491289943\\
419.870002983925	428.031549236721\\
420.317999735408	427.989457389039\\
420.785170806176	427.926236803126\\
421.254596319535	427.899266909672\\
421.73039644311	427.921552444681\\
422.210642429747	427.930388818266\\
422.667643848605	427.942307663042\\
423.08981236982	427.946011594481\\
423.494391495328	427.967295477389\\
423.879388294244	428.026776660615\\
424.252625397817	428.116924928679\\
424.63195996895	428.191927954239\\
425.048812517262	428.226067123195\\
425.492389006831	428.251201471563\\
425.959285660504	428.305289968507\\
426.430082448118	428.36215980364\\
426.869868478675	428.408059676899\\
427.290490885286	428.432792377369\\
427.718475033557	428.431768748412\\
428.172537899076	428.461229415507\\
428.640110041484	428.519665806074\\
429.098224610103	428.572499569052\\
429.565559293568	428.577440159598\\
430.064093258409	428.583260723504\\
430.604820810147	428.615538454513\\
431.145380004198	428.638720673447\\
431.661223648695	428.635379733102\\
432.141993774798	428.603478859838\\
432.61339756906	428.566714369004\\
433.10338812761	428.550224512724\\
433.602679612609	428.558667622813\\
434.109239194752	428.570190134332\\
434.6268045796	428.562830230722\\
435.151682994861	428.527501913434\\
435.693365562229	428.503664339503\\
436.254784941377	428.490449604657\\
436.799871485889	428.449179899212\\
437.320478836195	428.388477532637\\
437.831691734962	428.317804860948\\
438.343185907412	428.250379469024\\
438.85827726196	428.214741574526\\
439.366394364843	428.188455381213\\
439.873545802628	428.139749299331\\
440.389389271637	428.07113032008\\
440.914968471623	428.005809321746\\
441.455375800306	427.960811901182\\
441.9938875844	427.921853117062\\
442.503256654401	427.866999475774\\
442.988765727496	427.803414845652\\
443.463396798412	427.741264380483\\
443.944092313963	427.713036018432\\
444.41351452095	427.709790937814\\
444.885164646631	427.708684274876\\
445.37356546853	427.667202556357\\
445.87510456818	427.629840665852\\
446.39660514815	427.614919462659\\
446.931789197724	427.599236687475\\
447.453844400326	427.564773256342\\
447.962325010972	427.509832632845\\
448.464782286202	427.442300183072\\
448.97034614858	427.392792794237\\
449.486288423005	427.373940895469\\
449.993025983991	427.348556672942\\
450.502215143376	427.322707777793\\
451.012220165034	427.25363751817\\
451.531726908064	427.198316374794\\
452.061259431916	427.156412749826\\
452.580914516912	427.106732819564\\
453.061028974281	427.043659716513\\
453.505869571015	426.967465508751\\
453.937511622818	426.897810043171\\
454.388632966261	426.864554488924\\
454.845012269931	426.866555441914\\
455.288352239037	426.869750479289\\
455.726276806671	426.852102365476\\
456.15644439937	426.813249943973\\
456.592451712061	426.788848844231\\
457.037992906853	426.787071378164\\
457.489045131131	426.797870885261\\
457.918291899329	426.800149546666\\
458.318433624101	426.809593672314\\
458.709468610496	426.823019302289\\
459.106931620293	426.86401195856\\
459.493285486116	426.924542622789\\
459.882311191453	426.974621926618\\
460.283792460456	427.015788253488\\
460.716419067357	427.059954291609\\
461.184954052626	427.10756613511\\
461.672253329388	427.157773053437\\
462.15729650455	427.184459089047\\
462.6385516101	427.206191763548\\
463.120483457944	427.204560948593\\
463.61936436867	427.220233353765\\
464.131500711963	427.279451524073\\
464.642407337906	427.335922498834\\
465.167310463756	427.367710345041\\
465.709363612187	427.368332196468\\
466.273115453733	427.367251877374\\
466.85416076531	427.367811784624\\
467.41885782438	427.339098730214\\
467.978526457965	427.32331700337\\
468.531337641856	427.288928113118\\
469.065399899415	427.247256929702\\
469.597030401302	427.253732403253\\
470.121576106892	427.267350736082\\
470.641749024091	427.275036854699\\
471.165454348426	427.245035827197\\
471.700920700421	427.218119133345\\
472.249772649947	427.202150884826\\
472.802908221334	427.183272498429\\
473.326080669064	427.150796611292\\
473.824199490407	427.104795474855\\
474.303844050744	427.056800844693\\
474.794680800204	427.046082770377\\
475.288185387073	427.05620349284\\
475.770445909858	427.070866072077\\
476.26331228422	427.056028461837\\
476.771287222025	427.007962731427\\
477.299343605544	426.983536091398\\
477.82478354581	426.961435749025\\
478.348839992165	426.948141419533\\
478.845739876205	426.927801237883\\
479.324444999954	426.889943561509\\
479.80072586536	426.870690552882\\
480.278166158027	426.893047367524\\
480.755624243966	426.931361763537\\
481.239863916156	426.959591417928\\
481.740630017194	426.937596632805\\
482.262497061386	426.916727527819\\
482.808748368456	426.923855148625\\
483.359378113504	426.937285374704\\
483.866271550344	426.941183306401\\
484.334153894617	426.91946843305\\
484.806983788724	426.879902398817\\
485.290683470306	426.882044395889\\
485.772475732478	426.91233784472\\
486.258676406494	426.932877614993\\
486.750056502515	426.922874465398\\
487.253654127367	426.902554645735\\
487.769181525145	426.907381822613\\
488.281809777626	426.922990523342\\
488.789276713013	426.932230557742\\
489.260783896529	426.900598325223\\
489.714452452011	426.864408903715\\
490.160560022524	426.846049009069\\
490.599124542261	426.857451992206\\
491.027148395093	426.875625229353\\
491.461163510203	426.888590539759\\
491.900576411443	426.876009635763\\
492.357284078629	426.872252972902\\
492.817558460213	426.890807254262\\
493.266845912943	426.90245136105\\
493.690217195961	426.901535474826\\
494.105260286207	426.875489771176\\
494.528452238207	426.854803015139\\
494.949182402393	426.878616851154\\
495.367740094848	426.919691809003\\
495.794357173202	426.961837174154\\
496.237305111991	426.964932433434\\
496.698146338371	426.960481756335\\
497.18293495505	426.988881302934\\
497.673741415641	427.020822735542\\
498.16247490364	427.029933673194\\
498.637583262668	427.015466271552\\
499.105504926022	426.982967305435\\
499.587436560625	426.983467103575\\
500.065255045906	427.020632966641\\
500.538272821661	427.064351180456\\
501.025919087866	427.09211450669\\
501.52396073744	427.077090929817\\
502.039023422914	427.078789617482\\
502.561896985343	427.09501061345\\
503.074940870509	427.081676410369\\
503.562260737861	427.049595376799\\
504.022465851441	427.006690368335\\
504.490161349947	426.974794353828\\
504.967208391042	426.976973315261\\
505.446023848368	426.98331443075\\
505.94673102211	426.986392601851\\
506.458605201338	426.948877516127\\
506.983900254498	426.921750324815\\
507.518599687096	426.922460873363\\
508.046623993983	426.916337802125\\
508.552756182188	426.888508044776\\
509.036730721782	426.842958490957\\
509.515942990713	426.80224502057\\
510.002353559478	426.80416577788\\
510.485988889809	426.81712820269\\
510.971211058456	426.826065166642\\
511.456398533069	426.803215378481\\
511.951062487264	426.782221292807\\
512.468872152674	426.782896168611\\
512.99152653246	426.78880803738\\
513.497952269253	426.766156898482\\
513.967986860253	426.731525800564\\
514.419002843384	426.697737266199\\
514.879295668691	426.686908942595\\
515.340856729001	426.6955852679\\
515.800774581666	426.713230650005\\
516.26613286444	426.706141059472\\
516.756376130123	426.681183042372\\
517.266690354348	426.668136646156\\
517.775847831517	426.676083741273\\
518.278626161312	426.672436850708\\
518.744772423522	426.624096658235\\
519.178789435559	426.584516522299\\
519.608015916145	426.564110746125\\
520.034228314124	426.566907234235\\
520.456688009026	426.58808156427\\
520.899223500526	426.607842184156\\
521.361100240246	426.588525152241\\
521.846536514954	426.568154767039\\
522.342169596907	426.580046276681\\
522.853753715205	426.584306103863\\
523.367591502156	426.575402761844\\
523.851672971613	426.536319258664\\
524.335658894759	426.504090627847\\
524.830625553411	426.499942396881\\
525.353085320778	426.495353910072\\
525.899683571316	426.477585301822\\
526.455806770211	426.439533650537\\
527.01659641142	426.406876663745\\
527.589712362053	426.405585714923\\
528.164170232545	426.394815794942\\
528.715157607182	426.344199283213\\
529.23997923058	426.303510782102\\
529.747721304988	426.26261745685\\
530.269579647621	426.23724923519\\
530.779581949056	426.246670510252\\
531.278212448193	426.262672713715\\
531.768333389703	426.254857822413\\
532.269400608598	426.244987403792\\
532.783269951243	426.256392815994\\
533.299803519693	426.265802187046\\
533.794793007845	426.254738361548\\
534.251228223604	426.218039161318\\
534.680168446737	426.179681478685\\
535.112354368535	426.17695420891\\
535.545033931582	426.199310333771\\
535.982098720495	426.218385008081\\
536.423422428353	426.218513903834\\
536.87139932578	426.197440290344\\
537.331536341214	426.198361465536\\
537.806945365793	426.214099348359\\
538.286259270892	426.221126156394\\
538.743792674192	426.192993293945\\
539.177925544115	426.164861054951\\
539.61427447106	426.154725904598\\
540.051681928168	426.181911954537\\
540.483682230958	426.223661725159\\
540.929788680357	426.232345390665\\
541.398358074179	426.219375015632\\
541.874507294395	426.22307808304\\
542.369857348981	426.242916840814\\
542.880206946755	426.24030332363\\
543.373067125649	426.225585186954\\
543.856252930045	426.203205451564\\
544.340336786496	426.165508048627\\
544.832065866038	426.160078031803\\
545.325283961477	426.166762270792\\
545.82315377481	426.165143703633\\
546.336008646127	426.14492913551\\
546.859601241566	426.121847706588\\
547.398643910457	426.10972033607\\
547.936166226058	426.079748891321\\
548.451691900187	426.050556872704\\
548.943982113799	426.017681180442\\
549.414893765298	425.984238586474\\
549.891348656804	425.986185252291\\
550.358105819692	426.004833554115\\
550.820674676542	426.024765041257\\
551.309980844501	426.030541819341\\
551.832346399867	426.025950403066\\
552.366526023167	426.055366314216\\
552.897458542771	426.087437829641\\
553.404002061688	426.086967349385\\
553.894884479232	426.096039804896\\
554.374934730845	426.081850122075\\
554.851898720424	426.086365071188\\
555.304490770218	426.113129616312\\
555.748283184967	426.161443953727\\
556.197882081543	426.170384000204\\
556.691425358527	426.154009526197\\
557.207746264377	426.14240462662\\
557.72980140185	426.148320757443\\
558.238045913483	426.13107877885\\
558.726931989286	426.088653139849\\
559.205642685196	426.037571103028\\
559.68419736115	425.999542934861\\
560.158728060513	426.002932887263\\
560.627182407828	426.017389717077\\
561.110914885671	426.030366251785\\
561.613506889123	426.004217455347\\
562.123274297375	425.984187256665\\
562.635443504051	425.998894835059\\
563.122450115323	425.98580805699\\
563.583800096313	425.944813334783\\
564.017460407467	425.898395594561\\
564.445404920775	425.859280587102\\
564.869926662785	425.86925490063\\
565.281084641956	425.893746970428\\
565.712778583954	425.902654069557\\
566.173565680773	425.881205773757\\
566.649972115444	425.851112551947\\
567.129137495559	425.86638611441\\
567.612855954688	425.877070031479\\
568.094804518374	425.871375292751\\
568.568766020425	425.844280063412\\
569.032948393634	425.807076709627\\
569.498099947893	425.823356580793\\
569.950601751181	425.850242261504\\
570.414008639115	425.883530567814\\
570.905270964923	425.864549355131\\
571.425006050812	425.833984537571\\
571.968236405854	425.824132336432\\
572.510920206896	425.820319265392\\
573.030467725357	425.793679444401\\
573.528897934416	425.741689156188\\
574.013469990485	425.669505165706\\
574.506988401892	425.630007923085\\
574.999860179722	425.63687765369\\
575.488684287031	425.646034739076\\
575.990310489517	425.639999866563\\
576.513375545895	425.599106563765\\
577.047625366571	425.566904418415\\
577.584155192162	425.563104147283\\
578.106163141432	425.545732789993\\
578.605409270147	425.516588164163\\
579.077808115245	425.47031329433\\
579.54351242352	425.425982735665\\
580.017988725228	425.428966284515\\
580.48914223296	425.460023644635\\
580.96448715376	425.491260949343\\
581.46090505344	425.487790471635\\
581.983032464968	425.469583318174\\
582.519705011667	425.482156271517\\
583.045943176961	425.496922749215\\
583.557704566613	425.497115016013\\
584.056863511844	425.493570537208\\
584.53643336522	425.472444364176\\
585.029216835912	425.467833787759\\
585.508777636705	425.493852667458\\
585.975224568427	425.523304218327\\
586.446030992767	425.539923030819\\
586.92193524009	425.531361914022\\
587.416429970822	425.53839590342\\
587.919657851054	425.551601647924\\
588.407903389278	425.546129880001\\
588.858213056512	425.519633557844\\
589.281458313965	425.497964089283\\
589.704098076282	425.489795280256\\
590.119031343512	425.511740880653\\
590.525078190452	425.531668925304\\
590.949880582453	425.536727200234\\
591.384869033897	425.508152500685\\
591.834966896135	425.495065280985\\
592.289610086154	425.512608039027\\
592.733508073168	425.515911730084\\
593.156044261481	425.497217330933\\
593.571393187937	425.461564308102\\
593.993522261674	425.43005285208\\
594.426169465751	425.447797205478\\
594.855075810096	425.483473152099\\
595.284856451173	425.513420177754\\
595.739923584688	425.506557919983\\
596.232102891635	425.480479085903\\
596.74718287551	425.470572808278\\
597.270513858971	425.470028504895\\
597.790479121792	425.446829202346\\
598.303777593741	425.403360101792\\
598.82558673989	425.35902116285\\
599.372837634519	425.338625125535\\
599.939854774367	425.359082611934\\
600.532537183018	425.392367394324\\
601.171539950842	425.431589059735\\
601.86236591672	425.440849524761\\
602.595155348459	425.46150399734\\
603.367435270555	425.529810547169\\
604.166443234732	425.594578612794\\
604.974747669589	425.64114684823\\
605.767479736054	425.683717350565\\
606.559760045323	425.739645783371\\
607.352592228919	425.844208471581\\
608.136105747152	425.972721749192\\
608.908670198145	426.124712763725\\
609.681939914927	426.2776916373\\
610.469340574416	426.414850750645\\
611.265695245731	426.560558901966\\
612.049766580093	426.731010598623\\
612.80942238417	426.902425865011\\
613.524634878394	427.046145971606\\
614.199275416189	427.191221222763\\
614.844602592456	427.364276669071\\
615.458410666861	427.578153900814\\
616.031433069514	427.814335241767\\
616.59312906482	428.064052859948\\
617.148915349322	428.272625716084\\
617.670035815384	428.493991683224\\
618.149950877451	428.743039038705\\
618.584997085564	428.97235050865\\
618.98220508574	429.168313992655\\
619.340187657391	429.356590091289\\
619.673437224088	429.569769387709\\
619.991518799993	429.821964583272\\
620.295647360265	430.100900898769\\
620.613114629685	430.397245854046\\
620.976468621169	430.657714718641\\
621.38323287535	430.879446971711\\
621.817534611853	431.109267595495\\
622.257805139219	431.335610431429\\
622.685650935231	431.548967882822\\
623.089768122654	431.757284851085\\
623.458166955059	431.946834551277\\
623.824729063885	432.148899507513\\
624.198104605418	432.375594224056\\
624.569617825469	432.624485511565\\
624.936931087477	432.86671936373\\
625.29073210918	433.066118589319\\
625.646073339893	433.256049494922\\
626.026954043932	433.478729462749\\
626.433343651782	433.715033164567\\
626.861380442712	433.955246919107\\
627.277031503603	434.162435082942\\
627.669123970342	434.348724847857\\
628.064607111966	434.556848052412\\
628.468280913879	434.799202225141\\
628.868822972805	435.074941363048\\
629.280954540676	435.353358578162\\
629.7171304896	435.602027708803\\
630.160577985334	435.849445329377\\
630.596283404663	436.117779900884\\
631.027672494164	436.411376477749\\
631.442436486294	436.694168956088\\
631.829003337209	436.918533330526\\
632.171946093719	437.122506516306\\
632.488011658058	437.319247046084\\
632.756124696015	437.547045469354\\
632.97716986007	437.809108026306\\
633.197606779147	438.078036136049\\
633.439094982003	438.321642179042\\
633.703577603519	438.570490586679\\
633.953651907004	438.84872773565\\
634.210504129185	439.12175673914\\
634.479556771074	439.36618566252\\
634.745326273457	439.578872494377\\
635.008848299769	439.784059226954\\
635.237583884521	440.005478095832\\
635.416358155535	440.248992258206\\
635.587707628368	440.509450172611\\
635.783093946203	440.768898869696\\
636.022564836659	441.016581296352\\
636.234458931282	441.280529950673\\
636.439768142097	441.567642824331\\
636.664197966109	441.846374008837\\
636.931386774886	442.092747496\\
637.206307385447	442.306946432006\\
637.482168955052	442.524622232458\\
637.733112477388	442.757563389815\\
637.967241850608	442.99719019646\\
638.222133284501	443.238013032891\\
638.534937469483	443.487705900849\\
638.87293297457	443.752595263064\\
639.187227378817	444.042343670435\\
639.498036326466	444.332592963471\\
639.820379855978	444.600337168741\\
640.149814245746	444.834219585276\\
640.489035901388	445.044955112756\\
640.810130506462	445.273170228042\\
641.103856032104	445.515223654557\\
641.391487145367	445.743030093905\\
641.698904174291	445.978635144113\\
642.063139957462	446.21317183196\\
642.431587219368	446.457505319623\\
642.773238702443	446.732656677121\\
643.122654165462	447.012759191314\\
643.489270464228	447.266737908908\\
643.876858441414	447.477647171789\\
644.266679586633	447.671589417804\\
644.622897075307	447.893789098694\\
644.964317424188	448.118518288816\\
645.300972531602	448.333869316774\\
645.663093065128	448.552605440032\\
646.064186595233	448.754125224805\\
646.454655520802	448.96363346048\\
646.838879848123	449.173307991158\\
647.236001094867	449.367452787425\\
647.645522817048	449.530499069187\\
648.083142356792	449.673482519428\\
648.518828981893	449.825110449877\\
648.929487193149	449.999711265279\\
649.321971229415	450.185295594203\\
649.721531312061	450.374187168697\\
650.181074171719	450.521781167923\\
650.657998803352	450.657068282145\\
651.136096279938	450.81535704241\\
651.627791476032	450.990764518495\\
652.128784130487	451.15243175442\\
652.634057472227	451.285108464091\\
653.150680246446	451.383436716189\\
653.678742326158	451.486096801831\\
654.205514422529	451.619459074267\\
654.732217664646	451.752639045048\\
655.273717280986	451.868052564876\\
655.855190708175	451.956074633838\\
656.46948115141	451.997366487823\\
657.095996424044	452.057407075965\\
657.724076999701	452.121669932541\\
658.337958535035	452.177318475965\\
658.934410033868	452.200798068443\\
659.524544530768	452.213760198867\\
660.118055607629	452.250006711536\\
660.710420593393	452.331123787206\\
661.287268446257	452.417571813194\\
661.875934327061	452.500040410578\\
662.483095543593	452.53580905129\\
663.095534622692	452.565807230215\\
663.72281657442	452.633271711399\\
664.342374581283	452.69668009843\\
664.939676551552	452.744774822508\\
665.500935236304	452.786344882947\\
666.053739765073	452.829545617283\\
666.596072475055	452.9084470376\\
667.115754573145	453.012629295451\\
667.614958037044	453.121228235914\\
668.10783914945	453.190287276245\\
668.597556611196	453.256700039529\\
669.08616953192	453.351901250503\\
669.571357388319	453.4690682787\\
670.023840595758	453.585314736324\\
670.439553738035	453.694985551944\\
670.835665191792	453.800539498358\\
671.232831395974	453.942080973069\\
671.628012466788	454.141244222305\\
672.014165204766	454.363177885992\\
672.391134854607	454.571053904486\\
672.767322930167	454.765544907586\\
673.155666909635	454.955288858814\\
673.566524154134	455.184758938894\\
673.987823515544	455.423106003259\\
674.404056993611	455.629926253054\\
674.803545786562	455.832327800718\\
675.198578599265	456.035270067619\\
675.596554018256	456.269529978154\\
675.997442092597	456.55392745799\\
676.411683480476	456.838378775498\\
676.850198826298	457.095214312458\\
677.31404370822	457.34054894608\\
677.808226053402	457.604770897549\\
678.328177910791	457.920619550025\\
678.872203663458	458.254412864122\\
679.425653262664	458.560639455059\\
679.967551898382	458.862452154512\\
680.51002307608	459.161760110839\\
681.057194225277	459.50877349593\\
681.595692264678	459.907391904025\\
682.133310866518	460.310421541141\\
682.686440293983	460.67729430258\\
683.264632471401	461.042805504854\\
683.854085511115	461.415782618568\\
684.452955164933	461.836908801701\\
685.05253041489	462.274342747291\\
685.622706946948	462.669697908471\\
686.170261473694	463.045206044639\\
686.710849088733	463.417871805829\\
687.245286638579	463.825215309651\\
687.76253763277	464.26220849279\\
688.28060256875	464.677506697\\
688.812791601547	465.040657249157\\
689.358766971656	465.378685130081\\
689.921655943422	465.722385367718\\
690.501621183994	466.093067665887\\
691.082616336143	466.447868294556\\
691.649030697045	466.747853280928\\
692.187862098647	467.029082988617\\
692.717293330221	467.293145097092\\
693.250363556051	467.572751109287\\
693.774500004764	467.870048054628\\
694.305178854182	468.139211073772\\
694.851049206599	468.346393282488\\
695.405007305833	468.50303487425\\
695.971514274251	468.660716388607\\
696.562013581395	468.816496300727\\
697.159973655984	468.942814970399\\
697.738444474358	469.006514807465\\
698.294106743194	469.031699312961\\
698.840694993115	469.041725919747\\
699.394166140414	469.064822052961\\
699.942634328171	469.100165057039\\
700.484403555912	469.117109019266\\
701.051594685825	469.094001765838\\
701.636281151388	469.031544460481\\
702.237598246352	468.960038787286\\
702.865841928504	468.91711238425\\
703.498758098847	468.860584832846\\
704.121635861695	468.773201711498\\
704.733701161514	468.654121369047\\
705.348628943197	468.535677833292\\
705.976744023527	468.453522328529\\
706.602914636003	468.379823001714\\
707.230048382743	468.283353198863\\
707.880903065815	468.165990875814\\
708.530224246226	468.01786354747\\
709.195132931046	467.897310096533\\
709.875127223739	467.79098907883\\
710.544711002766	467.675051257705\\
711.191634039132	467.525309359907\\
711.819123219221	467.358318484489\\
712.43061363128	467.219861800679\\
713.039542012462	467.118008727805\\
713.640171632926	467.044646238583\\
714.244925223578	466.972196684403\\
714.86039055155	466.872811299552\\
715.469977953826	466.767917261217\\
716.078887140975	466.692059200075\\
716.688012950531	466.631377090883\\
717.27399577416	466.55459435831\\
717.823201431182	466.46337255566\\
718.350573195228	466.367561795324\\
718.879075153145	466.306174838209\\
719.406206757765	466.275941276115\\
719.927003142841	466.263614247589\\
720.45839549493	466.245004178562\\
721.013034449121	466.20046689248\\
721.582022053651	466.15669058534\\
722.161790289444	466.148927926915\\
722.744543585101	466.143603296013\\
723.32053868182	466.11439517073\\
723.88096070654	466.072174693952\\
724.425473641492	466.019685489079\\
724.972438804874	466.004338375943\\
725.520608468732	466.028740704448\\
726.061875424822	466.059404887134\\
726.620695672101	466.056488084813\\
727.212659453797	466.031879478183\\
727.830559460608	466.019216002586\\
728.467230505679	466.018533530938\\
729.10931727492	466.000944573523\\
729.747089274997	465.964572140635\\
730.372526840627	465.916054098151\\
730.995837422758	465.879947110195\\
731.621206260829	465.879083718245\\
732.253477416141	465.897360759158\\
732.890770547284	465.912425219364\\
733.552694649535	465.884422635261\\
734.233064562594	465.833835287102\\
734.93503645292	465.807345636599\\
735.638776872656	465.77568195641\\
736.322588872495	465.721979643068\\
736.974733914098	465.653954175405\\
737.618139901189	465.584290127394\\
738.267494030664	465.542864163144\\
738.916372747532	465.533838873649\\
739.544888113436	465.534444915892\\
740.171178482758	465.531976572771\\
740.808807228544	465.491073917182\\
741.455624929713	465.463519104487\\
742.107534957726	465.458968049239\\
742.753492262014	465.449706779027\\
743.376419514788	465.416055189482\\
743.981346655514	465.367993748836\\
744.580303536916	465.329801054099\\
745.166060243964	465.341842048775\\
745.743973342031	465.363489089514\\
746.33617318009	465.377565699065\\
746.957773497787	465.364219614473\\
747.602556272733	465.335599361857\\
748.272434127261	465.316621571757\\
748.944118664069	465.292054141504\\
749.593326346102	465.243813623822\\
750.224352351803	465.187070112348\\
750.848657975543	465.114370072584\\
751.470599683521	465.072148387757\\
752.090138621662	465.0685466765\\
752.699561922342	465.048604114655\\
753.324440480043	465.018718386031\\
753.958615465363	464.939667443922\\
754.599080446719	464.879723354672\\
755.251505055359	464.835442944837\\
755.898085495765	464.77710903848\\
756.520879696232	464.709310043929\\
757.123807067251	464.629135261904\\
757.71341127661	464.540341663632\\
758.312715761415	464.487961113891\\
758.908771877716	464.458719081799\\
759.493023104973	464.437263379296\\
760.087515173937	464.379421469091\\
760.694342752964	464.295293649225\\
761.310783227683	464.223517848399\\
761.939253772221	464.184585489676\\
762.558184593649	464.136820971709\\
763.143420371257	464.066545073573\\
763.702491824723	463.998692547158\\
764.249553009083	463.928432635202\\
764.797217233165	463.896157804525\\
765.338198787073	463.887147698153\\
765.882206775632	463.885690032666\\
766.452010662205	463.852052606665\\
767.036919718753	463.798488537594\\
767.643297771264	463.773694659648\\
768.261979309052	463.75889429455\\
768.882309396629	463.745623355205\\
769.478639974616	463.702944693981\\
770.058769555072	463.63688266696\\
770.640940290543	463.582546175427\\
771.224605965248	463.568717996486\\
771.799611048292	463.569099449005\\
772.379815870416	463.560892302717\\
772.969480618986	463.503058478443\\
773.564304793753	463.432940655332\\
774.176714513801	463.403560992162\\
774.784649551894	463.371386239344\\
775.380856744574	463.31758116204\\
775.94848143408	463.254720549656\\
776.494922166148	463.188664099884\\
777.043890085442	463.149852866866\\
777.592903815465	463.136997005985\\
778.131522948572	463.142895430171\\
778.674057399708	463.113751557377\\
779.232573776513	463.058948801081\\
779.804213932066	463.018091432589\\
780.382941358373	462.999787340253\\
780.95294563734	462.971499932325\\
781.514968625591	462.936315715326\\
782.067079871435	462.884808835813\\
782.626613069575	462.840416319695\\
783.199380658405	462.835883778691\\
783.771872907956	462.851653418383\\
784.346891395425	462.854138413537\\
784.943174503314	462.811474860502\\
785.544441804589	462.74344524655\\
786.159511550185	462.713304264323\\
786.776372517325	462.691636391664\\
787.381908343005	462.645147512064\\
787.965326726916	462.594868993768\\
788.53752140932	462.544193120288\\
789.120552606051	462.518342962855\\
789.712448814995	462.523486590027\\
790.310317018653	462.528281809113\\
790.916077648795	462.501891682789\\
791.55513194687	462.436562054792\\
792.217670327947	462.379231688001\\
792.897724634211	462.350767723307\\
793.574915415446	462.310004001826\\
794.222960890334	462.246642198235\\
794.849741720008	462.169997655476\\
795.469946421162	462.089979570307\\
796.11306189923	462.054094779529\\
796.758953095657	462.038760824848\\
797.402658153958	462.025215572908\\
798.056621135295	461.97995110069\\
798.725370834752	461.917784584184\\
799.413427708145	461.881486077914\\
800.106433880677	461.861572745749\\
800.779954358171	461.827290680003\\
801.424774929187	461.777835824372\\
802.056756916947	461.708358561186\\
802.690283309381	461.665042779001\\
803.337037550596	461.669057489297\\
803.978822272046	461.672926056213\\
804.63014134112	461.659921083029\\
805.292929401031	461.602127495937\\
805.961947492926	461.540265872648\\
806.647145525084	461.507517840734\\
807.321996473523	461.460024922418\\
807.97113511031	461.375353463292\\
808.589779171023	461.289952311617\\
809.201149565137	461.201056122651\\
809.819277411068	461.14473394825\\
810.442684717353	461.11292491915\\
811.061638651181	461.081101895558\\
811.683692767351	461.020462524255\\
812.310388977299	460.942144210255\\
812.945643019392	460.877414305122\\
813.593338439409	460.822273361586\\
814.237785935489	460.757486125793\\
814.851662799915	460.668626368723\\
815.443036268836	460.577232626239\\
816.037650159082	460.49122992694\\
816.639094980537	460.447226597662\\
817.237922535875	460.437715515144\\
817.834889827371	460.428074252384\\
818.430888349788	460.368127265842\\
819.034545733501	460.29639715657\\
819.654964808428	460.24686985706\\
820.285111102646	460.219024796487\\
820.901846178685	460.184231127607\\
821.48563438857	460.138277681744\\
822.051438429017	460.084687805987\\
822.618255867538	460.039226935447\\
823.186392326893	460.038847025385\\
823.749884709227	460.064229272198\\
824.318599964824	460.07921487923\\
824.891060795948	460.052009729292\\
825.480060294681	460.007025608462\\
826.094812048174	459.984333870389\\
826.708841820495	459.979793435716\\
827.311315301496	459.951817430598\\
827.887637644743	459.896181323268\\
828.454407622174	459.834518964665\\
829.018529911052	459.805138229351\\
829.581719356215	459.81452493048\\
830.134025825249	459.835840444622\\
830.681757175183	459.84916318881\\
831.232483867244	459.817079011004\\
831.788524497979	459.77695547016\\
832.370287824771	459.772243070699\\
832.970280421223	459.770213022676\\
833.558835938814	459.74355307885\\
834.115422186692	459.69674763907\\
834.661713510123	459.64392664207\\
835.216961211176	459.620982067962\\
835.781437758453	459.633019097762\\
836.346858203811	459.649503062176\\
836.926431986451	459.644577959986\\
837.520413449414	459.588916147993\\
838.131480932592	459.548857920939\\
838.75811118801	459.529725586184\\
839.385845007599	459.497757956515\\
840.002413739794	459.454531938478\\
840.600327638212	459.386687767673\\
841.199023679892	459.31757695844\\
841.815053399436	459.297841188778\\
842.431975423898	459.293870520809\\
843.046215971907	459.27926002716\\
843.676412151307	459.22181627242\\
844.312767766447	459.137588931676\\
844.965228408002	459.092476502969\\
845.625201384246	459.063430750612\\
846.271247113642	459.015077278737\\
846.88187134376	458.956098638278\\
847.474186664158	458.882664993073\\
848.074323420117	458.836293407163\\
848.672944772608	458.826825758406\\
849.259344398333	458.811352504999\\
849.857165822315	458.784128064749\\
850.471311222356	458.713377575317\\
851.098077446387	458.649194708672\\
851.736041774882	458.615909983536\\
852.366878284009	458.574123720172\\
852.974987530695	458.515378479947\\
853.566929426437	458.447343458862\\
854.150744056752	458.369760308856\\
854.745643789949	458.325905694971\\
855.343260310938	458.314679834443\\
855.93933073629	458.30440170077\\
856.541251317955	458.260566873117\\
857.14869804469	458.191259602177\\
857.77289031705	458.146023517815\\
858.410994424724	458.117071007601\\
859.047518603038	458.08019524477\\
859.660245150471	458.028218399894\\
860.263407054908	457.968278400779\\
860.869690048418	457.912737743954\\
861.47759201361	457.903993727041\\
862.074438938773	457.914065344533\\
862.665041166573	457.911696456381\\
863.266531670181	457.86194534115\\
863.876245304777	457.811100146086\\
864.505412215969	457.779990485921\\
865.143485328202	457.762917526853\\
865.759581154187	457.718652156208\\
866.343255896107	457.660928272799\\
866.913034460923	457.592973707409\\
867.482954842384	457.535218929812\\
868.065436278227	457.530919919037\\
868.637866087777	457.533438812198\\
869.203815971066	457.523672326041\\
869.788567463753	457.486186115417\\
870.391747725003	457.443935068285\\
871.010535848809	457.429800456107\\
871.631984945927	457.422747901447\\
872.235557099679	457.398310438606\\
872.816010606559	457.364063828683\\
873.380306504812	457.305012124484\\
873.952367267987	457.280841470384\\
874.524360103618	457.289902768522\\
875.081793643759	457.298570272286\\
875.643307933294	457.291533913185\\
876.216448966181	457.229312781835\\
876.799853624273	457.168599218663\\
877.39692598381	457.130545744577\\
878.000076264118	457.10407520011\\
878.5931602079	457.064733679113\\
879.168085052323	457.009932441362\\
879.729636473792	456.955497441401\\
880.297282831004	456.934428348926\\
880.870291752947	456.955695915647\\
881.451626283732	456.98905834359\\
882.059771168997	456.974120228368\\
882.683129343821	456.936192636399\\
883.326638827231	456.886563511007\\
883.983655264201	456.84685184145\\
884.64163971217	456.806669385656\\
885.27678046263	456.749004086336\\
885.885392584755	456.679009036787\\
886.482783175067	456.607525418049\\
887.09043175526	456.567402736727\\
887.697693540862	456.554801787749\\
888.305101976032	456.545438654279\\
888.930527296034	456.491468371634\\
889.586027654959	456.416062146637\\
890.267874570488	456.341707189298\\
890.957854709822	456.284334696896\\
891.633812943028	456.215423064998\\
892.290000460379	456.136357494738\\
892.929405771575	456.039189140914\\
893.563106833677	455.952806763983\\
894.201653538084	455.895407834438\\
894.843219845025	455.861406678459\\
895.495004603452	455.817096949068\\
896.157516503213	455.730672932598\\
896.823408419979	455.631357932849\\
897.504642416817	455.561746736672\\
898.192424314146	455.497288411505\\
898.852574362136	455.421156457025\\
899.477729722069	455.343768166178\\
900.085048052081	455.245651165835\\
900.697465069361	455.180383985422\\
901.315851780039	455.159655625882\\
901.926171145898	455.151087038027\\
902.537982614676	455.137411421986\\
903.143248572237	455.071625014639\\
903.752362144944	455.008949104044\\
904.381331196822	454.995819424129\\
905.017799649571	454.983009791845\\
905.632529622148	454.953003943463\\
906.204791328321	454.9093871645\\
906.759243233005	454.858386127476\\
907.313496735124	454.846499334006\\
907.873343850195	454.869406183493\\
908.438478899432	454.89112817239\\
909.000874734722	454.846886303273\\
909.580566600194	454.793509833262\\
910.185667723621	454.771224310875\\
910.808080936368	454.766786628844\\
911.436482771449	454.756937467478\\
912.034577207594	454.714912747944\\
912.607080718084	454.667832272482\\
913.181178694832	454.633733768135\\
913.754498223544	454.638431735492\\
914.323692560794	454.668091363742\\
914.899046770862	454.683598218339\\
915.480534962498	454.632323347864\\
916.079359914148	454.58349424738\\
916.691903041482	454.568449602516\\
917.307818542228	454.549427140737\\
917.902554973948	454.4947300898\\
918.46173226135	454.419640612535\\
919.008903730631	454.324714373653\\
919.570016818036	454.270942442285\\
920.14636160299	454.255367469479\\
920.727999605013	454.244936332319\\
921.325592730398	454.204002540778\\
921.938008407011	454.146360604769\\
922.566952312897	454.106179772243\\
923.215169928554	454.095385032193\\
923.861123747496	454.07067248973\\
924.487695425756	454.035403828227\\
925.084099645221	453.971686242924\\
925.68072072532	453.916971977955\\
926.286455044791	453.904683790375\\
926.889810323644	453.899508512815\\
927.4953572034	453.892743499937\\
928.117602567949	453.859766648807\\
928.759046093248	453.817248696477\\
929.420727204311	453.798036156476\\
930.084243321551	453.777184466036\\
930.731682069669	453.743804672537\\
931.327445259907	453.682905043595\\
931.898486499033	453.61653409418\\
932.467974300304	453.562815627188\\
933.041782864283	453.543931331418\\
933.607477527378	453.539410549049\\
934.178307355422	453.510490838138\\
934.764925193591	453.440564817866\\
935.365014867784	453.367569560665\\
935.979136967583	453.320914215278\\
936.595322191444	453.285099414174\\
937.191101254051	453.231265187704\\
937.753122090606	453.159994102922\\
938.304739006958	453.079771275993\\
938.869755678215	453.045415893548\\
939.436714408062	453.039341118844\\
940.012360411902	453.044032149101\\
940.603592819981	453.012197176281\\
941.218739720394	452.967516719947\\
941.847879418941	452.932495683355\\
942.489704656417	452.914247270713\\
943.12765420773	452.887394946908\\
943.733928406578	452.823213848296\\
944.332661562137	452.773621774618\\
944.924675206078	452.727882408067\\
945.516299420049	452.713872822211\\
946.106703049376	452.721327620648\\
946.70580450155	452.730145735441\\
947.327597220136	452.703326408701\\
947.9620029274	452.65257367828\\
948.619731905306	452.628723851089\\
949.289487090683	452.614317836907\\
949.945377857833	452.569425713096\\
950.563261906295	452.506943415395\\
951.160271733533	452.423152358518\\
951.760540864322	452.361248543972\\
952.365904776032	452.33151054667\\
952.968333383747	452.312854248764\\
953.544558771336	452.242319351022\\
954.1375451846	452.154570446032\\
954.728005296883	452.050926530655\\
955.339362480037	451.984685419577\\
955.951675497599	451.926204099742\\
956.515596849129	451.83811142801\\
957.03018457622	451.731400854077\\
957.528900385012	451.612812297727\\
958.037682750929	451.534867758581\\
958.554879127875	451.526606028855\\
959.082966239631	451.535651161555\\
959.636471460193	451.501191404017\\
960.217114094196	451.451261090508\\
960.828257505123	451.423277228573\\
961.471304918705	451.40895084671\\
962.122046937356	451.392342558749\\
962.755270261142	451.348378251103\\
963.356891296747	451.295232703968\\
963.984585095015	451.252019655924\\
964.642407990942	451.243604496249\\
965.289612783472	451.243893271228\\
965.929926613094	451.232739582094\\
966.584411884205	451.176321553589\\
967.250414219873	451.103992876112\\
967.925672311544	451.072337846784\\
968.61397794182	451.037213651379\\
969.287439129071	450.996369336578\\
969.924889013103	450.955422403092\\
970.540015890862	450.908744588049\\
971.155641467998	450.877338464135\\
971.763823770816	450.88154525479\\
972.364322195985	450.905115765902\\
972.979161646223	450.870684167604\\
973.614175866684	450.811331285863\\
974.258106460593	450.759435204186\\
974.922221140478	450.729994510096\\
975.595706136098	450.716592254736\\
976.223683147249	450.664830535242\\
976.799498472739	450.617616342507\\
977.359305204581	450.581107303501\\
977.927802606754	450.582832150935\\
978.499323390122	450.624161844472\\
979.080814793524	450.653922242504\\
979.670335902636	450.6191588413\\
980.260304214865	450.565248075842\\
980.867664154379	450.533542284867\\
981.498051767754	450.524088276887\\
982.107688390166	450.483001058412\\
982.687818568891	450.417469227967\\
983.260577420908	450.347685926013\\
983.836466047536	450.296509389264\\
984.429462706518	450.285441836483\\
985.022250158863	450.283071628065\\
985.62578675589	450.232533455522\\
986.235803788182	450.146239408298\\
986.860840870797	450.092348101517\\
987.514071266003	450.064426809674\\
988.171781446213	450.037649448738\\
988.77686032455	449.98007161912\\
989.358687618369	449.925390476835\\
989.931643313372	449.885047419113\\
990.512030028343	449.884173129352\\
991.092712303985	449.907297858964\\
991.679790419137	449.904035696935\\
992.27050166109	449.855151680924\\
992.872140607041	449.791982092736\\
993.494108005611	449.754788472613\\
994.132544961226	449.735481931373\\
994.743382662787	449.6798334093\\
995.329786960173	449.616530435142\\
995.899594498382	449.553538963235\\
996.477337141803	449.522561331694\\
997.075140310526	449.534410720499\\
997.683611117785	449.545670203931\\
998.285769962226	449.516200882953\\
998.894898642137	449.462642848016\\
999.507920246983	449.416542401636\\
1000.13245307946	449.391674867895\\
1000.73444042639	449.344489829133\\
1001.30018714946	449.292754268106\\
1001.85714235549	449.242768019382\\
1002.42770234132	449.210438717274\\
1003.00700871981	449.215294276681\\
1003.5962314336	449.22765011998\\
1004.19351317725	449.221101444693\\
1004.79601889084	449.187305297338\\
1005.41778518084	449.154079324895\\
1006.06200821525	449.134767971861\\
1006.7072627088	449.111454753838\\
1007.32802427102	449.071381630289\\
1007.92138473524	449.016888560565\\
1008.5149937864	448.973433191387\\
1009.12671104606	448.958049669372\\
1009.74407146124	448.9490610493\\
1010.35436359912	448.916714188405\\
1010.94719566314	448.839219120922\\
1011.55799404851	448.765923717245\\
1012.19948537597	448.689664427417\\
1012.85834610635	448.613840636971\\
1013.50527957027	448.544942150895\\
1014.12455924445	448.464808341176\\
1014.72339212334	448.35707508762\\
1015.34294289694	448.27292660395\\
1015.96695230954	448.208297845025\\
1016.58696436047	448.151613004231\\
1017.19784026138	448.079684986972\\
1017.78812304304	447.974725242577\\
1018.39622294316	447.890916287898\\
1019.04223346443	447.822598920576\\
1019.71076577338	447.76283327681\\
1020.34938177577	447.698665668588\\
1020.9430764204	447.627276465761\\
1021.51997613245	447.55962113026\\
1022.10325148172	447.527741377375\\
1022.6938029337	447.52667345301\\
1023.28757625104	447.53863944959\\
1023.85157586378	447.510641013609\\
1024.4172473179	447.456024775384\\
1025.0143236005	447.41995335099\\
1025.63461508777	447.393888551653\\
1026.23612681588	447.369034295538\\
1026.79212308047	447.329892286498\\
1027.32794422404	447.270828875714\\
1027.87566343873	447.219575723773\\
1028.44165623708	447.204144409419\\
1029.00973978967	447.20377292257\\
1029.59400426447	447.184509263002\\
1030.19379661394	447.131766302305\\
1030.81123674516	447.091704738134\\
1031.44116872781	447.072684553753\\
1032.06932431727	447.055491675893\\
1032.65890759627	447.026735861624\\
1033.21358344347	446.980447304428\\
1033.77176292543	446.922682758459\\
1034.34969189794	446.922270657029\\
1034.92507244624	446.943832602284\\
1035.50488037747	446.947953963186\\
1036.09957528142	446.905115101794\\
1036.70358903818	446.869200109789\\
1037.32823873719	446.865103830124\\
1037.95649062284	446.860270604046\\
1038.57418439239	446.825358442948\\
1039.18928104648	446.78288547759\\
1039.8090921806	446.724832377587\\
1040.44301293525	446.687165372284\\
1041.0721125452	446.67751173859\\
1041.69802514828	446.678040690264\\
1042.33991535103	446.631957936573\\
1043.01025693382	446.581758130082\\
1043.69042936905	446.535282932943\\
1044.37180064181	446.505557562868\\
1045.03735123827	446.479906924232\\
1045.68065683219	446.415860337357\\
1046.31931110211	446.345621721531\\
1046.96364121997	446.298851201991\\
1047.60446788415	446.283775891837\\
1048.24412359529	446.278483668274\\
1048.89461550816	446.249821445711\\
1049.5464819226	446.189139678399\\
1050.2078630849	446.137977947505\\
1050.8868290652	446.10895837143\\
1051.54714544219	446.069804185064\\
1052.17322570537	446.007175924219\\
1052.77935317557	445.944025488611\\
1053.38080287345	445.882598322608\\
1053.97799379873	445.872517193767\\
1054.56769718843	445.86592271115\\
1055.16923991504	445.83955383143\\
1055.79053916396	445.783078121003\\
1056.42922408597	445.720386209052\\
1057.08014337983	445.698169656426\\
1057.72078114666	445.678688979885\\
1058.32761306087	445.626145270823\\
1058.88315029049	445.563000444498\\
1059.4224856907	445.505397602134\\
1059.96590767133	445.483662361879\\
1060.50705509507	445.479737884411\\
1061.0457282507	445.4663521641\\
1061.60519849207	445.411665662149\\
1062.18544573807	445.331290639314\\
1062.77587143634	445.282177433348\\
1063.37911773324	445.25837521872\\
1063.98567066199	445.23371873069\\
1064.552426736	445.147774826933\\
1065.09837383892	445.060687474562\\
1065.63381619961	445.001705648512\\
1066.1695204239	444.989836757463\\
1066.70842773372	444.991859612976\\
1067.27208528923	444.980321551143\\
1067.87318939523	444.936648789356\\
1068.49882518787	444.910978842998\\
1069.15278352951	444.922239290477\\
1069.80587932616	444.921053117121\\
1070.41687027071	444.894247458228\\
1070.98677887577	444.848283631813\\
1071.55089003655	444.79467565337\\
1072.11199883235	444.781947963387\\
1072.67298171064	444.786257190738\\
1073.27326378973	444.771074450632\\
1073.92006709935	444.706554125735\\
1074.61249833328	444.633108450496\\
1075.34793641632	444.576148707455\\
1076.07244323204	444.526967763688\\
1076.7564801244	444.488475648226\\
1077.35993510959	444.426532928053\\
1077.9264177356	444.352088666247\\
1078.50235008567	444.308707464938\\
1079.08043074694	444.285731826081\\
1079.67793329519	444.270820752634\\
1080.31071132295	444.249712104392\\
1080.97259092409	444.17533028314\\
1081.67786563903	444.145736264477\\
1082.37395462333	444.134241620967\\
1083.03058232567	444.126672415993\\
1083.64517597116	444.081467717035\\
1084.2327396422	444.013763181446\\
1084.81832953942	443.969292515758\\
1085.41666213613	443.959774163025\\
1086.03314493652	443.951537962218\\
1086.66738616357	443.928464010498\\
1087.3230541833	443.878602744543\\
1088.00010259009	443.83658508911\\
1088.6821994827	443.82538603394\\
1089.32548689012	443.819229199068\\
1089.92038560602	443.802266310756\\
1090.46971874758	443.770728732898\\
1091.00709113611	443.737442361153\\
1091.55054273335	443.752775568025\\
1092.10107961926	443.775984050818\\
1092.66344452404	443.789971292809\\
1093.24183130702	443.768085162944\\
1093.83783045332	443.727551887514\\
1094.46495253694	443.713925575446\\
1095.09283748932	443.693716219257\\
1095.7090389808	443.683688625913\\
1096.30200448806	443.625659854193\\
1096.86689256502	443.557398219403\\
1097.45157316103	443.510937509308\\
1098.04633752079	443.487290034091\\
1098.64283321736	443.464053760022\\
1099.23825079428	443.42814398765\\
1099.82172900941	443.348594146313\\
1100.41659700866	443.258219739259\\
1101.03517630666	443.179764292985\\
1101.65347761492	443.120302968379\\
1102.25381553768	443.051323258608\\
1102.81947595984	442.953616728872\\
1103.36436510277	442.85232910575\\
1103.90596566667	442.781651706337\\
1104.45771487747	442.754168348882\\
1105.0195497022	442.723954992292\\
1105.60139996722	442.678809220364\\
1106.20351519758	442.591671096819\\
1106.80430796802	442.49996930628\\
1107.40907464053	442.439907420019\\
1108.0192642469	442.394488034994\\
1108.61991829687	442.324530145344\\
1109.19160729224	442.231245377026\\
1109.74908523188	442.142030179204\\
1110.32016904868	442.087004554134\\
1110.9021207015	442.073087850032\\
1111.48726360221	442.057480816686\\
1112.09414172749	442.024881879721\\
1112.71492428452	441.960320876441\\
1113.34317348739	441.91272913577\\
1113.98274961813	441.896974349403\\
1114.62162020838	441.870020396377\\
1115.24085811972	441.819188806102\\
1115.83475040135	441.765042105947\\
1116.40708768068	441.723630819654\\
1116.97681060089	441.728500165878\\
1117.55168049594	441.757953338885\\
1118.13178833074	441.762798828898\\
1118.7218764886	441.728632234682\\
1119.3180547989	441.680823783136\\
1119.91950251506	441.663587732024\\
1120.52123264615	441.658447625918\\
1121.11163691441	441.631330547602\\
1121.68524350867	441.601562558399\\
1122.23949614429	441.568962723467\\
1122.79955023784	441.555088286578\\
1123.36213391239	441.575530213327\\
1123.92180012648	441.603127258528\\
1124.49055755852	441.60029888928\\
1125.08140463887	441.569718491296\\
1125.69414434516	441.545488529567\\
1126.32058805968	441.537114526175\\
1126.95280204966	441.515985744338\\
1127.57711765979	441.467781984942\\
1128.18555563244	441.404695496973\\
1128.79393995675	441.343559679799\\
1129.41892079975	441.304404236488\\
1130.0546556794	441.299154189081\\
1130.69002952645	441.294034027576\\
1131.33541398317	441.236389950811\\
1131.98587258972	441.16028358793\\
1132.64332271258	441.080680036517\\
1133.32786577468	441.022959385279\\
1134.01524256486	440.963478326539\\
1134.6632409741	440.896399825639\\
1135.28366220784	440.838492291652\\
1135.89195237522	440.781570931968\\
1136.50818339583	440.759966459894\\
1137.12349357683	440.76062625227\\
1137.73357599824	440.760215999623\\
1138.34189631146	440.713842839083\\
1138.95510585001	440.645129415668\\
1139.57285781823	440.586456501387\\
1140.20266625945	440.559468916699\\
1140.8213614109	440.519473086414\\
1141.40455969092	440.456481225645\\
1141.96171591941	440.392094962833\\
1142.5211198549	440.340152679412\\
1143.09257188461	440.32995019936\\
1143.66921174722	440.348753766123\\
1144.23659048419	440.335197319548\\
1144.80957959357	440.276869555086\\
1145.39095641223	440.207097618605\\
1145.98729688862	440.150076086539\\
1146.6086712033	440.11948621302\\
1147.23241106595	440.079939128794\\
1147.82500749297	440.017894587082\\
1148.39577679259	439.965342440393\\
1148.96790558602	439.921615116764\\
1149.55079280804	439.918212823708\\
1150.12788685238	439.919493055788\\
1150.71488928556	439.911071638611\\
1151.31311434774	439.85032820034\\
1151.9424128066	439.775176040612\\
1152.59659955391	439.721426712984\\
1153.25867982522	439.689869201699\\
1153.89228597513	439.648773280677\\
1154.49018380209	439.606020260896\\
1155.07152120209	439.557437671592\\
1155.66228956521	439.521640796895\\
1156.26676983929	439.516074962834\\
1156.86714967101	439.501570781954\\
1157.47086272729	439.447588746655\\
1158.0816867848	439.379224588581\\
1158.70586356594	439.33020502295\\
1159.34410690444	439.297320257089\\
1159.97810178588	439.257370155652\\
1160.58620594119	439.198893386604\\
1161.18367483388	439.138226927196\\
1161.78206099936	439.087457520551\\
1162.39571174928	439.074718476927\\
1163.01201545022	439.081246552915\\
1163.63445080906	439.080901745698\\
1164.2644549698	439.032810830731\\
1164.90235813711	438.963694314732\\
1165.54712024107	438.920634224783\\
1166.2070355716	438.893392709583\\
1166.85013328225	438.850539291686\\
1167.45651066346	438.784600406317\\
1168.04438006526	438.720024329913\\
1168.64132409683	438.662319009215\\
1169.26303365462	438.642296961321\\
1169.88511814467	438.645005514564\\
1170.49141714142	438.602337388645\\
1171.10614515121	438.524572034105\\
1171.73560979824	438.446370551373\\
1172.38071700014	438.392163339094\\
1173.0188343529	438.337993128241\\
1173.62190758346	438.270263447811\\
1174.19217943371	438.205409151008\\
1174.75760637815	438.132394428861\\
1175.35350555529	438.093275949044\\
1175.96765245678	438.073787659604\\
1176.58920986899	438.062583651201\\
1177.22201051109	438.048879385013\\
1177.85241244892	438.007899513435\\
1178.48603550927	437.9705680322\\
1179.12205113552	437.962434521989\\
1179.72920998898	437.950907219036\\
1180.29994947953	437.926299651196\\
1180.84532101024	437.889192476886\\
1181.38609534759	437.861281109113\\
1181.94820803617	437.880467645111\\
1182.51659573072	437.914812562895\\
1183.09723359368	437.942921295885\\
1183.69841152245	437.930039900175\\
1184.31345410576	437.904325980482\\
1184.94120379747	437.917353912832\\
1185.57027952748	437.955294123449\\
1186.1660613424	437.963220080854\\
1186.71171266836	437.9368904779\\
1187.23632218608	437.894480550566\\
1187.77370482335	437.8804045738\\
1188.33495521162	437.9049041003\\
1188.9065478291	437.929239568115\\
1189.48755707499	437.93533226509\\
1190.07878416485	437.904827250549\\
1190.67451872266	437.864136891766\\
1191.28624295344	437.853827779984\\
1191.88918137184	437.855544659022\\
1192.46448152299	437.810360475957\\
1193.01803823084	437.765502048944\\
1193.56491803523	437.731468769548\\
1194.12379117967	437.722209789139\\
1194.6945068755	437.743385852243\\
1195.27475381763	437.745127719499\\
1195.88408033877	437.7064009322\\
1196.51295248065	437.634722870344\\
1197.15832967148	437.572907468962\\
1197.80769801818	437.521207193366\\
1198.43635105248	437.462459819073\\
1199.02355901421	437.394931988557\\
1199.58601836004	437.326258122114\\
1200.16795108333	437.280947796364\\
1200.76890700041	437.276964137391\\
1201.36690265895	437.29007876702\\
1201.97474672586	437.290720579914\\
1202.58870844224	437.231814101183\\
1203.21224610745	437.17047695005\\
1203.85974764907	437.140897673212\\
1204.50591837165	437.124569251636\\
1205.12355474005	437.109087929267\\
1205.69988641019	437.076390277804\\
1206.26230398995	437.042997430433\\
1206.84088662325	437.037714196718\\
1207.42413272766	437.062510555198\\
1208.00069429244	437.085516677201\\
1208.58113607191	437.063402802274\\
1209.17584303594	437.033581927858\\
1209.78300224083	437.027940787466\\
1210.38687336285	437.038489687205\\
1210.95628658547	437.038960999248\\
1211.48656789812	437.020543804571\\
1211.98960323137	437.00891798155\\
1212.49516941214	437.014362239368\\
1213.01826399593	437.06489802292\\
1213.54573917648	437.113799788258\\
1214.0925581713	437.143223084309\\
1214.64687538171	437.118889118222\\
1215.2175698435	437.10901774589\\
1215.81584926167	437.137904143215\\
1216.41347240756	437.165043691879\\
1216.97631200061	437.167369217094\\
1217.51912710402	437.167247066895\\
1218.0575264251	437.156902174511\\
1218.61880609645	437.179926253458\\
1219.18899120624	437.238044218915\\
1219.75763205474	437.291095061694\\
1220.32503267809	437.290566809796\\
1220.90046743461	437.29010329648\\
1221.48740003446	437.299143760532\\
1222.08527525577	437.327244698812\\
1222.6691857947	437.351802367517\\
1223.2147547329	437.343183584683\\
1223.7511701824	437.335903111484\\
1224.29974046555	437.343879836808\\
1224.86670884845	437.391376683808\\
1225.43018932553	437.450543224307\\
1226.00104221244	437.493579161859\\
1226.57656762467	437.502177368983\\
1227.15950344535	437.513771821412\\
1227.76012063178	437.55523418219\\
1228.36025906385	437.596288487503\\
1228.93880552436	437.605523881208\\
1229.49526437482	437.598561896778\\
1230.03493735531	437.583896453192\\
1230.57339244082	437.609585963966\\
1231.10995592563	437.67134613014\\
1231.63143155806	437.730514453243\\
1232.15493960758	437.755286032904\\
1232.6904081976	437.772057376316\\
1233.23569834941	437.798147440868\\
1233.7996625872	437.85415566591\\
1234.35798001858	437.91174270837\\
1234.8754883615	437.920021611607\\
1235.37633806742	437.911335153146\\
1235.88223124062	437.901564961098\\
1236.40144656972	437.929378808512\\
1236.92949106257	437.983310294808\\
1237.4651962172	438.037148057624\\
1238.02210681191	438.057695960323\\
1238.59322187867	438.045580058711\\
1239.17332499679	438.041182271699\\
1239.76172990436	438.056848323469\\
1240.34256002968	438.066230540047\\
1240.90650682722	438.043641190561\\
1241.46811402484	438.002037165429\\
1242.05345590039	437.963924805469\\
1242.65657422902	437.971027575316\\
1243.25892432991	437.992869444107\\
1243.8726323012	437.992272647521\\
1244.51267757105	437.946694900205\\
1245.17226348437	437.882619871522\\
1245.84976004135	437.838383625419\\
1246.52290755877	437.806395964265\\
1247.1760330742	437.753424863813\\
1247.79705662262	437.666901964676\\
1248.40608855988	437.579217711145\\
1249.02138335117	437.509101466029\\
1249.64342750111	437.473880259238\\
1250.25079252735	437.445041937372\\
1250.85327517334	437.373508946216\\
1251.45395508715	437.255094809428\\
1252.05657557937	437.137239114696\\
1252.66479075798	437.043639758554\\
1253.24827785953	436.941837610783\\
1253.78469394938	436.807437874999\\
1254.29619836844	436.650720960291\\
1254.80364457745	436.50604169492\\
1255.32123529212	436.404395820534\\
1255.84042531998	436.331335454144\\
1256.35335727729	436.270942592365\\
1256.87817444017	436.186648592815\\
1257.43615793835	436.091126060606\\
1258.03240593859	436.041951817766\\
1258.63896188631	436.021232372328\\
1259.23224061702	436.029130739777\\
1259.81322125911	436.039307363415\\
1260.40276850873	436.082194461057\\
1261.02900260476	436.170820344182\\
1261.70571612892	436.330901104731\\
1262.42110799276	436.559640157152\\
1263.18248264172	436.832280102905\\
1264.02692285748	437.124604592404\\
1264.94631911866	437.453083216741\\
1265.93252476187	437.861555620567\\
1266.97905908849	438.334529485381\\
1268.0620905885	438.840051822762\\
1269.14404741191	439.35891536279\\
1270.2327855058	439.916410855035\\
1271.3509613828	440.526986420382\\
1272.49051479917	441.208623114773\\
1273.62831309598	441.950490564468\\
1274.78090991395	442.695604525897\\
1275.96543603955	443.435186890531\\
1277.14962578417	444.221430028196\\
1278.31584601332	445.075407276863\\
1279.45973281944	445.974961934654\\
1280.56101586021	446.878917039665\\
1281.58571259279	447.754741350566\\
1282.52442630986	448.618891183695\\
1283.39056481053	449.506925220554\\
1284.1709765768	450.432710336502\\
1284.84924256912	451.358395836266\\
1285.46923906107	452.248179494872\\
1286.04472659446	453.116341817576\\
1286.5757691597	453.985383580355\\
1287.05703296775	454.882625746378\\
1287.48979285644	455.784812343338\\
1287.8771012169	456.652251187128\\
1288.22676541215	457.469557624799\\
1288.5556020502	458.274316535076\\
1288.86881214339	459.10705687572\\
1289.16122063174	459.967419083378\\
1289.44558255562	460.822218679167\\
1289.76886467863	461.658486619254\\
1290.13995179437	462.480079431144\\
1290.52083024844	463.324411852521\\
1290.92768248877	464.20808629752\\
1291.3435003641	465.121201447605\\
1291.7670497154	465.990790148959\\
1292.17493124298	466.834847894805\\
1292.5766453984	467.67736911651\\
1292.96255367213	468.547668801689\\
1293.32895709162	469.423478748526\\
1293.6836914387	470.285365631171\\
1294.05305694981	471.133821295979\\
1294.42628232871	471.973560666095\\
1294.77484997031	472.815726970466\\
1295.08943837262	473.675359391468\\
1295.38712389825	474.516366319362\\
1295.65429883629	475.309557570298\\
1295.88693915902	476.066084822899\\
1296.09368673853	476.81655653724\\
1296.25338580112	477.582591762248\\
1296.36988528603	478.355401504871\\
1296.46270602154	479.117801325052\\
1296.59539001826	479.853043306019\\
1296.73283603992	480.587370053439\\
1296.82981539038	481.334734827332\\
1296.90023179262	482.108524460445\\
1296.98278970813	482.856472422654\\
1297.03856274169	483.568925414852\\
1297.07438821079	484.254276011419\\
1297.09472057614	484.936505781895\\
1297.06731774267	485.633907202593\\
1296.99853090928	486.338099742888\\
1296.94597689215	487.021984532076\\
1296.9293450492	487.694229962322\\
1296.91422103883	488.370972950855\\
1296.88254055351	489.063199980979\\
1296.83178663209	489.778443323576\\
1296.78916415466	490.475506757968\\
1296.75287533496	491.128064595907\\
1296.71342975636	491.74130125771\\
1296.64132774868	492.350482309358\\
1296.5289137986	492.986855457315\\
1296.40978817058	493.623385180314\\
1296.30594644429	494.260400125456\\
1296.24724293372	494.890874764462\\
1296.19635010242	495.533350329778\\
1296.12625623785	496.208735281643\\
1296.04654598757	496.905412761432\\
1295.99073850032	497.583494265223\\
1295.96418957609	498.209546900889\\
1295.94652948069	498.811247964956\\
1295.89922860582	499.426391838338\\
1295.82045544989	500.067881192612\\
1295.73859920258	500.718622162567\\
1295.70762163614	501.364133582435\\
1295.70760738674	502.024753507393\\
1295.73960104301	502.698490222223\\
1295.74972337957	503.398908277717\\
1295.75480344873	504.122933009147\\
1295.78572046625	504.82346673844\\
1295.83417415505	505.473075087262\\
1295.87620241426	506.106812915514\\
1295.89076017042	506.761128623167\\
1295.86250874381	507.441141565087\\
1295.82234486458	508.123675916248\\
1295.83350690811	508.808486439953\\
1295.88465171153	509.507138348886\\
1295.9406146479	510.2219147569\\
1295.95807839232	510.973377542229\\
1295.96074047919	511.742082275876\\
1295.98476304389	512.485143729835\\
1296.03469685104	513.177508785913\\
1296.07447502283	513.845883296516\\
1296.08707719395	514.526125251122\\
1296.0668829758	515.221968088148\\
1296.05351440508	515.918704712666\\
1296.0968920208	516.616941831122\\
1296.14999732063	517.331265798938\\
1296.20005094306	518.071251217822\\
1296.23876080483	518.829762353552\\
1296.28849411741	519.580402318975\\
1296.36084044774	520.30463833068\\
1296.45571424055	521.006140078189\\
1296.5411801644	521.711162130597\\
1296.59101125332	522.436664158559\\
1296.63052701079	523.156939328887\\
1296.67603042114	523.873926279847\\
1296.75979293891	524.600818116926\\
1296.85179397931	525.3350822092\\
1296.91695713853	526.085248101233\\
1296.97968638417	526.834044928762\\
1297.06756214343	527.555031067153\\
1297.16332964783	528.245331378428\\
1297.25873258251	528.928353533385\\
1297.3270029207	529.625685076108\\
1297.35434323311	530.33055849615\\
1297.37380025639	531.025985959191\\
1297.4045216062	531.714461963919\\
1297.47498671143	532.412282743501\\
1297.53809060523	533.128570066795\\
1297.57426111013	533.854995908753\\
1297.61169928305	534.587691052492\\
1297.67634888503	535.290205400066\\
1297.736586684	535.965240102785\\
1297.81282968654	536.622039612885\\
1297.83194257438	537.29742730225\\
1297.83415652528	537.968127804736\\
1297.85730818204	538.628096159963\\
1297.92366574662	539.308062380599\\
1297.99557552032	540.014692900176\\
1298.04577662584	540.743473080657\\
1298.07432865654	541.479540288321\\
1298.10630295919	542.205647800137\\
1298.16330309471	542.901409524586\\
1298.23078758782	543.57568252985\\
1298.26236025732	544.255004923767\\
1298.25306396422	544.952605766174\\
1298.22791159744	545.649702449578\\
1298.23633889521	546.356163292733\\
1298.27087441538	547.0811744669\\
1298.29988572286	547.814395845668\\
1298.30708435662	548.562283759565\\
1298.31874872947	549.305988014725\\
1298.34989707165	550.021634887785\\
1298.39183283486	550.716723802354\\
1298.44666337933	551.411964468513\\
1298.4738506243	552.126645802086\\
1298.47370129789	552.845406860079\\
1298.47572665516	553.563150523188\\
1298.52630798358	554.30036245389\\
1298.59509659232	555.055345329526\\
1298.65529197014	555.819904581393\\
1298.69452836949	556.594607848536\\
1298.74436810687	557.352838619002\\
1298.83045137845	558.069619958676\\
1298.9108631573	558.751160933424\\
1298.96772352779	559.425709035133\\
1298.97891301449	560.108264345271\\
1298.98264951	560.772774125992\\
1298.99504656368	561.44891977898\\
1299.03814958919	562.144445627722\\
1299.07946648298	562.848392791128\\
1299.08953021113	563.561046464054\\
1299.1111691696	564.274052368299\\
1299.15262707916	564.969795450349\\
1299.21073705637	565.62564556031\\
1299.26469131384	566.275561215062\\
1299.28041902236	566.943769330817\\
1299.26598280043	567.620204918942\\
1299.24927357278	568.300601304623\\
1299.2862827753	569.004056137362\\
1299.33593088977	569.727497044593\\
1299.37630364995	570.456148979399\\
1299.3958133798	571.199212569395\\
1299.40065427719	571.932067799322\\
1299.44272974498	572.622116296473\\
1299.47960347233	573.288014913548\\
1299.48620331128	573.944113496768\\
1299.47250652089	574.605603399699\\
1299.44824617802	575.270074447142\\
1299.44936104935	575.959740867371\\
1299.47955835653	576.67734062537\\
1299.50445574948	577.404738798673\\
1299.51967120608	578.126649820611\\
1299.53715506529	578.846385062322\\
1299.58134595367	579.540921060187\\
1299.6289778539	580.225513272252\\
1299.67965244396	580.924434204582\\
1299.68792323251	581.642288468441\\
1299.67022958905	582.341456307825\\
1299.66968794745	583.053287213622\\
1299.70907437778	583.801701702674\\
1299.7526609711	584.572007770635\\
1299.7796657425	585.356988935454\\
1299.81605982932	586.140152010978\\
1299.87201917778	586.885216208275\\
1299.9248389821	587.601911277105\\
1299.9933120923	588.305862710235\\
1300.01285512632	589.025188080667\\
1300.00490688996	589.745882738043\\
1300.00061735775	590.458600751267\\
1300.04133373062	591.170456164193\\
1300.0943725499	591.904178718832\\
1300.13765338301	592.655067800829\\
1300.16527832435	593.417844955904\\
1300.22048065943	594.161597981698\\
1300.306374644	594.852245227474\\
1300.38613911026	595.51245714965\\
1300.43284863141	596.177046671027\\
1300.44607783961	596.862880537084\\
1300.45158334416	597.530153136675\\
1300.48447162884	598.187898234993\\
1300.58013569465	598.848976682371\\
1300.67334294472	599.517630038555\\
1300.7288987098	600.201679778194\\
1300.76731330676	600.910105139159\\
1300.82900145498	601.595777063697\\
1300.90053550843	602.245358228775\\
1300.97587727067	602.879489331235\\
1301.01910655949	603.532069313292\\
1301.03116480448	604.199303862162\\
1301.04423454051	604.855960532665\\
1301.07776773044	605.528621646578\\
1301.14448740099	606.228939520246\\
1301.18765372659	606.959128511902\\
1301.21161992918	607.692253544894\\
1301.23160007794	608.407855048756\\
1301.28649658484	609.096844526956\\
1301.35043567382	609.759340682917\\
1301.39675962536	610.422384137575\\
1301.39558136984	611.105351143293\\
1301.4002780027	611.792572717257\\
1301.44400470537	612.486411645637\\
1301.51127411718	613.205512423654\\
1301.57771252178	613.941573081026\\
1301.63179389309	614.693269700369\\
1301.6844042627	615.445813415383\\
1301.77654519198	616.186757503627\\
1301.87569673692	616.903591486794\\
1301.95074476836	617.604956725398\\
1301.98971466259	618.328963972251\\
1302.01851547838	619.070226274375\\
1302.02598850858	619.799577416918\\
1302.08137438747	620.519060397033\\
1302.14377463761	621.251154295073\\
1302.18067843495	622.001462180037\\
1302.22900074047	622.731111485323\\
1302.2667785743	623.455985735525\\
1302.31627933774	624.145032019437\\
1302.35931986299	624.816799844493\\
1302.35075786894	625.504432613629\\
1302.31293575005	626.208316425445\\
1302.27621803912	626.911707895474\\
1302.27380770529	627.615088310519\\
1302.28623284835	628.338909553216\\
1302.29848032109	629.079077356686\\
1302.29959939971	629.815468180326\\
1302.32157835083	630.525098336299\\
1302.37099578457	631.193810633636\\
1302.42638723907	631.841050616016\\
1302.45522513052	632.482266497582\\
1302.4571225145	633.138698400105\\
1302.46511316944	633.789850191192\\
1302.47732510009	634.454301282497\\
1302.51236652867	635.141196157363\\
1302.5308443316	635.846572755074\\
1302.520928386	636.573002156068\\
1302.55157651873	637.295523604674\\
1302.61151357134	637.978219945941\\
1302.68324123494	638.644153789245\\
1302.74094695889	639.316140111675\\
1302.75884467755	640.004422366663\\
1302.7664046285	640.696535981713\\
1302.78689291213	641.409625087208\\
1302.84076795049	642.155336825885\\
1302.89940752106	642.919203232548\\
1302.91108560879	643.694741806571\\
1302.94556090257	644.443585459466\\
1303.0076362734	645.162038898078\\
1303.08982965044	645.859499937451\\
1303.16218061238	646.548285890557\\
1303.20215387893	647.220099779398\\
1303.21610164462	647.891164190927\\
1303.24176308676	648.582371202332\\
1303.31018103726	649.308225162997\\
1303.39461945049	650.055228497633\\
1303.4525809899	650.815142745598\\
1303.50218360017	651.559422481873\\
1303.55646989878	652.268581138046\\
1303.61965337377	652.934386214294\\
1303.68544860663	653.58748531241\\
1303.71291854186	654.258080423994\\
1303.71120608737	654.938304281694\\
1303.69837554969	655.625089964612\\
1303.74734991931	656.319625749249\\
1303.80063236681	657.033652253792\\
1303.83493016438	657.771270492802\\
1303.85248418091	658.518912489627\\
1303.89615579218	659.242324671517\\
1303.94780744526	659.93564202123\\
1304.01992339958	660.600734454247\\
1304.06021774483	661.277571330889\\
1304.06364242094	661.965970714753\\
1304.06942499048	662.66479034343\\
1304.09729374548	663.392770607805\\
1304.15577900534	664.141399306434\\
1304.18410050537	664.895285171614\\
1304.20163516434	665.639424635635\\
1304.22191504284	666.361826699104\\
1304.25438953436	667.044400385261\\
1304.29208697569	667.698053873712\\
1304.31626280841	668.34481320979\\
1304.30857530089	669.006597494687\\
1304.30058194349	669.663339492501\\
1304.29859285005	670.326749567056\\
1304.32811763267	671.012767838202\\
1304.3646328242	671.714345135459\\
1304.37110199934	672.433335410517\\
1304.37498460883	673.144644217319\\
1304.40855569787	673.821535229638\\
1304.4486711716	674.480133187553\\
1304.4755073527	675.141972298739\\
1304.45983664516	675.833740333683\\
1304.45141067535	676.531870860165\\
1304.45101903576	677.236819824933\\
1304.49001724069	677.966062148016\\
1304.52798979396	678.713516293053\\
1304.5444837682	679.470539406941\\
1304.56974763203	680.216380936507\\
1304.6139124423	680.923209921843\\
1304.65830578352	681.599377620001\\
1304.69445394911	682.260672129977\\
1304.69664607373	682.925943734337\\
1304.67987397541	683.592436412974\\
1304.68809187817	684.263048654607\\
1304.72604978984	684.948215858123\\
1304.77187366395	685.641813106805\\
1304.78765362094	686.342556469752\\
1304.796181461	687.030777410427\\
1304.82993066857	687.676464364688\\
1304.87411873402	688.293318706644\\
1304.92868387081	688.904738182684\\
1304.95679445675	689.529424780474\\
1304.94608106453	690.14413081709\\
1304.92341738735	690.766264466989\\
1304.95217861709	691.429043816421\\
1305.00260551336	692.123634631919\\
1305.02384953018	692.836350391327\\
1305.02980004291	693.544784572597\\
1305.06152232877	694.232046265061\\
1305.1178506487	694.878849069591\\
1305.17681000609	695.514153957364\\
1305.19577098541	696.164843275653\\
1305.18250976336	696.833401356807\\
1305.16768076744	697.500210876419\\
1305.17832975089	698.193627786675\\
1305.22247847364	698.910884153099\\
1305.25169005836	699.645143543881\\
1305.26681804132	700.381654312557\\
1305.29435220886	701.12596815386\\
1305.36314428542	701.845737618188\\
1305.45411925815	702.560412524209\\
1305.53172757269	703.285680899614\\
1305.56810954788	704.012117235808\\
1305.60289441015	704.75445575577\\
1305.64802460272	705.531592418504\\
1305.74764963077	706.335867950984\\
1305.8586105679	707.143928408795\\
1305.93957045623	707.971309652904\\
1306.01764077212	708.781251526248\\
1306.10450367731	709.558029883475\\
1306.21024743645	710.295192101812\\
1306.31576711376	711.019241175643\\
1306.40667888705	711.7489155959\\
1306.47074149072	712.478785414107\\
1306.50646660119	713.222287477002\\
1306.59138362784	713.987151350289\\
1306.67978341022	714.777126954522\\
1306.75098482568	715.587232256453\\
1306.79682044936	716.391322682561\\
1306.86025814961	717.148932798435\\
1306.91188190802	717.869173769685\\
1306.96927469654	718.572361934074\\
1307.01627067615	719.294078480729\\
1307.04055893848	720.017627767243\\
1307.04779839369	720.746971335764\\
1307.07085717212	721.501326744639\\
1307.11564513095	722.261416097423\\
1307.14917408928	723.034058052785\\
1307.16908446736	723.801279761724\\
1307.19778561035	724.53882979807\\
1307.24788074082	725.24118656357\\
1307.299509404	725.927060994088\\
1307.32221269229	726.626842544086\\
1307.3098782239	727.341991750544\\
1307.29095632601	728.055425725243\\
1307.31098139287	728.771072556284\\
1307.34807310056	729.4911607486\\
1307.38548713611	730.223969579542\\
1307.39700146002	730.960160469184\\
1307.41681852672	731.663941591086\\
1307.46046916636	732.327767108664\\
1307.51426886413	732.967448558056\\
1307.54652532732	733.604263962866\\
1307.5393306625	734.258529692835\\
1307.53102400972	734.912565151426\\
1307.52160773182	735.586838252756\\
1307.54055701261	736.273691384007\\
1307.55737557946	736.967618593198\\
1307.56101987193	737.672204464913\\
1307.56702859056	738.370029039015\\
1307.59910434715	739.041264435509\\
1307.64753227697	739.688203048745\\
1307.68943320199	740.332642249865\\
1307.70944910247	740.973991826302\\
1307.69057194496	741.608854003091\\
1307.68819564932	742.22292467468\\
1307.7313606566	742.845642004652\\
1307.78605420146	743.485739425222\\
1307.82067713445	744.153984528673\\
1307.84273278186	744.838044503626\\
1307.88463170014	745.514451069617\\
1307.94041442949	746.15664951298\\
1308.00350413292	746.769845298691\\
1308.05183948992	747.376936980113\\
1308.06603834746	747.987336394517\\
1308.0732923402	748.598219537636\\
1308.10557297709	749.215184499907\\
1308.17904804642	749.829843812869\\
1308.24673603339	750.44673721956\\
1308.28136376269	751.082369253164\\
1308.31155150301	751.715191190758\\
1308.36063485975	752.302635643828\\
1308.42167056032	752.853359983591\\
1308.48338387438	753.381205050345\\
1308.50646247525	753.92179700592\\
1308.5072726858	754.464522702762\\
1308.5041040749	755.009086455298\\
1308.52828092213	755.559362037794\\
1308.57671178211	756.114345327965\\
1308.60572871812	756.684808840505\\
1308.6202202989	757.274072135582\\
1308.64536292922	757.846392000849\\
1308.68397332943	758.368656500474\\
1308.73617458265	758.866980582465\\
1308.7732259028	759.369584397805\\
1308.77190316015	759.89118134772\\
1308.7569965454	760.412981629734\\
1308.77256195062	760.938872765786\\
1308.82603903569	761.462148567054\\
1308.88806896313	761.989892684409\\
1308.93221363719	762.538467640264\\
1308.95775553691	763.096944415443\\
1308.99447036914	763.640209014128\\
1309.05992269305	764.134614674924\\
1309.11512156061	764.607101124512\\
1309.12885685104	765.095400309103\\
1309.10820174397	765.601413210383\\
1309.08945006755	766.11322392777\\
1309.11125718527	766.623848520777\\
1309.15903581649	767.136673452241\\
1309.19298777	767.672536855513\\
1309.20040321528	768.239180602242\\
1309.22660198604	768.789923099184\\
1309.25485060157	769.293592514021\\
1309.29053103177	769.766248036911\\
1309.33649199245	770.239003888452\\
1309.33819719945	770.729093004079\\
1309.3179664931	771.221889677772\\
1309.31026603428	771.717029547419\\
1309.34878584234	772.21032133998\\
1309.39330469585	772.719244099097\\
1309.4391127925	773.246980605613\\
1309.46552934197	773.779317664994\\
1309.49739753186	774.289492348592\\
1309.53657252036	774.773430358026\\
1309.57378885052	775.23353474223\\
1309.59083554592	775.699818859466\\
1309.54974433947	776.17725123601\\
1309.50535415691	776.668474145487\\
1309.53230906045	777.176239489305\\
1309.58972698851	777.711697161284\\
1309.65089893638	778.262569320669\\
1309.6608161097	778.829723487182\\
1309.67448343907	779.384439324384\\
1309.70569901416	779.908747239899\\
1309.75148209422	780.387565228496\\
1309.79962900357	780.855804097663\\
1309.8082905637	781.338188692818\\
1309.78525682252	781.829612487482\\
1309.75534053959	782.344112792387\\
1309.77993866596	782.879309461858\\
1309.83580064749	783.432893603582\\
1309.86854340388	784.017584879717\\
1309.87658689404	784.599828614179\\
1309.89612864413	785.139694330459\\
1309.90868851395	785.638866090709\\
1309.93671044484	786.10586040088\\
1309.95258386518	786.594037079952\\
1309.93273616134	787.113351582991\\
1309.90551881506	787.641737423519\\
1309.91367009252	788.172781499431\\
1309.96633891132	788.73904393256\\
1310.02640932869	789.341228694202\\
1310.06474984206	789.950624041283\\
1310.10103380867	790.535882080661\\
1310.15536479534	791.095060630508\\
1310.22240949604	791.630572826058\\
1310.2794126439	792.178791233125\\
1310.3139394546	792.749093369896\\
1310.33685380425	793.3204433685\\
1310.36578325985	793.905542022328\\
1310.42117764882	794.527658646704\\
1310.47923629182	795.166386392027\\
1310.52638816466	795.814343280545\\
1310.58197218181	796.441704055624\\
1310.64228514996	797.027668330668\\
1310.7088926831	797.575284287997\\
1310.77993194374	798.112114504463\\
1310.82780883179	798.665151357015\\
1310.84556801444	799.224228727861\\
1310.85689370861	799.782745936029\\
1310.91241819986	800.337130477041\\
1310.98587568354	800.913267889146\\
1311.07215717373	801.501168270093\\
1311.13960392904	802.097576162599\\
1311.21445373383	802.673200602664\\
1311.2941623628	803.198632274132\\
1311.36678900807	803.702483725988\\
1311.42526591351	804.215541671853\\
1311.4478465588	804.742717486562\\
1311.4622765832	805.271052692121\\
1311.504424812	805.820191796874\\
1311.57284841006	806.399598121014\\
1311.63225349082	806.994089368663\\
1311.65556060995	807.599519636089\\
1311.68455313486	808.185618044688\\
1311.7283815358	808.731884234222\\
1311.7830300028	809.23839691984\\
1311.82779328212	809.741885043623\\
1311.83796017859	810.261414009833\\
1311.85376145498	810.794701057863\\
1311.87795746536	811.333732746376\\
1311.92473501569	811.889667260431\\
1311.98213303141	812.46766465397\\
1312.01753923021	813.066429386902\\
1312.05613815613	813.650368478009\\
1312.09389524659	814.199361377992\\
1312.13001285783	814.716046622273\\
1312.17775378146	815.223518034409\\
1312.18913370715	815.756210328595\\
1312.18313852406	816.295256638478\\
1312.16460990394	816.840797245499\\
1312.18585643063	817.399447447988\\
1312.21482374622	817.977855883085\\
1312.23453328624	818.563658546762\\
1312.24383357062	819.132706148759\\
1312.26785374016	819.666599577324\\
1312.30867922765	820.153497547435\\
1312.33950370206	820.61949422123\\
1312.34093784475	821.101898607924\\
1312.31418044761	821.594739966624\\
1312.27211910187	822.081279500251\\
1312.26752314401	822.595550311628\\
1312.29689157086	823.144120011625\\
1312.30888353407	823.715259343789\\
1312.29948075365	824.291309382421\\
1312.2902483338	824.838892592312\\
1312.29991932216	825.348318695949\\
1312.33014487697	825.833259884695\\
1312.3415668503	826.327819965026\\
1312.31816671821	826.838429582103\\
1312.30690074374	827.358416593964\\
1312.34571997375	827.896292713762\\
1312.39858146755	828.455371328288\\
1312.44268545993	829.037525988129\\
1312.45765221012	829.637485684996\\
1312.49112054841	830.228188948442\\
1312.51282570562	830.786538187145\\
1312.52988663671	831.316364985229\\
1312.54189879602	831.854798822247\\
1312.52210629906	832.414849001743\\
1312.48595486626	832.971614285032\\
1312.48295073037	833.530236560844\\
1312.51429678302	834.09758363686\\
1312.54708316335	834.67903709652\\
1312.56352216157	835.267758474557\\
1312.59294330721	835.827628530022\\
1312.63523978156	836.352083658523\\
1312.66568161877	836.866215823686\\
1312.70885362927	837.375837425951\\
1312.70471217524	837.911346200674\\
1312.69618003547	838.446875053484\\
1312.6972187552	838.999958905448\\
1312.7284287076	839.586587135494\\
1312.77239024036	840.183730604184\\
1312.79100026438	840.790157307928\\
1312.8179530341	841.380411058004\\
1312.85410087893	841.9288584424\\
1312.9013011159	842.43897219651\\
1312.94615775352	842.943648311878\\
1312.95497089974	843.459120745355\\
1312.95447161713	843.971827872132\\
1312.97216373757	844.481668603546\\
1313.00717501613	845.009058692711\\
1313.06752713669	845.543797026096\\
1313.09460185006	846.092578284645\\
1313.11649086426	846.635829099063\\
1313.15607594611	847.159323980437\\
1313.21210689206	847.660268627474\\
1313.26935258565	848.153901050975\\
1313.29918043149	848.669898913058\\
1313.30925619555	849.190851950833\\
1313.31837850095	849.70967315771\\
1313.35797899604	850.235640112453\\
1313.42684212535	850.773290382926\\
1313.49134601578	851.33801195032\\
1313.5332121615	851.908711222305\\
1313.58159630421	852.440761957203\\
1313.65312053883	852.936860532085\\
1313.73683124269	853.407941324963\\
1313.79989708891	853.898993404306\\
1313.81242943109	854.421250877405\\
1313.81813590132	854.955565966582\\
1313.84691873178	855.506421446246\\
1313.89581360119	856.073204653071\\
1313.95833881659	856.646428235522\\
1313.99023824199	857.226048112159\\
1314.02458031135	857.771942965634\\
1314.07131684965	858.287609970655\\
1314.11763258951	858.776686569564\\
1314.15961690714	859.266908505721\\
1314.1558797245	859.778485451489\\
1314.13942338276	860.292313998412\\
1314.13685537183	860.8145346562\\
1314.18217791895	861.351899328793\\
1314.23926290914	861.903792808041\\
1314.26561261701	862.484396989167\\
1314.29202745353	863.05639877596\\
1314.33136303669	863.596328824312\\
1314.37129405454	864.092595321652\\
1314.42063410453	864.569341755649\\
1314.44031807328	865.063053594853\\
1314.43871256281	865.577828020337\\
1314.44139290131	866.108111099525\\
1314.49298463507	866.652642590769\\
1314.5601625401	867.218897315286\\
1314.60696647466	867.817730802385\\
1314.6372238074	868.426034737547\\
1314.67877062561	869.012023242994\\
1314.73139672358	869.547294698119\\
1314.79291764402	870.041442573159\\
1314.84010813346	870.540030079532\\
1314.8518091886	871.066987448849\\
1314.84107919499	871.595783962749\\
1314.84641489766	872.125424274134\\
1314.87935887219	872.663374743952\\
1314.93152501025	873.208492088491\\
1314.94629709178	873.784981537347\\
1314.96302223084	874.362925747803\\
1314.98127666825	874.91345982348\\
1315.00272779231	875.43250761895\\
1315.03922051298	875.949481106316\\
1315.04558282775	876.487636871055\\
1315.02709543924	877.036467908319\\
1315.02734800948	877.583952805399\\
1315.0747549832	878.133058636515\\
1315.13611032593	878.687030563381\\
1315.18289427567	879.260371617467\\
1315.19842800123	879.856436712964\\
1315.22453582928	880.436919265534\\
1315.27142866782	880.967296547834\\
1315.30730484534	881.48617831872\\
1315.32880140139	882.021821014852\\
1315.31446738805	882.582334566401\\
1315.28822751952	883.159117111801\\
1315.32535475727	883.731319724649\\
1315.38345676032	884.323291656833\\
1315.45215960798	884.942291957406\\
1315.50535417451	885.595682178921\\
1315.56205807094	886.243669008106\\
1315.62816235334	886.859026692142\\
1315.71966463997	887.436047405018\\
1315.80712228724	887.986400349036\\
1315.85999410707	888.545816280026\\
1315.88634996643	889.117370685328\\
1315.9110170549	889.684225473266\\
1315.98455368978	890.243719939031\\
1316.08023402615	890.806190149112\\
1316.16515722309	891.392129617495\\
1316.21857118509	891.996306463265\\
1316.274598025	892.579045747793\\
1316.3442917378	893.117552319182\\
1316.41219031421	893.616756059555\\
1316.46949459642	894.121869441352\\
1316.48000607095	894.655195004772\\
1316.4701337501	895.192155645727\\
1316.45131610894	895.748773072237\\
1316.46558945091	896.321747491507\\
1316.50077956711	896.900080083214\\
1316.51995190645	897.484726905201\\
1316.52682158644	898.057221849728\\
1316.54846209493	898.609143228292\\
1316.59214731957	899.119131585886\\
1316.63978521053	899.610038397443\\
1316.64697193616	900.118666315244\\
1316.62186388032	900.641318996001\\
1316.60862969789	901.160863575324\\
1316.63610126497	901.674235749382\\
1316.69151328907	902.183053076239\\
1316.73944066328	902.688023470857\\
1316.74662136964	903.207761193812\\
1316.74578336954	903.717179447835\\
1316.76746992362	904.178768859519\\
1316.7847179534	904.606275270689\\
1316.78058148655	905.035609805558\\
1316.74935292501	905.48419449732\\
1316.69334487592	905.959244320022\\
1316.67428667376	906.438857106702\\
1316.68617070493	906.939626522588\\
1316.71558543796	907.473069598954\\
1316.73315724384	908.025929318597\\
1316.73183600077	908.569173810739\\
1316.73101664305	909.07638489391\\
1316.73805665751	909.542650113584\\
1316.74281008979	909.993074694496\\
1316.71000611567	910.472127233131\\
1316.64813789374	910.974166055011\\
1316.58457730446	911.483963587459\\
1316.57122880401	911.979457292517\\
1316.57551506035	912.487480574029\\
1316.56534299361	913.011280425624\\
1316.53036109629	913.549313698059\\
1316.50077551818	914.067197591772\\
1316.49630294369	914.538159969085\\
1316.49173177562	914.980789636253\\
1316.47202856239	915.433526585821\\
1316.42318312775	915.911424024285\\
1316.38111952849	916.401327650785\\
1316.37088099438	916.903836859994\\
1316.4141271478	917.411712963715\\
1316.46111231738	917.935753058498\\
1316.47419787726	918.4831841743\\
1316.48700316058	919.009753912391\\
1316.51554973808	919.511467338155\\
1316.55318729214	919.986432684326\\
1316.5850257209	920.465926726849\\
1316.57809553101	920.966325827342\\
1316.54745970798	921.48270590974\\
1316.53186009302	922.010133695293\\
1316.5669598788	922.533958693239\\
1316.63514964358	923.058689798698\\
1316.70441657901	923.595435359158\\
1316.7471847204	924.162292109815\\
1316.78793712868	924.734658687078\\
1316.84937399717	925.280743859949\\
1316.89785923188	925.801510156116\\
1316.9383407912	926.33507456855\\
1316.96052861757	926.909613212864\\
1316.95505480451	927.518916404091\\
1316.97999317428	928.153088014864\\
1317.07945829925	928.776849007978\\
1317.19579288136	929.396744656652\\
1317.29882953602	930.040304597602\\
1317.39584170555	930.719842161006\\
1317.50385257826	931.407204843905\\
1317.64873670092	932.043429479103\\
1317.80524050073	932.660272634918\\
1317.9561759558	933.271257682895\\
1318.06554486877	933.893596425751\\
1318.15232596669	934.512990544283\\
1318.24979691859	935.123704565\\
1318.38561701902	935.716714141875\\
1318.51126800793	936.299183410766\\
1318.60148618631	936.923581731986\\
1318.67781130746	937.575240708973\\
1318.75310750791	938.202268342943\\
1318.83206133469	938.750083595075\\
1318.89857030632	939.285683644881\\
1318.93041052229	939.800706383127\\
1318.90277273669	940.300194108098\\
1318.85148623235	940.780203338513\\
1318.806174855	941.241672010539\\
1318.78813206396	941.705542976322\\
1318.79286434553	942.184066618629\\
1318.7816869559	942.688417821758\\
1318.73913070377	943.23910610059\\
1318.6980566661	943.774584009747\\
1318.66879978575	944.24579344471\\
1318.62349083537	944.692159989813\\
1318.55261990062	945.121619290474\\
1318.41248612827	945.541690385456\\
1318.24446295127	945.953142254595\\
1318.08007798997	946.370028822393\\
1317.92971875564	946.804062074571\\
1317.77506669278	947.251292740449\\
1317.58242964248	947.710410308325\\
1317.33081331008	948.189324441875\\
1317.09418105558	948.640667273672\\
1316.85284212208	949.031903190201\\
1316.59843567609	949.383729741659\\
1316.3200532083	949.731662669337\\
1315.98268345161	950.062104545754\\
1315.63078284877	950.367771694494\\
1315.27755861184	950.661354258673\\
1314.9346605906	950.938553426685\\
1314.58294196252	951.181742854799\\
1314.18249268636	951.407076928927\\
1313.73832306758	951.629350091457\\
1313.29310484082	951.835038666727\\
1312.8887821612	952.000576656787\\
1312.49784715708	952.13173886163\\
1312.09863006041	952.223694112557\\
1311.66312392714	952.285370565302\\
1311.1984267897	952.339010097449\\
1310.70198004601	952.408022954629\\
1310.19939916156	952.500439898976\\
1309.6756598002	952.581538749339\\
1309.10642756674	952.651841058978\\
1308.50034253676	952.709305860225\\
1307.89283031477	952.766413512248\\
1307.32002138637	952.837617354254\\
1306.74111031912	952.908402951903\\
1306.14053466538	952.964824091438\\
1305.526445956	952.986539769388\\
1304.92781901686	953.004059982372\\
1304.33390035226	953.058422182112\\
1303.73157750005	953.136859619658\\
1303.12385972351	953.207579107807\\
1302.49206132947	953.259034243226\\
1301.86551915374	953.306992158199\\
1301.2855542622	953.373301181776\\
1300.7277046507	953.431388221953\\
1300.16140096811	953.479967366655\\
1299.58178651998	953.499535390017\\
1299.00372071266	953.488787967929\\
1298.43130825851	953.488724678089\\
1297.85710991823	953.529509919282\\
1297.28354628745	953.589302696618\\
1296.68695097581	953.617942871129\\
1296.04235548471	953.604399796001\\
1295.38997335304	953.591246797871\\
1294.77395894615	953.598940710732\\
1294.16299616341	953.615759721384\\
1293.53394704702	953.633043199144\\
1292.8579384932	953.61696255152\\
1292.17486761915	953.607149438957\\
1291.4968296804	953.62884680908\\
1290.79795630117	953.690320752138\\
1290.07896467664	953.758847695598\\
1289.32442605472	953.810868970837\\
1288.5632576163	953.856700528499\\
1287.83214324455	953.914187617236\\
1287.1282593449	953.977691465366\\
1286.42410971034	954.046589090546\\
1285.69426907667	954.096796270142\\
1284.95124756181	954.140584045972\\
1284.20480886881	954.194171905214\\
1283.47531632859	954.291611875292\\
1282.74169120028	954.40560759562\\
1281.98774317889	954.498854877644\\
1281.21828925435	954.578958581092\\
1280.44441139411	954.674988251139\\
1279.71153415291	954.785758064083\\
1278.999282726	954.894396800688\\
1278.26940167839	954.98673666242\\
1277.52056013887	955.058275031915\\
1276.76651405453	955.134363147936\\
1276.02673484811	955.245304701259\\
1275.29428631024	955.387510952123\\
1274.54725383048	955.537465416259\\
1273.774717122	955.685587981152\\
1273.00680315093	955.834588801289\\
1272.27551502116	955.994497311591\\
1271.57859023286	956.144420425191\\
1270.89932356737	956.28834970882\\
1270.20274841251	956.406571711517\\
1269.51552168729	956.494244332699\\
1268.8286755539	956.567973642205\\
1268.16366547973	956.665940768631\\
1267.51063597421	956.786538666939\\
1266.85195219979	956.899705089431\\
1266.16487041839	956.993549851109\\
1265.46954173501	957.082714870147\\
1264.82026041655	957.188446810396\\
1264.2013826823	957.294215389493\\
1263.58792280252	957.383173338353\\
1262.95769839651	957.427763256978\\
1262.31945789877	957.445255386511\\
1261.66272441776	957.469369496476\\
1260.98743076807	957.535297974078\\
1260.2968009024	957.617019034584\\
1259.59221390343	957.678435935145\\
1258.87664547673	957.723069553848\\
1258.18711293918	957.768173369833\\
1257.55049191779	957.827759178025\\
1256.94574758111	957.873661613971\\
1256.34688631111	957.894419249063\\
1255.73287991876	957.881759478869\\
1255.11540849324	957.869603517378\\
1254.4885298276	957.880447781412\\
1253.85185026057	957.92543924456\\
1253.19719897584	957.963209803033\\
1252.52121821967	957.973931347424\\
1251.85732865886	957.981416822093\\
1251.2149280695	957.999631160474\\
1250.59672817807	958.052533605389\\
1249.96770079073	958.109358625645\\
1249.31837702775	958.135644969382\\
1248.66542292153	958.150381022687\\
1248.00667563833	958.163907568991\\
1247.32932377083	958.192226822174\\
1246.63022805945	958.243679285073\\
1245.92526190128	958.315584023295\\
1245.21806522332	958.357514693663\\
1244.51613931417	958.385017271859\\
1243.85094075859	958.41979870513\\
1243.20271778151	958.462803085592\\
1242.54705266607	958.501135214125\\
1241.87635467974	958.497778057366\\
1241.20524203396	958.49685334606\\
1240.51896666107	958.501131029529\\
1239.82325433318	958.541416008704\\
1239.11401976292	958.588043789382\\
1238.40359555549	958.62129411581\\
1237.71040461351	958.658389168989\\
1237.05016335483	958.699422837401\\
1236.4174219548	958.756658494103\\
1235.78508514579	958.829998419975\\
1235.1352509088	958.878193671844\\
1234.47708727529	958.873024250226\\
1233.82646941176	958.8758773067\\
1233.17261544395	958.927433673359\\
1232.50831092325	959.010181307688\\
1231.83143788841	959.092984507974\\
1231.11708470005	959.14097753198\\
1230.40468944797	959.202467605525\\
1229.72436886954	959.274546987024\\
1229.07223396362	959.359765184271\\
1228.42261636814	959.441384554404\\
1227.76122039775	959.488139019465\\
1227.10509451365	959.511025402474\\
1226.45049938765	959.537910304245\\
1225.79550487168	959.594660231934\\
1225.13661661403	959.681294179097\\
1224.46441984202	959.750320172972\\
1223.77762283912	959.795383782691\\
1223.10315773486	959.844013108886\\
1222.46667728921	959.908555788562\\
1221.84996937421	959.976429379066\\
1221.22168489115	960.021420043122\\
1220.5738830792	960.034816261503\\
1219.93434635843	960.042998762171\\
1219.27502344242	960.063534283197\\
1218.60314413661	960.129427517537\\
1217.9217433372	960.20084878251\\
1217.2066498102	960.241426248793\\
1216.48341651711	960.27894797363\\
1215.79219852041	960.358245064942\\
1215.13648495844	960.434788576626\\
1214.49423602244	960.507117067645\\
1213.84296571964	960.568693278248\\
1213.17910963365	960.596553144458\\
1212.53132510275	960.639491542448\\
1211.85378896258	960.712936823295\\
1211.14598742184	960.83761046319\\
1210.43140733304	960.960249831154\\
1209.71743132485	961.066945748108\\
1209.01939731064	961.160059123682\\
1208.36102467462	961.250087150157\\
1207.74832864644	961.324942568659\\
1207.15484506766	961.388089993883\\
1206.56745134636	961.433904877095\\
1205.97848267257	961.418126995363\\
1205.42050427626	961.37846776733\\
1204.87813032323	961.340528108251\\
1204.3535945327	961.313695006834\\
1203.84531898883	961.247349125753\\
1203.3150145336	961.135376238476\\
1202.76673715772	960.99671172036\\
1202.29024746944	960.878146855314\\
1201.89002697238	960.745847356354\\
1201.52812453023	960.595161495153\\
1201.17529986677	960.423894504384\\
1200.83069285039	960.183013808723\\
1200.52154534807	959.895854851763\\
1200.29146610548	959.613137057763\\
1200.14360330834	959.327992221149\\
1200.07849421133	959.024612662698\\
1200.04768464576	958.686156016875\\
1200.0201275347	958.315027546703\\
1200.00017549026	957.922279379921\\
1200.00128788352	957.528214723924\\
1200.03934414656	957.180680033388\\
1200.08316699899	956.867244485179\\
1200.11460565581	956.54161272847\\
1200.13338177896	956.193773339729\\
1200.16680998443	955.791333167839\\
1200.20446856094	955.359150938319\\
1200.1960720793	954.933077796371\\
1200.13819916743	954.521640652548\\
1200.04355577601	954.09266216361\\
1199.93022277597	953.628490790358\\
1199.80131949943	953.125442908562\\
1199.67454221415	952.591743641758\\
1199.53483932705	952.065214360052\\
1199.39958302297	951.564897928165\\
1199.2755858437	951.080242553858\\
1199.18841404352	950.591163077609\\
1199.1667047572	950.083403747737\\
1199.17102769428	949.560951498587\\
1199.17266014077	949.03767598379\\
1199.14889706218	948.512284514068\\
1199.09508179791	947.983927280021\\
1199.05758081717	947.446024283894\\
1199.05539245345	946.868973564063\\
1199.04528269825	946.291356068201\\
1199.02371306168	945.751189431563\\
1198.99509229215	945.238256082456\\
1198.97291555306	944.723153394491\\
1198.97453101149	944.192869132435\\
1199.00116123454	943.647454479941\\
1199.01152605548	943.110067374678\\
1198.9758722785	942.571262973277\\
1198.91480110321	942.03141258088\\
1198.8687873864	941.482221600257\\
1198.85207231657	940.903954279026\\
1198.83055315007	940.331276803808\\
1198.7984935461	939.805664387557\\
1198.78900441005	939.283087558077\\
1198.77618551472	938.753683463508\\
1198.78350169601	938.20678486125\\
1198.81553480968	937.654020395388\\
1198.84397437083	937.104464110313\\
1198.85003674855	936.530922021341\\
1198.83457375785	935.939233241232\\
1198.82314229802	935.352096655834\\
1198.82183165559	934.762892028747\\
1198.80097026898	934.192869402807\\
1198.75810954563	933.654452580309\\
1198.73585619405	933.130299904473\\
1198.71962739601	932.606164135146\\
1198.734983868	932.07891125721\\
1198.78310059447	931.562162664979\\
1198.80695889124	931.057293760202\\
1198.78409608845	930.553929246371\\
1198.74451698231	930.045866857881\\
1198.71627758452	929.520748479004\\
1198.69526275796	928.97980439572\\
1198.66291428963	928.461728596375\\
1198.63056539782	927.973228203219\\
1198.60362445886	927.499448520912\\
1198.58298069609	927.017866053924\\
1198.59323873952	926.524540189609\\
1198.6190493857	926.030822710548\\
1198.62459620798	925.532293255676\\
1198.58972499456	925.01633203441\\
1198.54828820745	924.491972644019\\
1198.52363276795	923.959214170639\\
1198.51085125836	923.403983599808\\
1198.46640428977	922.871352695503\\
1198.43380528692	922.354739151177\\
1198.401820627	921.852866123788\\
1198.37927800579	921.338271268905\\
1198.39413126865	920.809618743473\\
1198.42073993287	920.289022941853\\
1198.42769112788	919.752940559527\\
1198.39936646727	919.205550725052\\
1198.35645965134	918.655453822461\\
1198.32890196819	918.089898080083\\
1198.31352368873	917.520266415403\\
1198.26907045875	916.979022963641\\
1198.24817569386	916.455595812182\\
1198.22094068498	915.93643551889\\
1198.21858835396	915.408581400001\\
1198.25383107946	914.876580575508\\
1198.29286368403	914.349045347711\\
1198.2892216671	913.81078119303\\
1198.26937940057	913.265869381426\\
1198.25551976832	912.718432658435\\
1198.26444460289	912.149937160255\\
1198.26350211838	911.581159379907\\
1198.23839993598	911.04271123102\\
1198.22554340048	910.509085233846\\
1198.20731825537	909.98069385934\\
1198.21835531461	909.438791106203\\
1198.24871969503	908.888633774554\\
1198.26315232379	908.335634879866\\
1198.21825526389	907.764808409647\\
1198.16147443887	907.183142967442\\
1198.10988938098	906.592389656064\\
1198.08951247571	905.993200835331\\
1198.05986437496	905.41150889411\\
1198.01185501627	904.86615189391\\
1197.95946085411	904.337737028203\\
1197.92739693275	903.79896691616\\
1197.92824282633	903.248304539633\\
1197.93365491644	902.706858216162\\
1197.91706322888	902.151374051811\\
1197.86980604224	901.588456171537\\
1197.81545375632	901.024123080948\\
1197.77888564185	900.454493621109\\
1197.7620980228	899.889911162168\\
1197.72191964151	899.348120005671\\
1197.68777545235	898.829468966862\\
1197.65862397137	898.331725612494\\
1197.65129404773	897.825822281306\\
1197.66988544393	897.315251146894\\
1197.6916960982	896.813576975899\\
1197.68086015535	896.306515443217\\
1197.64936882409	895.787915106226\\
1197.62017209296	895.25934322837\\
1197.60677906309	894.717534143155\\
1197.59262552348	894.177534435704\\
1197.56241158079	893.681016448967\\
1197.53009027534	893.215735824429\\
1197.51228080047	892.755588816045\\
1197.52839032994	892.275812155932\\
1197.54639365845	891.796304958895\\
1197.55995274075	891.31353013551\\
1197.54741648784	890.817408508056\\
1197.51468306376	890.312916313855\\
1197.49836122316	889.795214289877\\
1197.50994003029	889.277909481062\\
1197.5095594464	888.7854953943\\
1197.50032993599	888.317792958787\\
1197.49308879815	887.852106367306\\
1197.49840343582	887.378874955749\\
1197.52791497512	886.898767018777\\
1197.56049703066	886.422678069405\\
1197.58039366301	885.930366203479\\
1197.57555081425	885.418400136539\\
1197.57002853897	884.895023486187\\
1197.58287532494	884.359776702477\\
1197.59686845332	883.840077610251\\
1197.60126513601	883.357477119291\\
1197.59707546988	882.889612156476\\
1197.59965813088	882.413450901164\\
1197.63324430212	881.922165033743\\
1197.67313070155	881.430522341818\\
1197.69185411136	880.938349000641\\
1197.65860267822	880.431311804292\\
1197.61628648323	879.910538691875\\
1197.58705207399	879.377124407692\\
1197.57158854832	878.839492070962\\
1197.52878156265	878.324942877316\\
1197.4869904698	877.822335408604\\
1197.44094551982	877.328561049496\\
1197.41601638308	876.821614615776\\
1197.42498053135	876.30157372366\\
1197.42618129663	875.786523046256\\
1197.40151884086	875.259561331025\\
1197.34537513598	874.724244551242\\
1197.30080783564	874.184991587973\\
1197.2776488235	873.63748263781\\
1197.24713290183	873.10813727011\\
1197.19349916711	872.602817166965\\
1197.14517772959	872.11272924556\\
1197.11148587858	871.621372237277\\
1197.12261414002	871.117639495582\\
1197.13671050644	870.624356708704\\
1197.1339245283	870.129598757077\\
1197.09263076039	869.627749874827\\
1197.04569800553	869.115458269354\\
1197.01746135403	868.589910368442\\
1197.00236172991	868.041168571456\\
1196.96054053477	867.512490993783\\
1196.91463680446	867.010217161218\\
1196.86575738393	866.519657169266\\
1196.83226934511	866.021543102173\\
1196.84243661829	865.508479048542\\
1196.85352302563	865.005313871364\\
1196.82969042337	864.50129137867\\
1196.77585408051	863.986207885862\\
1196.73365498681	863.468752214308\\
1196.73041096819	862.930843767192\\
1196.72986022105	862.392396863581\\
1196.7005580403	861.896035863558\\
1196.67582565591	861.435898460569\\
1196.65834319327	860.988044467567\\
1196.67381373598	860.531889278746\\
1196.72535117095	860.071454373357\\
1196.76569629266	859.602423482303\\
1196.74549335618	859.145263148456\\
1196.71407303026	858.681970949434\\
1196.69295409582	858.195953083674\\
1196.69539807616	857.680821745519\\
1196.68024924533	857.173095986284\\
1196.64755525488	856.691847203114\\
1196.62251690236	856.205562763391\\
1196.61411967535	855.702344942632\\
1196.63645899634	855.183950043739\\
1196.66357218168	854.666029115628\\
1196.63928023007	854.134833714409\\
1196.58898121083	853.589406107671\\
1196.54883689767	853.036694739951\\
1196.52621516771	852.468306657572\\
1196.49433638598	851.918399907454\\
1196.44564490926	851.415265207112\\
1196.40252555687	850.938483759395\\
1196.36642303037	850.469489622638\\
1196.35344837758	849.993160162044\\
1196.3584144075	849.514833531023\\
1196.34673987487	849.02961729528\\
1196.29105557822	848.546929234263\\
1196.24047797075	848.049360333935\\
1196.21599575065	847.518879857257\\
1196.19815678771	846.97931282325\\
1196.16655433629	846.465026005311\\
1196.13763283878	845.984046170962\\
1196.11856827922	845.512613949391\\
1196.13004215857	845.023218927776\\
1196.19350226136	844.514765111069\\
1196.26022309225	843.997415548108\\
1196.26339909263	843.471272143498\\
1196.24370007539	842.944341151718\\
1196.23754677515	842.40659056621\\
1196.25629625123	841.828951118533\\
1196.2643135866	841.257923990233\\
1196.23588300585	840.733664006439\\
1196.20241496938	840.223970360146\\
1196.18767018555	839.71176187303\\
1196.21113375165	839.175686235345\\
1196.23293397398	838.642212012108\\
1196.21101278735	838.119252916366\\
1196.17558755012	837.591535375429\\
1196.14611507895	837.055438141012\\
1196.133570886	836.469188233204\\
1196.10164714529	835.899815723449\\
1196.0673315618	835.372752439064\\
1196.02985041129	834.863758491601\\
1195.99930003433	834.347976354978\\
1196.00552898555	833.81337813291\\
1196.0252580688	833.28207018961\\
1196.02909952942	832.745695169978\\
1195.97951596787	832.227290598663\\
1195.9230412258	831.710941243969\\
1195.89218638657	831.162815367118\\
1195.8690526626	830.598775552072\\
1195.83393205441	830.058092912702\\
1195.79581418181	829.565923039577\\
1195.74991361743	829.089333102738\\
1195.7227737607	828.594932701438\\
1195.72938657732	828.090191255266\\
1195.73199696131	827.590224904191\\
1195.69578017528	827.105716297099\\
1195.63723961716	826.629080257575\\
1195.58580274108	826.148103829102\\
1195.54682436276	825.633397125052\\
1195.50937643515	825.109639365038\\
1195.4683924698	824.635631299416\\
1195.40948248457	824.206814529036\\
1195.34356518142	823.785519811995\\
1195.29745243655	823.347913927752\\
1195.28453284099	822.89123042359\\
1195.2740241088	822.426875788142\\
1195.23031361397	821.95931498857\\
1195.19575867283	821.475804144488\\
1195.18149783312	820.972042860062\\
1195.18264951783	820.446860530675\\
1195.17924315738	819.92834320618\\
1195.16136342809	819.449374489937\\
1195.15306270798	818.989754551551\\
1195.15969152653	818.506932553962\\
1195.22009007469	818.006911610122\\
1195.31433457359	817.501244358902\\
1195.37222534731	816.978912387144\\
1195.39115885105	816.452710303876\\
1195.41521990381	815.939324723304\\
1195.46018365784	815.42221360022\\
1195.50281752131	814.912275288542\\
1195.5122052674	814.440902814236\\
1195.53105803144	813.987302102782\\
1195.55157859303	813.532143252412\\
1195.61471292546	813.066225596994\\
1195.70014813116	812.595555492654\\
1195.77447930001	812.120131827202\\
1195.79185142078	811.637171092073\\
1195.79440105545	811.138094231756\\
1195.81976906171	810.618976780307\\
1195.84905006312	810.094408419276\\
1195.86316092748	809.600716655886\\
1195.87129438607	809.145579912177\\
1195.87594348451	808.701333345637\\
1195.90873609054	808.249184633903\\
1195.95967969228	807.783615078806\\
1195.9990806394	807.304489101658\\
1196.00311932454	806.81699994402\\
1195.99014019187	806.319384300578\\
1195.98532891487	805.80232936278\\
1195.9933067639	805.270128722469\\
1195.99120936088	804.747478311175\\
1195.97680061382	804.247170246142\\
1195.95726557219	803.749141213384\\
1195.93429809297	803.24692020251\\
1195.93992108281	802.723411248695\\
1195.94019964655	802.205549529674\\
1195.91795172682	801.672760958545\\
1195.88098203263	801.123035216696\\
1195.84222552664	800.569132966173\\
1195.8146848071	800.01670364373\\
1195.76674833362	799.481032058437\\
1195.70326163997	798.960469869348\\
1195.64700868849	798.457596052191\\
1195.58676309083	797.95932452546\\
1195.54316006608	797.453618461452\\
1195.51078169722	796.953099817525\\
1195.4654868415	796.439044854219\\
1195.39409871373	795.910877659917\\
1195.31964533941	795.37752605395\\
1195.26600841093	794.832849800096\\
1195.21558217081	794.285534915076\\
1195.14973467522	793.775653274343\\
1195.08638985042	793.291185046523\\
1195.02655021101	792.816193661171\\
1194.98379280178	792.328014522195\\
1194.96400537351	791.820000782342\\
1194.94816291701	791.304025862714\\
1194.92186387405	790.777309114633\\
1194.88128528603	790.240523927987\\
1194.85863014986	789.686879803814\\
1194.84754652432	789.137150956653\\
1194.83566752174	788.602642040183\\
1194.80968597693	788.093508983291\\
1194.77430047867	787.613709157652\\
1194.75691925354	787.132829790905\\
1194.78484419904	786.637960869023\\
1194.81828132336	786.139037031441\\
1194.83147801853	785.634757368901\\
1194.82344612222	785.114029944153\\
1194.81482248075	784.579458168954\\
1194.8169865017	784.038341569108\\
1194.81436890308	783.517105786834\\
1194.79358354635	783.02789043877\\
1194.75846435885	782.550785624824\\
1194.72676551305	782.073701823284\\
1194.72080018573	781.579116553564\\
1194.74038742687	781.074143316064\\
1194.74809228082	780.571904228671\\
1194.72473662916	780.051242607283\\
1194.69695136038	779.511632367353\\
1194.67867417325	778.962990257351\\
1194.67282483879	778.424186668927\\
1194.66092194533	777.932849431731\\
1194.6472115095	777.469811785113\\
1194.61983460051	777.019537927584\\
1194.61101277323	776.560481521053\\
1194.63839553703	776.073557937911\\
1194.65738361234	775.592470393144\\
1194.65699676317	775.101967974845\\
1194.62974067969	774.599838454375\\
1194.60513745511	774.077164214367\\
1194.58686858999	773.532292922763\\
1194.55872670809	773.00224550546\\
1194.52099138163	772.501324120515\\
1194.47885621773	772.001885017518\\
1194.4315380805	771.504141089327\\
1194.403294236	771.006921774305\\
1194.40419815444	770.504390156596\\
1194.40916353465	769.99817452408\\
1194.3771094498	769.485642481717\\
1194.34090213153	768.954494300362\\
1194.32866244898	768.400707752365\\
1194.31387057965	767.835535855163\\
1194.28614769549	767.307848237645\\
1194.24894191189	766.825464191636\\
1194.21406239394	766.359505318704\\
1194.19464393649	765.88275209093\\
1194.20668112103	765.38992382779\\
1194.22991969477	764.892508284379\\
1194.21882915203	764.374157366196\\
1194.17321202317	763.838453009291\\
1194.14116746015	763.29131150413\\
1194.12826351808	762.730502447947\\
1194.12476268199	762.189147997969\\
1194.11176297617	761.684738752075\\
1194.08792646171	761.198088886783\\
1194.06106533627	760.713443377272\\
1194.07994666086	760.207466879144\\
1194.10366444753	759.701231904117\\
1194.11512794381	759.175685983296\\
1194.08624623219	758.630325412803\\
1194.05799717194	758.080189899056\\
1194.05426008016	757.514662709545\\
1194.04526661082	756.959903971273\\
1194.01844282823	756.442539916576\\
1193.97462680685	755.951607015382\\
1193.94549941215	755.463006616433\\
1193.94067423589	754.968972979083\\
1193.9632048654	754.477701651502\\
1193.97766935129	753.998446046107\\
1193.95202625746	753.511543862336\\
1193.91745846389	753.013041818243\\
1193.90672333008	752.502037245416\\
1193.90201575679	751.986851634582\\
1193.88023925924	751.507566213691\\
1193.84823318757	751.080448094623\\
1193.82354471057	750.671143457445\\
1193.8216772631	750.264488660032\\
1193.8558736048	749.849082038556\\
1193.89153031482	749.432336036008\\
1193.89594071068	749.016885627555\\
1193.88487261829	748.590769209077\\
1193.86700889113	748.164159160333\\
1193.87465547165	747.73185334474\\
1193.86499970223	747.33655964374\\
1193.83904457085	746.965712425866\\
1193.80560576618	746.611861819017\\
1193.79803512939	746.267295887021\\
1193.82444184394	745.907248200899\\
1193.85089654492	745.548975797609\\
1193.85232211687	745.18918435339\\
1193.83968674458	744.815470175128\\
1193.84297170355	744.426870677942\\
1193.85389860239	744.026990361114\\
1193.85449091699	743.640402644972\\
1193.82628056149	743.291573014536\\
1193.81284494604	742.95989721593\\
1193.80610397469	742.614124096467\\
1193.81077916706	742.25583112252\\
1193.82829600448	741.903177185422\\
1193.8288146432	741.573501231672\\
1193.78235509723	741.259236490772\\
1193.7146152345	740.946026593678\\
1193.63066006766	740.646215135283\\
1193.53845525857	740.348132955511\\
1193.44935656923	740.036207218223\\
1193.3365879488	739.730051006717\\
1193.23249491519	739.436619590604\\
1193.16499515771	739.147033064132\\
1193.12029122112	738.848394918844\\
1193.07756635262	738.546936177581\\
1193.03515514641	738.241449086656\\
1192.96025969745	737.906117439537\\
1192.8830686717	737.536874097835\\
1192.80865011886	737.154910289873\\
1192.75319099415	736.768319852514\\
1192.67116290812	736.415605736174\\
1192.63546890743	736.064789191834\\
1192.62440547074	735.7175246457\\
1192.61444626571	735.394197280309\\
1192.58632210614	735.083553812577\\
1192.55075933362	734.749182982332\\
1192.50186380333	734.408273508484\\
1192.45463104935	734.060626954529\\
1192.41143318817	733.715682257217\\
1192.36534269401	733.373596755314\\
1192.34409381197	733.037730726958\\
1192.35918809626	732.69513248588\\
1192.38141476513	732.351169677776\\
1192.39329433867	732.001725955594\\
1192.42429578771	731.61457045834\\
1192.46656229377	731.191180428785\\
1192.50827080659	730.731461662947\\
1192.57235894183	730.23454481352\\
1192.62952600553	729.74979048943\\
1192.66106177692	729.303225234826\\
1192.70915385503	728.849503761737\\
1192.78690083475	728.373905799056\\
1192.89161890048	727.89560922523\\
1192.98563243817	727.436011008212\\
1193.05124163352	726.981279136763\\
1193.11101143391	726.508920330656\\
1193.17297476304	726.033210474666\\
1193.24905150883	725.544685905708\\
1193.30935140989	725.070529155219\\
1193.34104751892	724.655420130111\\
1193.39648818567	724.272629505245\\
1193.45658447416	723.89217490321\\
1193.54875847927	723.4953033683\\
1193.66393512898	723.103073951844\\
1193.74647873265	722.725007796039\\
1193.81042465944	722.33145455558\\
1193.84784076696	721.928203568914\\
1193.89935119158	721.506214645047\\
1193.96365032537	721.06906768894\\
1194.0154216119	720.646336570575\\
1194.05533291758	720.240663684362\\
1194.08067752706	719.851732370731\\
1194.12994572629	719.461334192484\\
1194.20659483713	719.049786137904\\
1194.28671622083	718.634265555343\\
1194.32604956225	718.215981307314\\
1194.34569842749	717.783293831927\\
1194.36132144857	717.351609954328\\
1194.39434141942	716.915430345145\\
1194.42037273866	716.495752090699\\
1194.42627461242	716.125325295832\\
1194.42351244054	715.794161546333\\
1194.41630235301	715.463606876696\\
1194.43728964879	715.108607664809\\
1194.46522855312	714.745010506146\\
1194.49006288261	714.37487856364\\
1194.47801262499	713.996903253975\\
1194.45217675364	713.609814806316\\
1194.4289262336	713.218601898132\\
1194.40426489656	712.831360949703\\
1194.37176317934	712.47310004692\\
1194.34066870468	712.137647690878\\
1194.29404111124	711.810898911848\\
1194.26838980672	711.467306274638\\
1194.27730524764	711.107148879255\\
1194.28718947871	710.748414188928\\
1194.2501925606	710.386250782768\\
1194.18774678276	710.018716912891\\
1194.1548681087	709.632542887815\\
1194.14240547767	709.232702332152\\
1194.11628253556	708.844106516234\\
1194.07765843689	708.488922553438\\
1194.03009098704	708.166369332089\\
1193.98893039213	707.846241323436\\
1193.98216838395	707.507578374885\\
1193.98783477172	707.175203428337\\
1193.96373012175	706.828228721982\\
1193.91939023254	706.456505920288\\
1193.88682781981	706.075510206781\\
1193.86818251839	705.680080795058\\
1193.83781661551	705.276563737736\\
1193.80718434682	704.888007154759\\
1193.76239614441	704.531436459714\\
1193.72406375803	704.181511194874\\
1193.71184784744	703.819368543952\\
1193.73056357187	703.451070006423\\
1193.75670238131	703.0823156417\\
1193.73190514759	702.709081521721\\
1193.69932453792	702.319841653287\\
1193.66356992202	701.928489683622\\
1193.63658653079	701.516827653897\\
1193.59366527444	701.128886186951\\
1193.55744264614	700.777492001957\\
1193.53048974213	700.436974184571\\
1193.52158429754	700.097513474681\\
1193.55618308015	699.731892027607\\
1193.60268655707	699.366568004197\\
1193.60270318707	699.0093511795\\
1193.5733213441	698.639751812314\\
1193.54904462256	698.253772941184\\
1193.5594535205	697.844944406574\\
1193.57162074834	697.443898512413\\
1193.56029150503	697.082786836418\\
1193.54626843426	696.731171823421\\
1193.52060288199	696.382812395363\\
1193.52436553129	696.024403338443\\
1193.57018668823	695.638083545652\\
1193.60856399524	695.250881378738\\
1193.59744501414	694.883123758889\\
1193.59386400599	694.500520438306\\
1193.59184951353	694.102779990361\\
1193.59366017414	693.701062560289\\
1193.59070924982	693.319686797829\\
1193.57143846649	692.961375238991\\
1193.54289454317	692.60785228438\\
1193.53026402844	692.255824319718\\
1193.56361652766	691.895153408527\\
1193.60994207414	691.532893216666\\
1193.62454386923	691.166336278436\\
1193.60525191774	690.789272716763\\
1193.59426665598	690.389837747449\\
1193.60478126768	689.966261889205\\
1193.62488760083	689.529719265038\\
1193.61457451787	689.126728987597\\
1193.59398542436	688.768156114657\\
1193.56683060047	688.421728733945\\
1193.57662567859	688.058428793914\\
1193.62419870748	687.678007092798\\
1193.67050667291	687.296075659445\\
1193.67370735656	686.922404342091\\
1193.66176212103	686.535773033605\\
1193.64853386942	686.142000322535\\
1193.65682394425	685.734655057928\\
1193.66671293824	685.319568312743\\
1193.64940505888	684.946479339731\\
1193.63551895726	684.605877591112\\
1193.62516204974	684.258815858909\\
1193.66274287422	683.915821765074\\
1193.72971937118	683.566361234437\\
1193.77113174409	683.203473999207\\
1193.76601612272	682.839816811117\\
1193.7635775213	682.456900538788\\
1193.77607946947	682.045356010971\\
1193.79400589741	681.612800550953\\
1193.79701149919	681.213115003087\\
1193.78568694996	680.855172402354\\
1193.76749736791	680.514916025164\\
1193.75517252265	680.182213332308\\
1193.79173288584	679.835822072129\\
1193.83596945927	679.482487641686\\
1193.83151481358	679.124078648965\\
1193.79739313949	678.73485016868\\
1193.76191754747	678.330610778941\\
1193.7391818009	677.907968290156\\
1193.71335661644	677.482674405926\\
1193.65992107438	677.096068562949\\
1193.61462369813	676.736992855153\\
1193.57031087115	676.37270392507\\
1193.55732545094	675.997266244669\\
1193.5761061328	675.617258306282\\
1193.57302353545	675.236822163903\\
1193.54110130166	674.847985177445\\
1193.49966160716	674.457790085811\\
1193.47390536855	674.067405117772\\
1193.46216112849	673.651810137441\\
1193.4390182963	673.261241945728\\
1193.40294974258	672.900011216346\\
1193.363337637	672.5418587047\\
1193.36096261955	672.174873897716\\
1193.39186686254	671.795330603712\\
1193.41848493974	671.411841745562\\
1193.40135774468	671.025285556568\\
1193.37296598696	670.62678302684\\
1193.35703986334	670.207834950646\\
1193.34817701326	669.772737461811\\
1193.35267940805	669.365298390609\\
1193.33414204656	669.022680820971\\
1193.32061905475	668.70263498034\\
1193.31862159035	668.379496025847\\
1193.35041370055	668.041838915744\\
1193.39177498503	667.706172415006\\
1193.4136664348	667.372970068314\\
1193.4202692159	667.031936947714\\
1193.42833016138	666.681073076569\\
1193.46089773882	666.310571370639\\
1193.49569278915	665.937663729541\\
1193.48595976033	665.599047937672\\
1193.48494633602	665.270733613703\\
1193.4892498163	664.914622866597\\
1193.52769989345	664.502413711843\\
1193.58831661369	664.022528501692\\
1193.6166978496	663.47812340547\\
1193.59511100442	662.87608838783\\
1193.5657270738	662.193787952912\\
1193.53640421004	661.422420011137\\
1193.51540169916	660.556962183907\\
1193.46563524581	659.643693602128\\
1193.40606106983	658.707551124844\\
1193.35678338202	657.728030731573\\
1193.30729900443	656.693613182054\\
1193.28103664442	655.576518319493\\
1193.26775887454	654.37911620632\\
1193.20522134005	653.121369460167\\
1193.09646653376	651.797357940438\\
1192.99725957192	650.414812120521\\
1192.9207177116	648.958937567528\\
1192.84348774354	647.439134121861\\
1192.71728098505	645.905298854712\\
1192.61123844071	644.338270405199\\
1192.50910713715	642.735891715359\\
1192.43426686615	641.074883074338\\
1192.3945517762	639.346501900664\\
1192.32399555648	637.571738401322\\
1192.20401388506	635.77199570032\\
1192.08052928456	633.932636022558\\
1191.9631617598	632.040822777421\\
1191.85749838352	630.079037285355\\
1191.74731290778	628.108103419079\\
1191.6334911961	626.137467141807\\
1191.49848552393	624.17178671138\\
1191.38711947566	622.183143998158\\
1191.32401217356	620.150859892868\\
1191.2694975205	618.104846524015\\
1191.16636166477	616.057558097588\\
1191.02625956223	613.997166019735\\
1190.90722199147	611.918342923933\\
1190.81663966217	609.807312579729\\
1190.7214764811	607.698851700653\\
1190.61940572006	605.616028709848\\
1190.50999588334	603.551906604583\\
1190.4035118946	601.487551419586\\
1190.3354403536	599.400028613969\\
1190.28653222112	597.310221918067\\
1190.22088222646	595.223031971473\\
1190.1111717904	593.148302931453\\
1189.99682047396	591.069851141401\\
1189.89417652457	588.971259963744\\
1189.80414441852	586.854987129153\\
1189.70223581188	584.77516307613\\
1189.59693404977	582.759893543269\\
1189.48244676626	580.782204005589\\
1189.39129684224	578.815307747995\\
1189.34176676624	576.849479588977\\
1189.29921096834	574.908170304134\\
1189.24219471029	572.979607943147\\
1189.13424154642	571.057054219198\\
1189.04232539878	569.13887752005\\
1188.97259346328	567.229103794049\\
1188.9011667967	565.330386480916\\
1188.81485809415	563.486074994212\\
1188.72572216216	561.696962115922\\
1188.63433758336	559.936690960911\\
1188.5725420175	558.181818787777\\
1188.52494505349	556.44302627698\\
1188.46438945133	554.734216735231\\
1188.34618588455	553.052986463359\\
1188.22163469545	551.392123857857\\
1188.11722556264	549.751371986105\\
1188.02075677751	548.13429122032\\
1187.90584453145	546.576204069432\\
1187.78494121679	545.104470058747\\
1187.67016129802	543.698777403295\\
1187.57771680795	542.32675950229\\
1187.51593787839	540.974838127071\\
1187.47316737945	539.68705244891\\
1187.42131072403	538.455240670635\\
1187.33261000026	537.275046604849\\
1187.25614703423	536.135362554054\\
1187.20563898114	535.023852043897\\
1187.16870682041	533.962955692954\\
1187.11610642224	532.981306634844\\
1187.08868700242	532.074753523574\\
1187.05916399264	531.2244976094\\
1187.06029339065	530.403888444144\\
1187.08948909945	529.612935237769\\
1187.1030786834	528.865638147064\\
1187.04706030555	528.156715190827\\
1186.99945807735	527.45974080683\\
1186.96021170605	526.77472416783\\
1186.93218009418	526.105426553101\\
1186.89475968517	525.484712195592\\
1186.84913938198	524.925030369129\\
1186.81098663384	524.404965581778\\
1186.79099832952	523.883391885572\\
1186.80248652923	523.341277516379\\
1186.82825100508	522.780609713096\\
1186.84436522979	522.196976611595\\
1186.78912031541	521.598988064462\\
1186.74119772575	520.983657036006\\
1186.73495004105	520.348547237919\\
1186.73431673097	519.705112206922\\
1186.70852914941	519.087029954069\\
1186.67304410217	518.510299730414\\
1186.64321026336	517.945140758717\\
1186.64260530748	517.36738577984\\
1186.66554973192	516.76745430995\\
1186.69431226933	516.151544927133\\
1186.68645561664	515.532197230657\\
1186.64252586662	514.89824595446\\
1186.59630127489	514.252064124194\\
1186.56728741193	513.594642612955\\
1186.5437598647	512.946809419391\\
1186.50757491263	512.328742813947\\
1186.4534353121	511.712455280423\\
1186.41848435492	511.081089738528\\
1186.41162267812	510.434584900893\\
1186.41319374605	509.786943941619\\
1186.41534053535	509.113986825515\\
1186.37560635738	508.414820867781\\
1186.322624049	507.700159125822\\
1186.27485949323	506.961776828871\\
1186.22978685615	506.237580254364\\
1186.18582252508	505.54462953996\\
1186.13601775858	504.885858688127\\
1186.0783764258	504.237307364078\\
1186.07561929072	503.59329671994\\
1186.0812099187	502.951071916782\\
1186.06536101201	502.27566964475\\
1186.01665543848	501.573815084763\\
1185.95349695091	500.851624155482\\
1185.89966797043	500.12192425638\\
1185.86195061476	499.401572957076\\
1185.80567438761	498.699186925189\\
1185.74449892304	498.021418126194\\
1185.6903569242	497.358256982297\\
1185.63912211596	496.686338985484\\
1185.63065300716	496.026199694474\\
1185.63855261636	495.371829591421\\
1185.62964687617	494.689336807951\\
1185.57112618885	493.991331422295\\
1185.50806045288	493.282284270566\\
1185.4504039269	492.558117715102\\
1185.39274310607	491.841533870111\\
1185.32649737103	491.158070024723\\
1185.26487055594	490.508203848966\\
1185.19306580017	489.876304184947\\
1185.14883305104	489.223289121823\\
1185.12665566549	488.548347224769\\
1185.10818858644	487.852784404248\\
1185.04612187569	487.141126979805\\
1184.97033761091	486.414001530142\\
1184.89517004397	485.677390136122\\
1184.83220805356	484.929821003003\\
1184.75857882309	484.203991364874\\
1184.68687478627	483.521042114844\\
1184.61870595625	482.865706686273\\
1184.55606709295	482.207554922594\\
1184.53104406431	481.53250776903\\
1184.51378620264	480.867869327775\\
1184.48241860703	480.201667716962\\
1184.40504060313	479.526668852776\\
1184.31863444165	478.842701012739\\
1184.25147340908	478.153588285997\\
1184.20869452623	477.47388606158\\
1184.16711627891	476.826173095116\\
1184.11833799926	476.205284083575\\
1184.0782338304	475.609647679338\\
1184.06452109959	475.007783696888\\
1184.07664205876	474.383490733215\\
1184.09122906253	473.756246064927\\
1184.08278505586	473.119043786824\\
1184.04207897549	472.473310886002\\
1184.00222843492	471.820157257429\\
1183.99006456686	471.159133706678\\
1183.98369753054	470.510710487565\\
1183.96829092167	469.888301233351\\
1183.94785031821	469.300717042333\\
1183.93982329695	468.705445347714\\
1183.96627392126	468.086311635199\\
1184.00060841243	467.456299152173\\
1184.03702856695	466.806966375811\\
1184.02913854972	466.137566720083\\
1184.00331677572	465.460899108397\\
1183.99083645874	464.773039362827\\
1183.98852495844	464.085396370176\\
1183.98006414181	463.416563212814\\
1183.96058507593	462.780646517881\\
1183.93141754208	462.167686220283\\
1183.92760843565	461.539956309265\\
1183.94495750324	460.888402576836\\
1183.96720328536	460.23277471278\\
1183.97583681474	459.564453915179\\
1183.92561433137	458.883777561603\\
1183.86789005675	458.198787332143\\
1183.81971833926	457.505257213269\\
1183.78258394855	456.809936000536\\
1183.73680271727	456.130265600228\\
1183.6730532382	455.474759184316\\
1183.61216985945	454.839982154733\\
1183.57970470229	454.198881715905\\
1183.59221313458	453.555099434595\\
1183.61354491529	452.941188293011\\
1183.63962921555	452.353692774682\\
1183.63461508941	451.799856414542\\
1183.62236921965	451.302692090841\\
1183.64039367053	450.847704932363\\
1183.66796821503	450.4385541668\\
1183.68805976089	450.094114470181\\
1183.67692256667	449.851609451712\\
1183.6555264981	449.713611091719\\
1183.63453090463	449.635792259427\\
1183.62045810282	449.604351912953\\
1183.65451651137	449.632756333915\\
1183.71907422476	449.705428825582\\
1183.80102069498	449.808597856427\\
1183.86539872862	449.921785714691\\
1183.91625634552	450.038005394818\\
1183.93983282987	450.151931605666\\
1183.98091116551	450.262730204143\\
1184.05401690336	450.371869073107\\
1184.16184483671	450.479457540384\\
1184.29208078741	450.589024891706\\
1184.42753836647	450.709988816615\\
1184.54178471919	450.818576777151\\
1184.65057284557	450.904580004825\\
1184.75186126393	450.972848004345\\
1184.85998793286	451.039900841059\\
1184.97377173032	451.115555643361\\
1185.10192653215	451.209319933797\\
1185.24310236672	451.313662743334\\
1185.38086324921	451.427998630303\\
1185.49685697388	451.542181096712\\
1185.57405584886	451.628077044812\\
1185.63306576309	451.701648355617\\
1185.67534799314	451.759792846479\\
1185.71023469639	451.784883057185\\
1185.73481999757	451.781798609522\\
1185.747188418	451.763563792347\\
1185.7622211949	451.746069607613\\
1185.78299327414	451.744316993078\\
1185.79911851106	451.756369005398\\
1185.82034799307	451.769567385711\\
1185.84590231986	451.785410466768\\
1185.87260438022	451.801390484957\\
1185.90809101441	451.808160430622\\
1185.95083508605	451.804601619389\\
1185.99587630384	451.798749752112\\
};
\label{addplot:outdoor0}
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.971481498198	485.260655460511\\
196.648364502903	484.938378753944\\
197.379091370546	484.513399147898\\
198.170132264363	484.072226360233\\
198.92919537959	483.710829948048\\
199.7306342967	483.360203339465\\
200.651809366475	482.992130380089\\
201.50190652396	482.588183713374\\
202.346611204434	482.142250936334\\
203.132924684191	481.697951502075\\
203.956795102029	481.251895307024\\
204.71050166445	480.900859225033\\
205.527903217669	480.547911112158\\
206.37318995588	480.243831015348\\
207.170765035097	479.86514513013\\
207.910338160415	479.48981042077\\
208.715509647638	479.094780160412\\
209.496579716383	478.72961869489\\
210.282595216807	478.409546029616\\
211.074888729776	478.111719951724\\
211.949939085845	477.830883380413\\
212.750192940933	477.437946807188\\
213.56945506276	476.979851804825\\
214.416475385535	476.465567213555\\
215.243322882351	476.017459376804\\
216.042929298349	475.598664132815\\
216.934142918913	475.156595762438\\
217.818686115107	474.705063721634\\
218.556280991917	474.27804009531\\
219.333150902996	473.813546194542\\
220.136580903334	473.374009442795\\
220.959704579113	473.025084055795\\
221.775902225022	472.581573061096\\
222.728864850294	472.091377039403\\
223.627716518195	471.587344082311\\
224.538684287131	471.080730443148\\
225.440672640722	470.611346597629\\
226.323990409299	470.267448830244\\
227.196646327226	469.921623748242\\
228.134148639199	469.56572534672\\
229.021739073931	469.198784409557\\
229.822873057879	468.855657263294\\
230.761851312616	468.43637216814\\
231.640835678574	467.980915812365\\
232.491784261321	467.59268991353\\
233.368799436809	467.226390084901\\
234.319627773434	466.817981172163\\
235.224576592528	466.380851292765\\
236.118627013997	465.999811011676\\
237.063146956504	465.608378688535\\
237.884881469555	465.36714303358\\
238.670777353409	465.142551647204\\
239.515645485092	464.918531304958\\
240.363342083148	464.640400888392\\
241.169912457525	464.35013602703\\
242.016924429125	464.028895425403\\
242.845465703496	463.701822258088\\
243.631018669973	463.467001371018\\
244.405439441533	463.255518806669\\
245.25905998892	463.077855235882\\
246.074134824819	462.86779507263\\
246.970855792759	462.609994092794\\
248.005609184507	462.32806472402\\
248.929865245636	462.0937789734\\
249.792985570723	461.911674101878\\
250.857579513232	461.754760545933\\
251.864030910027	461.622986122666\\
252.847036178435	461.377808995523\\
253.886621419807	461.061028449901\\
254.895797731092	460.757816846154\\
255.871208940365	460.460364617261\\
256.85299699292	460.194345794148\\
257.911174332609	459.937546257607\\
258.869599784731	459.680369004853\\
259.857055904875	459.407116049194\\
260.799455871204	459.127375060634\\
261.674095373165	458.895859987069\\
262.550203464568	458.687291340528\\
263.539988974889	458.501498102915\\
264.493255221639	458.279820023933\\
265.410463757735	457.96827480712\\
266.349007777164	457.568940334215\\
267.180349150405	457.281570189299\\
267.977752704233	457.103421140832\\
268.839575262944	456.880764193715\\
269.737086882125	456.62576836395\\
270.638919067943	456.301619593533\\
271.552558525847	455.957074716211\\
272.458084120303	455.664476258482\\
273.364229725402	455.438285244403\\
274.239938750587	455.231189161479\\
275.190528948434	455.034839454776\\
276.070065112003	454.823161373511\\
276.916963597484	454.575702837168\\
277.814566567046	454.331872033748\\
278.692712142177	454.104309845257\\
279.553390470924	453.956766523238\\
280.46243822406	453.852406888627\\
281.344228257452	453.762286206204\\
282.163761748104	453.640227435353\\
282.974856516767	453.514339238573\\
283.811058034245	453.37841787367\\
284.589668435377	453.29411002992\\
285.360685015547	453.187307917513\\
286.247069956124	453.071812285672\\
287.160620367899	452.917602018059\\
288.073549138379	452.721601587834\\
289.073910969586	452.492776284847\\
289.906469163157	452.31810602388\\
290.829052483209	452.182314482871\\
291.836925951107	452.018121083193\\
292.812670171825	451.841814149063\\
293.734671399677	451.648625334944\\
294.68291325119	451.393279528421\\
295.575754016602	451.10032635536\\
296.34564441732	450.850213906633\\
297.100042143021	450.590292016611\\
297.966207790857	450.347853397278\\
298.79956811766	450.075041409619\\
299.653560256156	449.74863576776\\
300.517456946936	449.418725601088\\
301.394497285679	449.102343704858\\
302.253999045426	448.854160510423\\
303.166889556291	448.614080006768\\
304.066624551261	448.393527116744\\
304.919456131812	448.15762698587\\
305.823621217922	447.900504283755\\
306.682504128543	447.656241928608\\
307.572484707282	447.480205991997\\
308.483617282588	447.355134706388\\
309.499689289733	447.229379224821\\
310.462559671058	447.061201250567\\
311.374705055133	446.869189629921\\
312.218051551675	446.639902016589\\
312.970509891054	446.449860494553\\
313.756725855726	446.26309198395\\
314.655083462727	446.04447658396\\
315.605842108781	445.805476545596\\
316.502241192847	445.513407930405\\
317.454639534413	445.20195171991\\
318.370564797118	444.911156981066\\
319.178597399283	444.697922264879\\
319.926752953778	444.512680366976\\
320.691615955989	444.335642338858\\
321.467901344755	444.059805515598\\
322.287187509665	443.76960840342\\
323.173681933942	443.542672571002\\
324.074640482294	443.420410126097\\
325.056700212186	443.321610958833\\
326.120032482673	443.23101247231\\
327.075238904661	443.162335952741\\
328.040666541486	443.040196076118\\
329.047975042524	442.91817531448\\
329.981872004891	442.81926257826\\
330.881688728665	442.753705837026\\
331.853307955096	442.713308967854\\
332.79774364984	442.69451778127\\
333.700618413453	442.605120759143\\
334.659660147488	442.480787500621\\
335.59078571347	442.357890014658\\
336.532831315946	442.243180254952\\
337.496622290185	442.117273303893\\
338.468202837469	441.975389269621\\
339.372151151723	441.742565400029\\
340.335070402541	441.457475251705\\
341.288000982507	441.156087937367\\
342.13424533869	440.845203505085\\
343.001863724098	440.60832297232\\
343.959173907377	440.403371241507\\
344.898744859025	440.183921335087\\
345.814630019007	439.915404674944\\
346.730716230514	439.622638426774\\
347.685713541907	439.349025568563\\
348.464342253808	439.140542122333\\
349.296595151773	438.940261262325\\
350.109208487436	438.773492749469\\
350.886493840186	438.54638004691\\
351.703890817982	438.319401799015\\
352.532179441301	438.08944400603\\
353.319046633675	437.89722089362\\
354.102357483696	437.717847954175\\
354.98538381424	437.549463071663\\
355.822212890769	437.383031634324\\
356.658779724745	437.159210867447\\
357.581764094646	436.909390976864\\
358.429675834447	436.675863920394\\
359.255444402762	436.47502285196\\
360.146901011578	436.264501628454\\
361.115743636828	436.088509135641\\
361.993777753669	435.880908841431\\
362.921898405612	435.638566657002\\
363.872311327818	435.407751295204\\
364.801829737007	435.244963445484\\
365.776401171929	435.147791636965\\
366.869633222266	435.045589097363\\
367.939149549153	434.925355012378\\
369.047739919808	434.775194468681\\
370.175813847929	434.63677012727\\
371.205820835239	434.556975029778\\
372.256134148971	434.49205312508\\
373.310624936683	434.429135900653\\
374.354900729876	434.345368581579\\
375.336868275882	434.212442136778\\
376.336863848201	434.069669400311\\
377.305682574138	433.945290852989\\
378.254514695361	433.865863086575\\
379.205804951104	433.816775756555\\
380.204348451941	433.788111601397\\
381.105817741131	433.702069898371\\
381.996134760006	433.571439714504\\
382.940446420196	433.441862340513\\
383.742932229037	433.368196616822\\
384.586224256846	433.32463831481\\
385.545256199994	433.285843404875\\
386.463490971365	433.196225108869\\
387.424833718639	433.061916662096\\
388.424110984127	432.945778746505\\
389.363869436886	432.875364299953\\
390.312965220544	432.862905314409\\
391.286199318931	432.90528971159\\
392.251339777936	432.961486548685\\
393.146534078193	432.95886664817\\
394.091576133624	432.94879229567\\
395.016173430459	432.931392576938\\
395.919750570312	432.964091059122\\
396.840599943355	433.005393951211\\
397.829836341692	433.052529269064\\
398.754793588641	433.046318079085\\
399.687545010049	432.991824100891\\
400.612818573061	432.901074136163\\
401.493880151338	432.867384145667\\
402.330546247841	432.842032102843\\
403.186564168256	432.83581062042\\
404.002999406048	432.810672219418\\
404.834332990124	432.742153839057\\
405.715526373073	432.639098885803\\
406.569018501033	432.603151361653\\
407.392853264839	432.574928873094\\
408.309915590774	432.533088238215\\
409.266405778997	432.546037937298\\
410.082879338569	432.496444787122\\
410.996428234979	432.433816247591\\
411.937546788271	432.358108856157\\
412.901527228475	432.32952464919\\
413.858890440837	432.344876478954\\
414.963768074908	432.410610252631\\
415.981876789304	432.407594881705\\
417.00060787445	432.305273594882\\
418.009837038778	432.194249332752\\
419.010308824056	432.150548291122\\
419.993380378292	432.101365984748\\
421.10320479013	431.992114619997\\
422.135751634425	431.869177371431\\
423.182355090123	431.655195185892\\
424.215437058548	431.402078902164\\
425.142709377706	431.221172398984\\
426.054107771483	431.071576148908\\
427.010598105609	430.897439380309\\
427.993228900362	430.693423212103\\
428.93949565798	430.465209551877\\
429.90695481159	430.219874296103\\
430.792592559569	430.002871200103\\
431.667482917307	429.806388697633\\
432.587047232199	429.626470452873\\
433.545396712769	429.44126544407\\
434.447654713614	429.226380089282\\
435.464435896483	428.980516630305\\
436.390018399612	428.782808574056\\
437.288202734203	428.63381302164\\
438.235406924877	428.518297036747\\
439.246823613832	428.412196422997\\
440.178769287031	428.245792124162\\
441.200243807549	428.050174157375\\
442.186914863042	427.832079391566\\
443.074900074876	427.637149401206\\
443.952781778422	427.509669898964\\
444.868469559844	427.355580961651\\
445.716911654076	427.194856497804\\
446.64981999056	427.007558675394\\
447.588936944669	426.807338886983\\
448.503149296391	426.658284238491\\
449.442955781174	426.559197606017\\
450.437323988134	426.445901431422\\
451.461274938469	426.342601964755\\
452.420082810254	426.243226005545\\
453.40608841956	426.139805341231\\
454.385587691146	426.038813074199\\
455.404520229981	426.000805766684\\
456.429331852003	426.003465234738\\
457.492028202229	426.041286769168\\
458.553008702979	426.037141201198\\
459.65292031135	425.956359843731\\
460.775505519008	425.820265822328\\
461.821544993052	425.668525883015\\
462.844290817144	425.498294638963\\
463.951894162584	425.322869244138\\
465.049373915114	425.118260860118\\
466.122699742582	424.856113308562\\
467.196968436402	424.564465243781\\
468.245061110628	424.29428644715\\
469.262813563408	424.043708142596\\
470.343018089874	423.843915683527\\
471.391904017167	423.65826199907\\
472.395115732779	423.448866074309\\
473.450473720737	423.226635301448\\
474.458074991474	423.053950642369\\
475.430287763281	422.935713198598\\
476.462174493339	422.842618091183\\
477.494471645324	422.769574871525\\
478.480468704551	422.629987647938\\
479.47697877062	422.472653810884\\
480.449964227794	422.312922890686\\
481.425685676311	422.202614718629\\
482.413410291417	422.142238644514\\
483.456269102747	422.11339427291\\
484.449666033065	422.034989498792\\
485.437186175586	421.900255056985\\
486.449706385816	421.749117399504\\
487.424670362693	421.686286853498\\
488.345172968213	421.650894941438\\
489.289967236577	421.626021079851\\
490.237313902976	421.566382315146\\
491.101196290121	421.493929887757\\
492.118029476515	421.559160273827\\
493.067131840953	421.561099017614\\
493.949390269653	421.636354405954\\
494.877194241557	421.755925276379\\
495.819275273051	421.835242234663\\
496.73712734978	421.886554193232\\
497.685433662491	421.880775270372\\
498.654961012929	421.912441252706\\
499.582143236364	421.933593800794\\
500.596363545722	421.982409443046\\
501.616877101783	422.061268050136\\
502.590452611765	422.045714495423\\
503.603209975417	422.013445207408\\
504.61518145744	421.985987451749\\
505.578687016924	421.957266012224\\
506.495707020883	421.938962764083\\
507.450299036696	421.945170013444\\
508.440617982177	421.891945351917\\
509.384312824104	421.815636786445\\
510.349256515652	421.745232117319\\
511.339206187016	421.704870375533\\
512.29261956036	421.705408339784\\
513.298763153104	421.70154104258\\
514.306841589826	421.628794993029\\
515.299978404181	421.533529571717\\
516.333674443649	421.446995333372\\
517.337338276706	421.380499057939\\
518.302650494197	421.358771744287\\
519.307036701974	421.360074556694\\
520.297989055066	421.350807946129\\
521.242586408418	421.323763747991\\
522.247316601945	421.262728549353\\
523.13822225573	421.211095159967\\
524.050754793233	421.228444080191\\
525.008660425569	421.261642014987\\
525.946968173004	421.275530293318\\
526.854961697495	421.233956235119\\
527.846155276765	421.182618720559\\
528.769718943814	421.144257163695\\
529.667634262116	421.181398030911\\
530.589256360517	421.258803408338\\
531.568706514038	421.338264295577\\
532.545606345518	421.346203290542\\
533.56389909661	421.331107739451\\
534.618381342895	421.286645154657\\
535.629759972581	421.26578898514\\
536.607308512472	421.2602296949\\
537.660177195541	421.197139374702\\
538.665258167482	421.07233754841\\
539.668746058306	420.948281593115\\
540.665863100252	420.82057276123\\
541.611899093955	420.738267800644\\
542.547612526158	420.677107417865\\
543.515408102478	420.648733263974\\
544.53007388898	420.602471693791\\
545.545946133751	420.559535034005\\
546.55516748043	420.5148151478\\
547.416606746886	420.543565137774\\
548.303811819769	420.622397795878\\
549.190243460824	420.726520630162\\
550.115586933984	420.789726460337\\
551.043147818214	420.819914165909\\
552.01870606112	420.834522951576\\
552.996692769332	420.830898203562\\
553.963900571618	420.880666508582\\
554.982906703421	420.949186405898\\
556.035313191762	420.991819449729\\
557.037318041502	420.971822754568\\
558.135840116317	420.933142324671\\
559.159186323158	420.856861852683\\
560.12783563386	420.790334920547\\
561.121695101161	420.729846508459\\
562.095330032196	420.674518862388\\
563.100184583902	420.55775546371\\
564.116894668367	420.441054912492\\
565.07036880822	420.348058245337\\
566.103144601805	420.298117837889\\
567.132370867243	420.279781601059\\
568.159254650021	420.279219576023\\
569.183253144795	420.184780139905\\
570.257064828552	420.06059710427\\
571.215913988942	419.970080774525\\
572.228458264399	419.910909659598\\
573.205224100828	419.883365022829\\
574.245703580208	419.927343984853\\
575.18202794062	419.901135613121\\
576.111551091959	419.822385753842\\
577.09418071447	419.759619533677\\
578.044440586589	419.708233051974\\
578.981744321411	419.702804015765\\
580.029263817525	419.717758174883\\
581.037317250776	419.672737273986\\
582.035310079914	419.606907584682\\
583.05911007911	419.567246222464\\
584.011868699523	419.591370250051\\
585.026148389883	419.663214712657\\
586.085697651677	419.786128472302\\
587.123326340918	419.831316023122\\
588.140062188415	419.83119636812\\
589.202250603702	419.840297508566\\
590.177526830887	419.845833362165\\
591.090118236929	419.848449545663\\
592.021522196204	419.931661208174\\
592.914918675142	419.957670405555\\
593.801868754111	419.895035682392\\
594.64019817755	419.825712660744\\
595.509682321159	419.803592234385\\
596.379092693178	419.798543465799\\
597.333928133689	419.807665256241\\
598.359235533616	419.813761109207\\
599.384522537675	419.740814939344\\
600.46641582045	419.685012743988\\
601.471724383365	419.65120744677\\
602.454263017068	419.684357767721\\
603.442651598479	419.745402609715\\
604.487555711397	419.793801649502\\
605.447703435281	419.766457299861\\
606.412289924957	419.693981944723\\
607.386273230671	419.655950890437\\
608.324846217471	419.672805360846\\
609.200786951036	419.709385370283\\
610.125284631163	419.7736833562\\
611.023069863901	419.832644261568\\
611.920802459326	419.853186986987\\
612.858960326518	419.846829649941\\
613.723619449252	419.906531111452\\
614.64720872036	419.973534737125\\
615.590784112773	420.084458888287\\
616.524251675723	420.136316597542\\
617.434059533635	420.159373498578\\
618.420294874779	420.19355230326\\
619.341368088854	420.253849243062\\
620.27860876373	420.372216047444\\
621.280394902481	420.499752604768\\
622.251738773954	420.619872456386\\
623.146516672393	420.66783628903\\
624.037780776039	420.721275344692\\
624.86399755054	420.824172704639\\
625.6446293623	420.971400397621\\
626.48996054439	421.1724255446\\
627.360683479956	421.400072923271\\
628.290457503207	421.587626519943\\
629.237748577096	421.754443409265\\
630.254015958889	421.927943965731\\
631.222264139338	422.149108187535\\
632.153719727977	422.42271373133\\
633.129731164152	422.754503777275\\
634.105796461891	423.100590938347\\
635.062663888116	423.382967842826\\
636.055046421438	423.672998748669\\
636.987876789458	423.963322831966\\
637.89127185732	424.307385962226\\
638.855238115306	424.669161348581\\
639.878619966865	425.01087619299\\
640.837336540188	425.228062400867\\
641.864496792569	425.440889714798\\
642.833035629556	425.580707683757\\
643.70909811127	425.680101553942\\
644.659589990454	425.770981877077\\
645.656430437507	425.851523167743\\
646.57618096379	425.78798567425\\
647.490298055043	425.666576291419\\
648.378404753596	425.562240289914\\
649.213691708619	425.530427195375\\
650.015824026049	425.563581653591\\
650.858409316543	425.637154031696\\
651.687002905626	425.74398212842\\
652.443941057141	425.879888383551\\
653.287266751505	426.015394039821\\
654.121214504802	426.125027777266\\
654.846470274493	426.258604391668\\
655.593114630512	426.473550953615\\
656.405076896426	426.74842144603\\
657.166776729504	427.011152782809\\
657.844248744484	427.350282297132\\
658.552680850458	427.808330922005\\
659.117801126588	428.331213087729\\
659.61305720509	428.936260546526\\
660.169979534089	429.731914692429\\
660.687162145325	430.619266188889\\
661.153573393215	431.468810904099\\
661.573908612981	432.342569219553\\
661.927658844486	433.174011206187\\
662.207916266927	433.990197736454\\
662.449257323302	434.880781629583\\
662.767845378373	435.893252247203\\
663.11383240415	436.856997849324\\
663.472253115713	437.860580437286\\
663.835450691288	438.833598620185\\
664.173948584955	439.768955151515\\
664.492837820181	440.668955121957\\
664.833153426956	441.649441764255\\
665.230508892573	442.528617625961\\
665.671754846973	443.3287557511\\
666.122461416759	444.204178609329\\
666.501916321591	445.024589307475\\
666.863117207277	445.838286211362\\
667.228687549705	446.700470994363\\
667.627856760985	447.617147772944\\
668.121515987848	448.500123577231\\
668.655087232749	449.40001475656\\
669.199220717512	450.286927032881\\
669.679406794483	451.11090958411\\
670.17890263425	451.975694479524\\
670.644820183833	452.79276962951\\
671.185893063045	453.600002115516\\
671.736402134989	454.405009751258\\
672.287985202825	455.195519335394\\
672.873611979893	455.974552354064\\
673.518177222558	456.766783302694\\
674.212929287028	457.591437958467\\
674.937994314164	458.306877814488\\
675.649875819083	458.84745785305\\
676.447245630973	459.36541205766\\
677.236446314525	459.813852272363\\
678.012658235106	460.203239207289\\
678.840371140472	460.529356205772\\
679.762892898128	460.855989417569\\
680.691975980861	461.027964448097\\
681.639195366424	461.119674556484\\
682.610909179574	461.176512688246\\
683.558778193283	461.218018346192\\
684.519651156858	461.234669342923\\
685.570054636441	461.260487035362\\
686.649903016428	461.231093273398\\
687.678301437701	461.100848440052\\
688.756819920194	460.950524998383\\
689.784717369912	460.818737333785\\
690.801391808067	460.734924681112\\
691.838650688644	460.690746068749\\
692.817802884466	460.704018029023\\
693.716468820451	460.6896732033\\
694.611544380788	460.705463187925\\
695.547135053797	460.770695378974\\
696.420029133158	460.905301478056\\
697.341569305594	461.104494532006\\
698.371567274138	461.338361661009\\
699.371484632007	461.585036728888\\
700.29867571782	461.78353364167\\
701.267973234415	461.971479218588\\
702.107210904986	462.158206342751\\
702.937932736694	462.43362001338\\
703.750991357809	462.751008355759\\
704.570410798201	463.083522178637\\
705.380388320999	463.373036481802\\
706.266357166348	463.708447640081\\
707.135473273943	464.009998054114\\
707.923786035683	464.317486225325\\
708.750198030366	464.64150658187\\
709.599639653157	464.987107541155\\
710.437666760554	465.242046898149\\
711.304296320846	465.459764534389\\
712.279605364827	465.67092895717\\
713.209611077228	465.908118494587\\
714.064743244817	466.148551151643\\
714.978080491511	466.428953786777\\
715.865305442992	466.664041219335\\
716.708572768421	466.816280317316\\
717.595978967253	466.934203378776\\
718.474116186401	467.014659488632\\
719.317184983261	467.136046599642\\
720.155234665006	467.254545905552\\
721.073462950092	467.40413795385\\
721.946041904951	467.465474721043\\
722.835501541568	467.520654283432\\
723.762616051934	467.532722512946\\
724.672444744625	467.535271496409\\
725.521677026788	467.586292134545\\
726.397242948591	467.661931903524\\
727.272295935752	467.751989487057\\
728.136224779644	467.777522760552\\
729.023755818651	467.780532910092\\
729.943009917946	467.751191742567\\
730.847993267236	467.731290759285\\
731.735961513155	467.702889793248\\
732.689801191395	467.671500856042\\
733.60672665704	467.595837875105\\
734.500079639086	467.495010412611\\
735.459172373923	467.389917663873\\
736.378189002661	467.285704066901\\
737.23577056477	467.227464833385\\
738.144473784388	467.235909129222\\
739.050630906874	467.263882838113\\
739.946037089583	467.229300303359\\
740.861766713447	467.239941356576\\
741.78749244402	467.254222733854\\
742.666443968518	467.334322751042\\
743.604437740047	467.449908001803\\
744.575758874323	467.595856119957\\
745.522324344665	467.715254196061\\
746.436224808975	467.78582643112\\
747.400086402867	467.855650753681\\
748.324412358129	467.917189552587\\
749.152662148738	468.017377996659\\
750.033595266996	468.143922052928\\
750.960712504842	468.281552315033\\
751.796016464028	468.308749170134\\
752.646304176133	468.282367147293\\
753.526227483636	468.229200477355\\
754.331033158574	468.159863858332\\
755.182109187922	468.114866758137\\
756.127364494186	468.079764687831\\
757.061328349548	467.976820345932\\
758.006365295367	467.802030921066\\
758.942855898494	467.626021434968\\
759.874251777427	467.482007012341\\
760.826022246953	467.366595340966\\
761.82551843159	467.29064195882\\
762.790857022616	467.240580274224\\
763.721419983738	467.149139257296\\
764.713223875486	467.067560671114\\
765.674323473162	467.004745774621\\
766.576924410344	466.97198761635\\
767.539591256877	467.008813747829\\
768.513175789953	467.033877259287\\
769.446546536866	466.964824671255\\
770.426698884278	466.83958667085\\
771.306425057914	466.737910672671\\
772.213585706057	466.656420513943\\
773.172447968666	466.60386127643\\
774.175424480446	466.5725792619\\
775.174462865532	466.467123506656\\
776.158857242827	466.355669086659\\
777.130482726803	466.237529043108\\
778.023879745696	466.154679052818\\
778.876916049566	466.106735955768\\
779.795623124678	466.081028140506\\
780.664168894192	466.055075482318\\
781.502879256749	465.962224220756\\
782.410012071185	465.869950000821\\
783.297188531209	465.788108255655\\
784.167107721518	465.774731369132\\
785.053448234741	465.780683473629\\
785.99433183809	465.819059051843\\
786.937353657509	465.775880190168\\
787.914778854713	465.710324211108\\
788.948253067218	465.659385844792\\
789.936119835355	465.60703099874\\
790.925627213933	465.560488124023\\
791.953558328824	465.567251575486\\
792.922988394087	465.572952824505\\
793.827638745333	465.511952310137\\
794.789635550245	465.458755452363\\
795.702890422778	465.418250517717\\
796.560005332634	465.436754441956\\
797.422318633343	465.493070507608\\
798.332623166753	465.55878897595\\
799.215851178495	465.555678263341\\
800.096451189042	465.525611400149\\
801.024347299012	465.487719198409\\
801.928500786913	465.478949305586\\
802.849156573432	465.447879497013\\
803.83232058416	465.448349330887\\
804.741046017335	465.349898812291\\
805.659332737516	465.232820920196\\
806.627177539885	465.147049139133\\
807.573605977864	465.09330641088\\
808.525456157649	465.075018859573\\
809.533217482872	465.056647541537\\
810.539825459071	464.989250176784\\
811.489973860641	464.825950775376\\
812.508282993794	464.646392791735\\
813.442971984766	464.493584903244\\
814.379331166397	464.373805688151\\
815.361658125686	464.253496789793\\
816.356768030474	464.145728818416\\
817.350616088373	463.954131210456\\
818.377155975358	463.752694648166\\
819.396270136609	463.574051990479\\
820.405089102642	463.444539960315\\
821.424263894866	463.336326762346\\
822.482406743571	463.257204873768\\
823.511244596596	463.115942112218\\
824.527043800073	462.945208962332\\
825.577231961362	462.783822727395\\
826.492874956652	462.654926206664\\
827.359555623117	462.582917011657\\
828.313612285367	462.533545351779\\
829.198790326811	462.499676432876\\
830.12871999086	462.405817247261\\
831.097721556102	462.313172238475\\
832.110195811654	462.195132250482\\
833.043045239248	462.133427057454\\
834.003048571259	462.093736490593\\
834.982485220097	462.094733699213\\
835.894468965936	462.053186191429\\
836.820621890074	461.998002194947\\
837.781196328891	461.945288905975\\
838.799697025757	461.939490814564\\
839.731582925735	461.96722647938\\
840.761222291064	462.03625850833\\
841.763035552635	462.092290805923\\
842.685486916283	462.098956307417\\
843.641289455218	462.099754235658\\
844.552705712382	462.103651890603\\
845.439952683773	462.142542872904\\
846.394180654633	462.23403334113\\
847.406116897257	462.353451616121\\
848.3353130348	462.447046460769\\
849.271072058036	462.511906270923\\
850.268713108983	462.531756324456\\
851.163145298418	462.568064566088\\
852.039693540214	462.629558454022\\
852.987372620203	462.709199774068\\
853.999620578048	462.750470454157\\
854.926312179459	462.725437874767\\
855.91397609022	462.690061609456\\
856.85892415955	462.645643150474\\
857.770594854838	462.620539508555\\
858.728895730107	462.605492230156\\
859.703408975198	462.586138785804\\
860.645888518803	462.485970363614\\
861.630258656454	462.387287916854\\
862.623510986381	462.297274994006\\
863.659744568636	462.314304003622\\
864.724136312016	462.305841864763\\
865.789358303295	462.328225102982\\
866.843198123593	462.294811402563\\
867.830645180232	462.232200146863\\
868.848034320488	462.169375996373\\
869.767810133455	462.162857732909\\
870.647353174958	462.174652434918\\
871.625022373112	462.214092466166\\
872.632954796232	462.230381135128\\
873.568545465365	462.196217255307\\
874.547414880828	462.148942091555\\
875.462424547107	462.090766601168\\
876.356762501631	462.063929823992\\
877.269215438003	462.055381100938\\
878.215289719835	462.099504165673\\
879.123988485565	462.086022433579\\
880.066716627057	462.055262207716\\
881.015968809902	462.0277249718\\
881.944840613145	462.050496556931\\
882.834720160554	462.086487786727\\
883.802764696934	462.138489434732\\
884.705282520315	462.181782927752\\
885.61308515863	462.151563091809\\
886.572335393989	462.11465407857\\
887.487889984691	462.102208644191\\
888.453909979778	462.133517845325\\
889.409078175382	462.198733205726\\
890.394458038699	462.287600851293\\
891.289244436021	462.321029727365\\
892.18269134648	462.326363302934\\
893.132734925345	462.325378656062\\
894.026917788881	462.333488748624\\
894.905479836228	462.370283931173\\
895.879704824278	462.440273303775\\
896.871785375458	462.421590748039\\
897.804439326128	462.332366124767\\
898.762544100631	462.214270046132\\
899.693330463092	462.104746213207\\
900.580214366143	462.053969950178\\
901.452603691856	462.025628606412\\
902.40587847126	462.011672435843\\
903.291876942645	461.911953259458\\
904.178680847717	461.746225825435\\
905.107507973232	461.58839062635\\
906.028440420926	461.472273836023\\
906.914250035346	461.370601553113\\
907.858518747434	461.292690296484\\
908.790082178063	461.15537018297\\
909.716063116806	460.981036184747\\
910.691808509706	460.803878176052\\
911.67481068723	460.684598771268\\
912.6100994911	460.6117400484\\
913.644412719087	460.563440331165\\
914.685942213921	460.541172313853\\
915.613550951071	460.481602911048\\
916.60355810832	460.413499258525\\
917.587928568394	460.3405303481\\
918.543116819025	460.331461410756\\
919.512824019829	460.367278463878\\
920.592059282251	460.427052793017\\
921.604108308491	460.422879424901\\
922.641967287762	460.391679275282\\
923.724622451267	460.347703828747\\
924.71223371462	460.319174215835\\
925.639047276905	460.337357081891\\
926.599985383299	460.396689090481\\
927.616001261133	460.428618843895\\
928.534024576314	460.3981937189\\
929.493586439248	460.372492121703\\
930.445243979347	460.357160250905\\
931.352919026751	460.373852255492\\
932.346697412528	460.409076869409\\
933.397768401042	460.436828104026\\
934.441017319584	460.382157033832\\
935.495082033603	460.318782206326\\
936.535332827646	460.250667991037\\
937.446162688171	460.205808365812\\
938.319934052783	460.201469481582\\
939.275711294368	460.216427537297\\
940.245465321723	460.186850399137\\
941.226668571516	460.105769959291\\
942.248859298505	460.028994541791\\
943.242048546402	459.998309933689\\
944.15518286418	460.032579095675\\
945.121041198407	460.105599972243\\
946.10038163429	460.177660443417\\
946.982906892446	460.179583306188\\
947.923388408458	460.172646286777\\
948.858559465155	460.17451786971\\
949.767554626798	460.223330404853\\
950.706426887069	460.292293797332\\
951.730982841668	460.370708043245\\
952.737804499138	460.356852587382\\
953.723372250498	460.307877432457\\
954.762866812264	460.265421966613\\
955.68256477761	460.24140460162\\
956.546479840546	460.23609459218\\
957.459391381428	460.267861978263\\
958.401676347625	460.264197062027\\
959.332493736776	460.189019580584\\
960.375500569346	460.10784998416\\
961.461562888813	460.025967128199\\
962.500404240417	459.979493563072\\
963.514852080357	459.969698108065\\
964.532191725864	459.97794335617\\
965.440659151459	459.938089417753\\
966.338968188705	459.893746164213\\
967.202582871187	459.871811624899\\
967.923617112715	459.946363125749\\
968.683178073489	460.033375509662\\
969.596581930566	460.128888198541\\
970.525671510731	460.175157312321\\
971.461687380301	460.133234715151\\
972.486299382486	460.046714814754\\
973.500286614183	459.989090391049\\
974.428534626584	459.939047111478\\
975.497197191658	459.863187676013\\
976.493029476214	459.800586376301\\
977.416347635389	459.640890406851\\
978.40040705877	459.476413952765\\
979.334546509904	459.326249911481\\
980.282587988269	459.276495738108\\
981.244182732976	459.21982139238\\
982.26170176452	459.212188966544\\
983.194758548176	459.118052873768\\
984.144081280546	458.993448263067\\
985.17665444883	458.854130425723\\
986.073652797967	458.832875769034\\
986.982597562251	458.865965499815\\
988.047488854209	458.886697474117\\
989.075059663543	458.84112823636\\
990.030940234881	458.731564373783\\
991.060564357729	458.619922408687\\
991.983918694968	458.518741375911\\
992.882594209114	458.438456616905\\
993.86126116522	458.375185074564\\
994.808662064341	458.27717581178\\
995.690967997006	458.099011483846\\
996.662170429579	457.905170511411\\
997.509392348103	457.752455310586\\
998.267447015157	457.688026650381\\
999.178356011372	457.630665537273\\
1000.08852022816	457.581981743585\\
1000.94924940712	457.474941960785\\
1001.86706733785	457.324859028128\\
1002.76400776706	457.175523040399\\
1003.6682048653	457.065158190482\\
1004.60323400579	456.978077099487\\
1005.67818732601	456.869938093241\\
1006.68701461936	456.701056996526\\
1007.64067986737	456.535614928825\\
1008.61722454025	456.371708837308\\
1009.55188768442	456.291071134417\\
1010.51653669856	456.206941235339\\
1011.5877119813	456.116628878094\\
1012.65959311212	455.97263883819\\
1013.6521505705	455.789561065051\\
1014.66326071977	455.584044727358\\
1015.5914489143	455.41452257469\\
1016.51237720898	455.282010678504\\
1017.42927089168	455.153005897241\\
1018.29002283611	455.010143907268\\
1019.12916793614	454.817827083617\\
1020.0398298602	454.576353669545\\
1020.95812595843	454.356353219032\\
1021.80309000802	454.169733080096\\
1022.69156299932	453.991003066843\\
1023.66086460556	453.802169109577\\
1024.52968888999	453.623831396741\\
1025.45623430047	453.408606164473\\
1026.45072233254	453.128891205753\\
1027.4008678339	452.93722414882\\
1028.36361522879	452.816621013591\\
1029.46761942205	452.692972939148\\
1030.51295415975	452.58485085507\\
1031.52734221652	452.463463012376\\
1032.62260281649	452.323007132667\\
1033.66312782879	452.239740560674\\
1034.59510303095	452.190250321531\\
1035.61895531538	452.132774701344\\
1036.65777605923	452.023085459327\\
1037.69192408638	451.843870836421\\
1038.76103469491	451.680340297838\\
1039.82682710731	451.564449848874\\
1040.81008544817	451.50476106635\\
1041.85849829885	451.474184168819\\
1042.90126291751	451.426332076291\\
1043.88999404971	451.342957830955\\
1044.97000046374	451.255008190771\\
1046.03638903062	451.157105485995\\
1047.07066327296	451.050334622916\\
1048.14298820292	450.954778643376\\
1049.26476768524	450.907868631288\\
1050.30876025471	450.789622582873\\
1051.35596062532	450.663962680292\\
1052.40977075429	450.58770692069\\
1053.36109011976	450.550069577747\\
1054.30300120262	450.533180017985\\
1055.28324211572	450.550045727975\\
1056.24462235401	450.519545402014\\
1057.16433833339	450.487360039131\\
1058.11299304094	450.478547480097\\
1059.03258520009	450.519031685991\\
1059.94822454663	450.61176363937\\
1060.98895441211	450.741435824878\\
1061.96896806166	450.810784999429\\
1063.0028827132	450.833365838939\\
1064.0616189387	450.895136279491\\
1065.054486306	451.025694068798\\
1066.03706500399	451.23222395751\\
1067.04863961207	451.466084550502\\
1068.02836433338	451.668141163781\\
1068.97644836062	451.791923756157\\
1069.99404802409	451.929507038958\\
1070.93685693883	452.064192255281\\
1071.74319189569	452.256209535764\\
1072.6408865471	452.499160589199\\
1073.50512651665	452.707758111106\\
1074.40581591156	452.802741442209\\
1075.43450015862	452.881037192835\\
1076.46001188501	452.986036551909\\
1077.38980021403	453.163471492368\\
1078.33364366343	453.372452085902\\
1079.3635095595	453.54518500625\\
1080.34090020028	453.530331464995\\
1081.36287715253	453.375374761611\\
1082.43243676782	453.312515968255\\
1083.3897858899	453.39941372337\\
1084.32682592133	453.533989760838\\
1085.3097341328	453.640833768564\\
1086.31838708816	453.624966278868\\
1087.3467766744	453.521753519765\\
1088.40784068442	453.490096986\\
1089.37688454498	453.516763265863\\
1090.29253618124	453.600387762959\\
1091.24290231515	453.660505566406\\
1092.19291521549	453.652210371836\\
1093.1605460508	453.579867384761\\
1094.14932478674	453.56639097314\\
1095.1546902144	453.65073895311\\
1096.0862963436	453.809863518746\\
1097.13174605713	453.978394450069\\
1098.19995339056	454.083492922311\\
1099.19698040369	454.114732883862\\
1100.27850720452	454.117504610148\\
1101.32621802902	454.146865202633\\
1102.26724829695	454.213570541994\\
1103.25896506404	454.27830560217\\
1104.24048574012	454.342911464879\\
1105.14891744997	454.390371890926\\
1106.04123928396	454.398312414057\\
1106.97074664607	454.418323176777\\
1107.83926263352	454.476114203592\\
1108.69202262325	454.592082942388\\
1109.66955126958	454.730906892221\\
1110.65096819136	454.815060560989\\
1111.58794437366	454.828408055858\\
1112.57363843928	454.898168533162\\
1113.52713315158	454.956615019379\\
1114.40318460196	455.074796291589\\
1115.31138361555	455.220824408863\\
1116.29583442175	455.360041909954\\
1117.26269026283	455.405208401222\\
1118.21190611754	455.454903606388\\
1119.19924012495	455.492325031977\\
1120.10984772018	455.556696694028\\
1120.99764274711	455.685357864269\\
1121.98931368991	455.852457229194\\
1122.9144345331	455.955043512426\\
1123.79403822069	456.03956986237\\
1124.75343969818	456.152359828369\\
1125.67065183853	456.262444889866\\
1126.51596910085	456.401080812273\\
1127.42450012896	456.560594713723\\
1128.21388004643	456.670967238958\\
1128.94856333453	456.692623778818\\
1129.80565016662	456.696967294293\\
1130.61344036673	456.659999251799\\
1131.49908518662	456.637514157214\\
1132.37723828708	456.603336179843\\
1133.34313851901	456.569988013232\\
1134.20630432095	456.465309274025\\
1135.05885595468	456.332681825011\\
1135.96030899627	456.158568640242\\
1136.84594230151	456.033143943867\\
1137.73342972437	455.953555225825\\
1138.70663704736	455.887653445671\\
1139.66456627843	455.815649531957\\
1140.55318719017	455.686245433683\\
1141.46319894558	455.559550746139\\
1142.35403334067	455.444952835139\\
1143.19133733202	455.38265907766\\
1144.04464998495	455.341231959438\\
1144.96422840794	455.313494535458\\
1145.79468204619	455.215248847985\\
1146.59616845447	455.088980183988\\
1147.47246320288	454.937265230149\\
1148.33460150185	454.782871260853\\
1149.16129532155	454.686491977659\\
1150.07983272622	454.601755002471\\
1150.98236389904	454.508752328563\\
1151.80952742711	454.342244553321\\
1152.73856333473	454.157295876075\\
1153.69492803748	453.978848192613\\
1154.62064370156	453.889775478796\\
1155.54132413637	453.811978816891\\
1156.49791458002	453.728720477003\\
1157.3626362984	453.574397916455\\
1158.26940346334	453.404890609451\\
1159.2017444164	453.234868355689\\
1160.06959831172	453.105712621333\\
1160.97430859062	452.998904621486\\
1161.95589250383	452.916001812255\\
1162.91492563151	452.797632331527\\
1163.84962980935	452.631115938781\\
1164.8191507624	452.480010457215\\
1165.74496357173	452.366986148646\\
1166.63156000287	452.318440248887\\
1167.56885749111	452.271518048609\\
1168.52709240739	452.229870468231\\
1169.37737651146	452.125801172423\\
1170.27273719968	452.022806525226\\
1171.16499881778	451.94424313459\\
1172.06052745818	451.944050502563\\
1172.96363708376	451.948181939416\\
1173.9419222801	451.921237237892\\
1174.94141381798	451.870682996103\\
1175.89674573392	451.81528429198\\
1176.89029383531	451.80815022827\\
1177.81564180268	451.852621630458\\
1178.7127089746	451.956192021325\\
1179.68733025822	452.069379879408\\
1180.63890602994	452.146538556589\\
1181.59909591232	452.151358434289\\
1182.66245157125	452.174438616684\\
1183.69320412441	452.249964898522\\
1184.60708869791	452.384322091265\\
1185.57526339118	452.515074425742\\
1186.55179388722	452.600639093689\\
1187.46473365536	452.606933472669\\
1188.38756853591	452.592724853438\\
1189.33301647624	452.603214043951\\
1190.22363026745	452.622119427205\\
1191.12829002157	452.673889001443\\
1192.11769236979	452.716427443653\\
1193.07726529375	452.632257909277\\
1194.00510501339	452.45097634273\\
1194.96320536174	452.256675383943\\
1195.86421011695	452.115027904428\\
1196.75829664641	452.013242424561\\
1197.74922510809	451.903384717542\\
1198.79121439368	451.764114663111\\
1199.74322322054	451.531039758337\\
1200.79197999826	451.280973084703\\
1201.85904659829	451.05776556588\\
1202.8491978712	450.909229652786\\
1203.88483855304	450.77472856272\\
1204.95690489749	450.643231832857\\
1205.97274428878	450.44238123815\\
1206.98838320569	450.223690757859\\
1207.95013898937	450.064373683772\\
1208.92018658048	449.973783849185\\
1209.88092963317	449.929658824068\\
1210.93508452819	449.889126345177\\
1211.97943309881	449.761653542185\\
1213.01715548989	449.597671560899\\
1214.09486346291	449.430499296011\\
1215.13522585156	449.315085899428\\
1216.17042459886	449.226374084605\\
1217.27647792234	449.15605267401\\
1218.36894920337	449.08002053911\\
1219.42165573469	448.970863514792\\
1220.49308767592	448.868660939076\\
1221.45485497425	448.81228346678\\
1222.35885806914	448.793563382446\\
1223.36957761123	448.800328892777\\
1224.31796227871	448.850300588908\\
1225.26730504111	448.856915653862\\
1226.28749146508	448.867786940863\\
1227.30131027207	448.887593780148\\
1228.30549211552	448.959736207754\\
1229.2872570663	449.093033893173\\
1230.32968104242	449.298274926951\\
1231.29196868259	449.483472029944\\
1232.24242494259	449.649075361294\\
1233.21299350752	449.815726322572\\
1234.06350698594	450.004112328437\\
1234.90123848839	450.223639352447\\
1235.77368652887	450.449657344845\\
1236.71283481403	450.647366192018\\
1237.63971223413	450.771199362842\\
1238.55644166298	450.88954825982\\
1239.44950753156	451.005462898035\\
1240.32648159764	451.134727438612\\
1241.21727954978	451.215081306707\\
1242.16566264174	451.299368997116\\
1243.10418332233	451.287940586079\\
1244.06634582579	451.21266214842\\
1245.09381535087	451.158581201342\\
1246.05240594473	451.13382238036\\
1246.98588939792	451.147809657084\\
1247.95627219846	451.179065650753\\
1248.89409685206	451.210580386956\\
1249.75941140144	451.192014955271\\
1250.70693158314	451.188161177593\\
1251.57971341049	451.23482155226\\
1252.41515539094	451.321884124772\\
1253.30758667327	451.447010797283\\
1254.2718704993	451.645847491848\\
1255.15339619309	451.769125446075\\
1256.04530174505	451.827696821652\\
1256.9424666374	451.920827263827\\
1257.74183986153	452.07113471643\\
1258.53363362642	452.264955324781\\
1259.3859078076	452.519347651162\\
1260.24016209773	452.798113703452\\
1261.06932708828	453.042110903357\\
1261.94282481193	453.313775104961\\
1262.76495081629	453.613773280603\\
1263.49493618952	453.999496078927\\
1264.2593311132	454.455479280874\\
1265.05531580934	454.989061113356\\
1265.80549611142	455.440970207403\\
1266.59654937741	455.9289019388\\
1267.44849616017	456.468659692114\\
1268.22182048633	457.039467319999\\
1268.89081605053	457.636460549756\\
1269.63821297932	458.329154504083\\
1270.34159085001	458.957152998948\\
1271.04018489558	459.484880235526\\
1271.82022303643	460.039246072097\\
1272.54933615683	460.584263250274\\
1273.17435121644	461.104006678441\\
1273.83665074461	461.690319116233\\
1274.49713874492	462.337757360367\\
1275.09967660332	462.873940122962\\
1275.73638884003	463.49301610785\\
1276.41210098251	464.177329469778\\
1276.9475340623	464.829548663418\\
1277.46953081175	465.547804890794\\
1277.9881775001	466.301167477079\\
1278.49614121224	467.022314911898\\
1278.98351692064	467.673560440306\\
1279.50525064661	468.402679445017\\
1279.96529306957	469.095355041763\\
1280.38622963109	469.826928248223\\
1280.82821613632	470.660682443749\\
1281.27588911049	471.587438343748\\
1281.72671585327	472.371535202581\\
1282.22210316112	473.244703236247\\
1282.70037528628	474.093296671614\\
1283.09135441465	474.960920258573\\
1283.44157266015	475.829718297465\\
1283.75833139534	476.780192104291\\
1284.05996545866	477.684695208038\\
1284.40358194587	478.553980809768\\
1284.77183455662	479.460694711627\\
1285.10917891822	480.326943076388\\
1285.36359754351	481.182265362899\\
1285.56858061256	482.108273462231\\
1285.78340548829	483.099750689617\\
1286.02358405579	484.003812490802\\
1286.28482163548	484.917180038393\\
1286.573175591	485.940639668437\\
1286.7836306744	486.870211609226\\
1286.90642486484	487.749061793851\\
1287.04986305638	488.78134635611\\
1287.20796310129	489.749396742012\\
1287.41373560658	490.660838293251\\
1287.6279972802	491.605792817768\\
1287.83325561458	492.516240326925\\
1287.9283365909	493.366956347118\\
1288.01417675875	494.289204638201\\
1288.10050689897	495.321185292796\\
1288.24199957636	496.223134918357\\
1288.40783068909	497.149079513034\\
1288.59052727905	498.161788863771\\
1288.71383540387	499.074507555396\\
1288.73760139248	499.981274541984\\
1288.76695858957	501.008688498706\\
1288.82429040315	501.988441379628\\
1288.93293391826	502.94594011755\\
1289.07101725736	503.93168371884\\
1289.19746219719	504.859748334134\\
1289.29287072098	505.714320239423\\
1289.37490260556	506.621996157889\\
1289.44604160832	507.587439201546\\
1289.59229305756	508.536997123686\\
1289.73617941317	509.548085069491\\
1289.86933563407	510.58598882597\\
1289.93552437646	511.530030476312\\
1289.98905863861	512.51140550274\\
1290.01287419269	513.543787777246\\
1290.0374957898	514.487275014\\
1290.11884412883	515.433290505443\\
1290.21131860815	516.411320284645\\
1290.31036584323	517.363841236919\\
1290.37792578104	518.255780559971\\
1290.4000958199	519.250242417419\\
1290.43726497906	520.208815220608\\
1290.56767989772	521.117627018493\\
1290.70226178298	522.080240465629\\
1290.82215626958	523.018475798167\\
1290.88900691025	523.89762124459\\
1290.93185957435	524.856508184581\\
1290.96985838022	525.808949995547\\
1291.09844084056	526.738015367495\\
1291.23901799772	527.717781783959\\
1291.36358775812	528.704241932952\\
1291.45498001137	529.69763294891\\
1291.54997552812	530.655789364042\\
1291.65700245991	531.776843901959\\
1291.83820920663	532.844191999897\\
1292.06786592215	533.838297321139\\
1292.30142999629	534.903823092537\\
1292.47431860491	535.808602221177\\
1292.5734051151	536.689478358021\\
1292.62281450284	537.596212258482\\
1292.67584117041	538.517509426441\\
1292.80760559069	539.462784188496\\
1292.92073396896	540.472996263941\\
1293.03581280403	541.4759086005\\
1293.09204996357	542.422669707671\\
1293.1401863079	543.397806563116\\
1293.16562375505	544.398131298388\\
1293.30100215302	545.333379997612\\
1293.43190236067	546.284639060152\\
1293.55288337328	547.265790490752\\
1293.60379482286	548.170748792372\\
1293.59262315349	549.089512932667\\
1293.59614425188	550.084792378012\\
1293.70189034006	551.098799460963\\
1293.83816265792	552.139635474475\\
1293.95894630708	553.23751681612\\
1294.05160433299	554.252314839714\\
1294.16127439859	555.302946804619\\
1294.22035689088	556.452030542114\\
1294.352032571	557.50033898304\\
1294.56918503973	558.556426683355\\
1294.79649625872	559.605828848569\\
1294.93581420832	560.602198323665\\
1295.04586675384	561.587099568968\\
1295.12730452149	562.636358031054\\
1295.21911872926	563.695669535741\\
1295.37132602837	564.69214301368\\
1295.52728062543	565.680185067215\\
1295.64404853178	566.605952081135\\
1295.6713129478	567.489554021019\\
1295.6839029722	568.439839137006\\
1295.68329096989	569.460736712403\\
1295.75680851613	570.385357716829\\
1295.82721061894	571.342895299059\\
1295.91741585791	572.35930746245\\
1295.92738315118	573.288481745906\\
1295.92218052039	574.254592573594\\
1295.90622975793	575.272587715128\\
1295.95271402328	576.282506366203\\
1296.07065527092	577.34766391359\\
1296.160768935	578.425318437012\\
1296.22145814166	579.425990553374\\
1296.23033030224	580.436468934244\\
1296.23814002384	581.53832282966\\
1296.30461563327	582.576502442564\\
1296.44834281876	583.625197232047\\
1296.60436144913	584.702720897725\\
1296.77512684743	585.740061595951\\
1296.87035818728	586.802949672075\\
1296.98169581647	587.918052429148\\
1297.06679502616	589.021551245635\\
1297.20128832634	589.999018014447\\
1297.31885941263	591.014690922624\\
1297.38910385229	591.955974314074\\
1297.40707717413	592.955295989188\\
1297.40554643087	594.084726917433\\
1297.42212249552	595.261378184619\\
1297.51242719968	596.431726052373\\
1297.62952759879	597.585537707197\\
1297.69572177971	598.597489518811\\
1297.71758123806	599.580335726744\\
1297.70173062574	600.600491860124\\
1297.68363835516	601.630187278868\\
1297.74345457404	602.698999047971\\
1297.82391443384	603.854676469469\\
1297.93990803613	605.026486035782\\
1298.01174326536	606.152281955961\\
1298.07566258904	607.280447308888\\
1298.15301746546	608.536138330976\\
1298.33977360417	609.723267005236\\
1298.55778419562	610.916950492027\\
1298.74314587387	612.119803559026\\
1298.88029575259	613.210587028908\\
1298.95912313001	614.280328718023\\
1298.99636826538	615.402952152246\\
1299.13714294628	616.458116087037\\
1299.34232893279	617.564810212908\\
1299.5161628332	618.682148425885\\
1299.57746412625	619.732989676943\\
1299.62037235054	620.797215453098\\
1299.63706445614	621.912242754447\\
1299.71524517257	622.947246854959\\
1299.84768577806	624.018748700537\\
1299.98509732533	625.031381366852\\
1300.07304426264	626.038977066053\\
1300.12546005821	627.023590759372\\
1300.14669689647	628.032657059291\\
1300.2404780214	629.082942454796\\
1300.40570579787	630.172265972658\\
1300.5177391551	631.323692414222\\
1300.5662631133	632.428822484396\\
1300.54909156496	633.481485738429\\
1300.50566062798	634.584988573529\\
1300.48574429129	635.678258798362\\
1300.53996512287	636.749105097497\\
1300.59494720121	637.871713044546\\
1300.62573364996	638.947768718004\\
1300.61184279435	639.997906694569\\
1300.59350791071	641.145723626846\\
1300.61215276205	642.290107307882\\
1300.72472648458	643.423307934865\\
1300.83714667287	644.617982507489\\
1300.91369036925	645.733875929503\\
1300.91174317243	646.818904163477\\
1300.86336188243	647.942793595644\\
1300.81681675653	648.98949688342\\
1300.84545549481	650.024295848234\\
1300.85324250891	651.112297475032\\
1300.81293485566	652.155132357092\\
1300.72218326674	653.16396922371\\
1300.62169541502	654.214786462332\\
1300.49100170634	655.345763787019\\
1300.50847382512	656.423984116364\\
1300.53069158386	657.55153618521\\
1300.52546418805	658.597295450437\\
1300.48135981915	659.561056628579\\
1300.41688251802	660.48751835895\\
1300.34700593853	661.389000833436\\
1300.37490295269	662.372664416\\
1300.44082516907	663.31405386916\\
1300.51109506697	664.337190600619\\
1300.58349395236	665.342062034741\\
1300.65500145056	666.329435601651\\
1300.7106877231	667.41034467154\\
1300.88222569927	668.467820151298\\
1301.12509065979	669.512999554575\\
1301.33863095165	670.60901674118\\
1301.48607709477	671.644529439173\\
1301.59011408164	672.60446216911\\
1301.67332731884	673.604326444204\\
1301.78966106289	674.643070666271\\
1301.98517501845	675.644955793198\\
1302.15577862775	676.621282867718\\
1302.23447553342	677.552611709766\\
1302.26997967036	678.519224930031\\
1302.344011568	679.546437741214\\
1302.42767747599	680.660388241642\\
1302.59329823161	681.762246657077\\
1302.73922888203	682.880525228564\\
1302.82793089034	683.884475787911\\
1302.87282662618	684.852645931359\\
1302.91193453066	685.859506801502\\
1302.96607489317	686.895749176548\\
1303.07156812017	687.87475496757\\
1303.18258740528	688.89547590439\\
1303.22906959106	689.86422829904\\
1303.23405888932	690.807509000376\\
1303.19359215556	691.813194032237\\
1303.16547562295	692.869178896753\\
1303.22209935379	693.949623561103\\
1303.29270361586	695.054253403961\\
1303.34409050447	696.118501408185\\
1303.36735524216	697.108576692446\\
1303.35923916998	698.095537632689\\
1303.29625863176	699.120486348698\\
1303.28455529719	700.028094921827\\
1303.33404252694	701.000874865146\\
1303.40589248378	702.000101683428\\
1303.4585634712	702.986025736815\\
1303.47705869959	703.960845147703\\
1303.49610674584	705.018943072276\\
1303.58378562692	706.135308569953\\
1303.71669171973	707.215226125764\\
1303.85914495412	708.338363520187\\
1303.95848723602	709.399885101404\\
1304.00267849889	710.398491289047\\
1304.03680556803	711.426214199558\\
1304.07201132152	712.413892304407\\
1304.18131771506	713.349196862769\\
1304.31737026653	714.365096745649\\
1304.44983966945	715.306870772883\\
1304.53760705674	716.271561411785\\
1304.60428028512	717.26183490781\\
1304.68050213233	718.351347179879\\
1304.81293151395	719.370705178089\\
1304.97135232625	720.357658461998\\
1305.12481386652	721.418240169768\\
1305.23996284246	722.358040011636\\
1305.29660172916	723.28354499119\\
1305.33756106603	724.254817104961\\
1305.42502725976	725.251932627364\\
1305.56457438288	726.226749101412\\
1305.72684105624	727.316699373906\\
1305.84258884025	728.380993912754\\
1305.88318789503	729.404913705371\\
1305.92220540546	730.526787059883\\
1305.94914609663	731.689818599613\\
1306.0109420945	732.721039745813\\
1306.10670682787	733.776245138248\\
1306.16137631726	734.784100574713\\
1306.15227183886	735.795442787831\\
1306.10655717724	736.790247778986\\
1306.03635262083	737.908472875059\\
1306.08297376018	738.984202654923\\
1306.17971976392	740.107186044608\\
1306.23426521695	741.29259717934\\
1306.23104023958	742.409557398422\\
1306.16613067857	743.443675987977\\
1306.07232115362	744.548069572662\\
1306.03818578818	745.662759068528\\
1306.0937380998	746.741985517246\\
1306.14410467997	747.89171022305\\
1306.12225073962	748.979293910881\\
1306.02276900164	750.040577897993\\
1305.95070796978	751.17502227466\\
1305.90183909369	752.349870909753\\
1305.97752143541	753.455978989892\\
1306.11028316849	754.612952458718\\
1306.18911789553	755.729705722309\\
1306.21471297951	756.770876906065\\
1306.26816816414	757.87762027385\\
1306.32077828735	759.0214993652\\
1306.46989091228	760.114004603423\\
1306.66072647937	761.206838685871\\
1306.79848072009	762.276193714101\\
1306.85937539803	763.240741259805\\
1306.91716596365	764.206578516932\\
1306.95567888439	765.294486599575\\
1307.03486785658	766.33473133819\\
1307.1877867387	767.347686107835\\
1307.3309760334	768.389829305499\\
1307.40061765463	769.391364343356\\
1307.47051536979	770.436717032654\\
1307.51585769468	771.532490902246\\
1307.65200689817	772.680717784909\\
1307.8577188692	773.812078722921\\
1308.03620856862	774.972605843247\\
1308.14660977904	776.051513959911\\
1308.16770502543	777.082138876041\\
1308.1989552508	778.176434490714\\
1308.2699776405	779.222958557646\\
1308.42864069579	780.233027764396\\
1308.59838718793	781.304239198671\\
1308.691716496	782.265212847867\\
1308.7436830729	783.235180578637\\
1308.80359507955	784.294268371581\\
1308.86681669136	785.336124496705\\
1309.05957490786	786.386282521356\\
1309.21761427721	787.483823123744\\
1309.30964190515	788.506200247747\\
1309.33474936948	789.538615098711\\
1309.33141710171	790.601892613617\\
1309.26760175446	791.657840638369\\
1309.42379827094	792.695114128718\\
1309.57464825914	793.824107198265\\
1309.67555326856	794.962169125771\\
1309.71415337857	796.034510841578\\
1309.72445261268	797.120657158677\\
1309.76011590901	798.261241766241\\
1309.8847932954	799.314802026893\\
1310.04221673768	800.416756757409\\
1310.20013879819	801.51539225035\\
1310.26976145176	802.620342333299\\
1310.33144738012	803.750471954783\\
1310.3985601129	805.011209962921\\
1310.53488678123	806.209722590786\\
1310.69187014658	807.389524594521\\
1310.80990075648	808.575120845228\\
1310.8597817034	809.684559116727\\
1310.90623840257	810.792050422218\\
1310.95440505393	811.945421856254\\
1311.10084812872	813.118461265703\\
1311.29293380549	814.279191086385\\
1311.45880979521	815.426497159773\\
1311.53316047079	816.47117426698\\
1311.56853382017	817.524282295893\\
1311.59591024354	818.588567574526\\
1311.64896325379	819.64323939374\\
1311.75634485335	820.70796176511\\
1311.83408185513	821.782806401029\\
1311.89444583936	822.79447864176\\
1311.9383970796	823.787079984953\\
1311.94990737707	824.781100249054\\
1311.99638501182	825.766432497174\\
1312.12080526731	826.731318507508\\
1312.25525069558	827.696844125612\\
1312.32131782359	828.632250273017\\
1312.35700665695	829.548170681472\\
1312.39712135197	830.543786173741\\
1312.49891586635	831.614136652726\\
1312.67421948865	832.698116712189\\
1312.84504861825	833.871237150792\\
1312.94907580637	834.998713834522\\
1312.99149322641	836.063099730723\\
1313.02073901499	837.190863692087\\
1313.05577218905	838.317321529529\\
1313.17064210122	839.371402522282\\
1313.28287808633	840.46049131218\\
1313.37786480467	841.538364040769\\
1313.37571407348	842.49954165258\\
1313.346201564	843.504063378015\\
1313.32901281778	844.548813920058\\
1313.41959966256	845.565250549519\\
1313.56007452195	846.59662902585\\
1313.68950575134	847.656822731184\\
1313.73908421221	848.685005493142\\
1313.74120737783	849.687098733139\\
1313.72976432989	850.780573006278\\
1313.75454152702	851.882362081297\\
1313.82628904224	852.924287433985\\
1313.90223782294	854.02628876036\\
1313.92253674833	855.088782306421\\
1313.90539541222	856.114129046355\\
1313.88192936633	857.163320202283\\
1313.88612699674	858.201150255977\\
1313.94851912	859.193925719627\\
1314.00512573694	860.240247919438\\
1314.03399704662	861.269263926647\\
1313.98349551966	862.296111986136\\
1313.94038393272	863.397622059823\\
1313.92791302938	864.573604519374\\
1314.01130794992	865.626725982213\\
1314.15988946414	866.697632615707\\
1314.29830057906	867.784420223328\\
1314.37127955211	868.772748703626\\
1314.38591903925	869.756809187448\\
1314.37936366288	870.774734574112\\
1314.40351256742	871.78619239994\\
1314.4700296603	872.730305354351\\
1314.53111921337	873.78150992289\\
1314.54243215556	874.762197511884\\
1314.4789826986	875.703244938499\\
1314.42695459894	876.769628549575\\
1314.41670987058	877.947531414923\\
1314.49172923787	879.062510505715\\
1314.56286736395	880.175224379868\\
1314.59449540486	881.238202435169\\
1314.59617926861	882.20609589031\\
1314.55496535322	883.644974505991\\
1314.5486131287	884.563372371203\\
1314.56760702438	885.338234977289\\
1314.57307646951	886.258301595101\\
1314.56618244803	887.238154794635\\
1314.48742252643	888.218428801411\\
1314.40055876453	889.291495634561\\
1314.37818485028	890.402865614085\\
1314.48641952003	891.464765729875\\
1314.64092265073	892.562889931415\\
1314.76385733575	893.669056350833\\
1314.79885768346	894.679435363025\\
1314.84541026	895.702445998478\\
1314.91840130524	896.816239746499\\
1315.03840725289	897.815538869199\\
1315.19742391489	898.785752341088\\
1315.33912135228	899.827944366212\\
1315.42385030412	900.754151026262\\
1315.45840723869	901.643588097304\\
1315.51118210665	902.627891889968\\
1315.64218034876	903.561945797036\\
1315.82108018389	904.484412849466\\
1315.96882570519	905.499579963867\\
1316.09013730934	906.521868460551\\
1316.17467383221	907.557232942215\\
1316.22796392007	908.626920297293\\
1316.30958171523	909.726816435555\\
1316.44922831171	910.725506027813\\
1316.57436106852	911.699853759133\\
1316.69044142212	912.671077082701\\
1316.73647365368	913.630142749581\\
1316.76281163989	914.624994318747\\
1316.80672643974	915.73103179621\\
1316.93236346829	916.716913372044\\
1317.04030520495	917.674580689142\\
1317.16260227533	918.729065624929\\
1317.27684742855	919.636963213338\\
1317.33014301523	920.480829279805\\
1317.30564584884	921.351768803134\\
1317.29448631664	922.268090199515\\
1317.27947558332	923.155910280333\\
1317.27262699449	924.154453997231\\
1317.27814994484	925.19184451254\\
1317.16711284751	926.100342782565\\
1316.95750287595	927.009521989226\\
1316.67455927183	927.953918758628\\
1316.40862674348	928.841920582887\\
1316.25935931703	929.616058412412\\
1316.18365004929	930.454938780396\\
1316.0867917171	931.268282390606\\
1315.92413261967	932.021052380367\\
1315.67829172299	932.86030982098\\
1315.41274112207	933.707622280268\\
1315.21514671434	934.525798433893\\
1315.02012184792	935.351708594733\\
1314.80634791355	936.214828352314\\
1314.47943080747	936.979922603773\\
1314.07286104535	937.742020647662\\
1313.565333737	938.581919198101\\
1313.04058017396	939.29664018279\\
1312.42667920011	939.982306527643\\
1311.73061387554	940.670154947061\\
1311.01654624049	941.252327362436\\
1310.24239662735	941.645587036246\\
1309.33014983048	941.98501693959\\
1308.38261601435	942.258564954448\\
1307.42178825969	942.539838102306\\
1306.44580788386	942.745449019778\\
1305.42051789891	942.941547882692\\
1304.44359864436	943.093758842786\\
1303.52662513101	943.221706346583\\
1302.52998280829	943.349652905437\\
1301.64301605509	943.485441464507\\
1300.78242001974	943.662073628666\\
1299.83888344661	943.865094299936\\
1298.96433893224	944.031296789337\\
1298.12792370101	944.142530532798\\
1297.20832218646	944.243521886013\\
1296.29833138366	944.335157458205\\
1295.45935785263	944.481787021948\\
1294.54349283222	944.623895106642\\
1293.58645843936	944.794466763924\\
1292.72536470103	944.934429891443\\
1291.89018984043	945.08348583894\\
1291.03153051869	945.262830170183\\
1290.15584554867	945.536958191272\\
1289.23772837487	945.872277344292\\
1288.20494681121	946.243226456598\\
1287.26188192212	946.556166765283\\
1286.30435423925	946.848769831667\\
1285.31101809545	947.164306930107\\
1284.37986433656	947.509019763002\\
1283.5113245784	947.860451202612\\
1282.5976748751	948.20309839565\\
1281.73459459108	948.545944359396\\
1280.93621828557	948.809906080502\\
1280.07546460605	949.071982312966\\
1279.19189569566	949.355476319606\\
1278.40879870965	949.656530268738\\
1277.60187774888	949.967008658828\\
1276.78971801325	950.262006361326\\
1275.97285981686	950.472596045805\\
1275.13634665892	950.631748579308\\
1274.20359744778	950.748618468241\\
1273.28141215304	950.879083649359\\
1272.43224613209	950.970906514234\\
1271.52550246175	951.081751953238\\
1270.72554214674	951.146154132704\\
1269.92510384705	951.138014620611\\
1269.02545636051	951.103005210633\\
1268.08616575569	951.130606356193\\
1267.17855533635	951.222491907003\\
1266.17263408917	951.29446229625\\
1265.20860824764	951.327330748711\\
1264.27005260176	951.26087514838\\
1263.31822973655	951.141962885239\\
1262.31181843556	951.0488950187\\
1261.35030774705	951.031364548592\\
1260.37409034461	951.039920680041\\
1259.3377933025	951.024665279804\\
1258.37030734026	950.983742404843\\
1257.45708093039	950.947529481038\\
1256.50673269379	950.912165263908\\
1255.57665115559	950.910858686445\\
1254.65553918809	950.988674792904\\
1253.69302594152	951.039492381735\\
1252.74368891967	951.054489349817\\
1251.80814396451	951.037090935145\\
1250.82555163269	951.004141321722\\
1249.81255759672	951.002528471229\\
1248.84336561777	951.066693297588\\
1247.80426513009	951.116865784091\\
1246.82811470659	951.109778874377\\
1245.85774957246	951.087603990617\\
1244.88983124821	951.075077398943\\
1243.85902306988	951.022120292577\\
1242.93790701377	951.051747243432\\
1242.00382209206	951.117732618783\\
1241.0624799387	951.215053043303\\
1240.15015683932	951.265322708406\\
1239.26591736316	951.263242829574\\
1238.32062263546	951.23199352446\\
1237.36963811087	951.222229790568\\
1236.47749946072	951.266004431414\\
1235.54856379651	951.315212148231\\
1234.65361344041	951.350474047799\\
1233.75336396478	951.347339445496\\
1232.81756602723	951.324579214121\\
1231.8161755036	951.325098527035\\
1230.87568947207	951.422929252701\\
1229.84205319873	951.533955936714\\
1228.87619124403	951.67256959362\\
1227.95809158001	951.76169716878\\
1227.04995315843	951.837471246103\\
1226.15286186939	951.89794506894\\
1225.26340282017	952.058351403332\\
1224.36991054102	952.331387988549\\
1223.42206118838	952.580709829063\\
1222.48896714314	952.756795745426\\
1221.54570086424	952.859143676738\\
1220.60704694482	952.924283341623\\
1219.64616771084	952.949614667178\\
1218.68672220426	953.017639370716\\
1217.71768053885	953.051046813379\\
1216.67618506691	953.149352006604\\
1215.89698259941	953.14937691345\\
1215.19857546593	953.076181891636\\
1214.4660789773	952.971086421643\\
1213.82870200156	952.752516991057\\
1213.35871800113	952.393219024741\\
1213.00629868781	951.847289615521\\
1212.60661076622	951.244386860943\\
1212.26040283899	950.533924227028\\
1212.16147536085	949.790721545718\\
1212.12832601047	949.013899225166\\
1212.09366285969	948.112206326147\\
1212.06361273257	947.208174074773\\
1212.05869873433	946.354542168943\\
1212.01156881354	945.542366075495\\
1211.91188382269	944.680475235305\\
1211.87422827726	943.928330018467\\
1211.91965589674	943.250837852644\\
1211.94099945023	942.338263051395\\
1211.93749365369	941.444296529787\\
1211.88214606229	940.590257848134\\
1211.80701481285	939.737491653714\\
1211.68289681054	938.823590359446\\
1211.59263684787	937.968368624792\\
1211.52507594889	937.135425536465\\
1211.44952395405	936.260515037017\\
1211.35808803249	935.418393453945\\
1211.20607547801	934.649908673793\\
1211.06138752012	933.761937922525\\
1210.94345768185	932.898089007746\\
1210.88135420879	932.03836894999\\
1210.79789530688	931.153293631703\\
1210.7192785599	930.200188662128\\
1210.57349027293	929.244190440755\\
1210.38086247502	928.267145430259\\
1210.21295056525	927.29772474909\\
1210.07025283241	926.385129159183\\
1209.94680573077	925.422994043544\\
1209.86098814481	924.400556513853\\
1209.81249031235	923.467259857046\\
1209.73216968505	922.662563419733\\
1209.61518611491	921.814180669307\\
1209.5305887412	921.087016426019\\
1209.5174499309	920.332228143437\\
1209.50531610838	919.521692742455\\
1209.48606613896	918.612482820231\\
1209.39562137886	917.747063707918\\
1209.28787494191	916.910828089151\\
1209.17103967064	916.073211997178\\
1209.07981894178	915.234053397519\\
1209.02014836327	914.395073952993\\
1208.97978845138	913.491461131826\\
1208.9309870505	912.565544675432\\
1208.80103667228	911.660019643345\\
1208.67844238667	910.736950756918\\
1208.58047116152	909.894721109515\\
1208.53064784201	909.010511426833\\
1208.50357442943	908.126918592068\\
1208.51520636086	907.173346497016\\
1208.45510372298	906.22035124565\\
1208.39905147115	905.232985505884\\
1208.33877924986	904.227720045538\\
1208.30019583052	903.265438397734\\
1208.28551647411	902.237812824196\\
1208.28091226215	901.173404600865\\
1208.2421649325	900.179290123365\\
1208.12120688351	899.184700793659\\
1208.02011440114	898.168407212597\\
1207.9655527913	897.28187736489\\
1207.95102903492	896.412553629617\\
1207.9510968332	895.479063448692\\
1207.96537699941	894.49496321735\\
1207.90461082061	893.521749092746\\
1207.8546134045	892.502305369984\\
1207.83766542965	891.503793796823\\
1207.87109468222	890.485650389174\\
1207.94372691935	889.480589124689\\
1208.04748063212	888.45995681753\\
1208.12432805006	887.503879205587\\
1208.15691744884	886.575109206366\\
1208.18660060953	885.576204703327\\
1208.26755140798	884.657774804677\\
1208.41613593721	883.6775175964\\
1208.56553816464	882.665107318336\\
1208.70093298268	881.60727850716\\
1208.76740934084	880.596191160411\\
1208.83125747892	879.582008108125\\
1208.90360406087	878.67781018596\\
1209.00761657801	877.739457620815\\
1209.11104219079	876.740010783191\\
1209.20831751823	875.714267667382\\
1209.22904199147	874.627399899745\\
1209.22295262587	873.540254619251\\
1209.2188156654	872.421481290399\\
1209.26602427906	871.329697042949\\
1209.30583514008	870.277122177791\\
1209.3412708637	869.189570678495\\
1209.30276669035	868.163985532555\\
1209.19944332941	867.169016111535\\
1209.08797757832	866.216248600622\\
1208.98740855552	865.335324526369\\
1208.90411651456	864.424524405035\\
1208.86499534267	863.513151632203\\
1208.79811958435	862.613137273817\\
1208.65407755249	861.66874938404\\
1208.54558364952	860.649054071027\\
1208.43640956753	859.660493611577\\
1208.35637583229	858.674231726687\\
1208.29925053514	857.573148287831\\
1208.25584403381	856.477112215406\\
1208.14580557379	855.465439916717\\
1208.02470636681	854.415491678994\\
1207.87220456716	853.4296371207\\
1207.75734729928	852.481564338232\\
1207.66006094165	851.512453646475\\
1207.59336263285	850.497881515809\\
1207.47514003056	849.495750683668\\
1207.32838054453	848.460354247437\\
1207.1910003095	847.322755337197\\
1207.10323252173	846.261956992237\\
1207.07610802726	845.185561337731\\
1207.10534281512	844.116249627107\\
1207.11620583724	843.089039902873\\
1207.08999731603	842.192348958327\\
1207.0162251531	841.279929239893\\
1206.9160629856	840.389279147679\\
1206.83071833392	839.546304350561\\
1206.72988476366	838.643004146083\\
1206.61429777588	837.653602247015\\
1206.39950113128	836.736048083398\\
1206.18656775984	835.778213606404\\
1206.00876031809	834.842088268516\\
1205.91882652837	833.917850095532\\
1205.83599203902	832.933779928868\\
1205.77665647106	831.917236326944\\
1205.67170572813	830.972339572156\\
1205.5564713467	829.990909578564\\
1205.42729924524	828.986880101269\\
1205.34555422189	827.98914832069\\
1205.29115928749	826.927728884696\\
1205.23510672845	825.706353486598\\
1205.08295538735	824.54950311949\\
1205.09162227449	824.358672587175\\
1204.99192950415	823.999223407087\\
1205.0088048383	824.031311062829\\
1205.09399656906	824.077533962967\\
1205.17761920087	824.028308649632\\
1205.29633693519	824.099542710947\\
1205.36666158771	824.005443731566\\
1205.38040146493	823.911843883157\\
1205.4649025659	823.810412414347\\
1205.58775186552	823.6871425547\\
1205.72943829027	823.590002449025\\
1205.29820888351	821.549436006773\\
1204.84639641669	820.184239065596\\
1204.64437990051	819.228420490247\\
1204.43018312931	818.259625371638\\
1204.30692262591	817.337591057118\\
1204.24026372364	816.549609442924\\
1204.14458740261	815.576745105879\\
1204.0271163732	814.701135141822\\
1203.94524153121	813.929694076907\\
1203.82453800932	812.997660155087\\
1203.79219036224	812.158610829468\\
1203.77056163181	811.424795670481\\
1203.72999423456	810.502717500231\\
1203.67720294849	809.56427737575\\
1203.58240138215	808.611717691389\\
1203.46624546679	807.626682681368\\
1203.37863797121	806.565294725486\\
1203.31945703631	805.581855371877\\
1203.26147648523	804.559167349423\\
1203.19857490587	803.445059395194\\
1203.05372354793	802.456077161714\\
1202.9427815207	801.481326403732\\
1202.86726530148	800.554224817833\\
1202.8446398922	799.638975489717\\
1202.83619979161	798.646398953796\\
1202.83173371683	797.542507496293\\
1202.75106888222	796.532385520417\\
1202.64636744734	795.462159605305\\
1202.55108488948	794.396347325719\\
1202.53409064874	793.378325439793\\
1202.54617214567	792.355722832117\\
1202.54482998489	791.284573217612\\
1202.47358640584	790.240764301956\\
1202.36910147438	789.182053781536\\
1202.2563339699	788.105321267003\\
1202.16733756635	787.013620596482\\
1202.08587273078	785.953223214841\\
1202.00374917345	784.86826986022\\
1201.86604115638	783.77428784687\\
1201.6942716142	782.722334704943\\
1201.54060506812	781.666077262253\\
1201.40415563498	780.642504149546\\
1201.28934100984	779.633952218662\\
1201.19391989524	778.620415518316\\
1201.07118591183	777.610906719286\\
1200.89877026697	776.6833684588\\
1200.74761384617	775.722186135246\\
1200.62688664162	774.781164941011\\
1200.54650626953	773.809617343024\\
1200.47136943268	772.832460441307\\
1200.35621436163	771.755932899834\\
1200.15651011762	770.661713614591\\
1199.94352089326	769.533146229943\\
1199.77380829894	768.468215375939\\
1199.62460596236	767.420463554394\\
1199.51454937106	766.335396489481\\
1199.41732493983	765.210224714505\\
1199.246184266	764.166000505937\\
1199.04647626529	763.100154730969\\
1198.87198885577	762.058065250439\\
1198.74489473256	761.124450096386\\
1198.62430161515	760.203039068656\\
1198.51088737406	759.220456897921\\
1198.31811693641	758.198951369734\\
1198.06932024526	757.190151280025\\
1197.87270534065	756.144105383874\\
1197.74799579481	755.160560333223\\
1197.64514696949	754.171661044475\\
1197.54380254229	753.098748283697\\
1197.43035564332	752.062152130932\\
1197.26554427254	751.021640950783\\
1197.06962852298	749.94372333583\\
1196.90759121622	748.947436223266\\
1196.76984620991	747.928786440422\\
1196.65193382989	746.886300849623\\
1196.58137493243	745.895300832269\\
1196.44893226943	744.917299692847\\
1196.29182749785	743.916579972106\\
1196.15203655622	742.952963569494\\
1196.0962971016	742.05746981603\\
1196.0679104727	741.11215824002\\
1196.04560776968	740.070434934159\\
1195.92368582901	738.999321666185\\
1195.7955382948	737.942325910671\\
1195.70469910412	736.869276357326\\
1195.69938668881	735.83908543076\\
1195.7009318293	734.849975779703\\
1195.71484791481	733.784503021913\\
1195.64861342742	732.750792485524\\
1195.54034255942	731.720907097756\\
1195.44857336168	730.660109752004\\
1195.40337943974	729.668961433831\\
1195.37353432097	728.679089272552\\
1195.36729658454	727.64692000761\\
1195.32974031555	726.633836240395\\
1195.2323289563	725.639340081493\\
1195.12888833134	724.608087204087\\
1195.05002779974	723.607641423982\\
1195.03229501915	722.647824120651\\
1195.02903878984	721.634206974491\\
1195.00714908569	720.61896174494\\
1194.91728880142	719.609808040783\\
1194.81730720253	718.609107386767\\
1194.75028098742	717.634822924723\\
1194.70763624893	716.705563672371\\
1194.715895936	715.758198253617\\
1194.71215817909	714.839583770775\\
1194.64026436589	713.923977244963\\
1194.57252077119	713.046071687772\\
1194.53739901164	712.263321899903\\
1194.54158193964	711.422946252076\\
1194.54394900459	710.603447115518\\
1194.58062540299	709.754758775095\\
1194.58441267436	709.019215636731\\
1194.58055998927	708.310934552206\\
1194.58448268065	707.527622643998\\
1194.5599519446	706.780775662258\\
1194.58297472776	706.010576156168\\
1194.63477736232	705.270636407204\\
1194.6965815824	704.631786124391\\
1194.64002215454	703.996518870876\\
1194.56121159163	703.369021205928\\
1194.52629590783	702.782633249464\\
1194.5284250999	702.150695299813\\
1194.59526679421	701.570831361237\\
1194.62366195816	701.031534225237\\
1194.61825351949	700.483508746603\\
1194.61557957759	699.889844117603\\
1194.64432656898	699.300970437545\\
1194.70031997705	698.627148838513\\
1194.71398085571	697.93120317192\\
1194.67292970487	697.135563527923\\
1194.56496487665	696.251150140059\\
1194.47686908541	695.33934478186\\
1194.39258217415	694.4758060566\\
1194.32924046317	693.684729884144\\
1194.19832833885	692.190970468793\\
1194.06242511607	690.93578773961\\
1193.93601881936	689.920412088312\\
1193.91023696246	688.921736163436\\
1193.91568837672	687.963600007102\\
1193.94575265815	686.990935978516\\
1193.91240050955	685.98918983913\\
1193.82589440327	684.983124991029\\
1193.72322552855	683.922640158426\\
1193.63750981406	682.891559468833\\
1193.55685177912	681.871974777241\\
1193.4916482304	680.804205829816\\
1193.38446405552	679.768589104372\\
1193.20439555942	678.741047913836\\
1193.03878053566	677.676379769269\\
1192.90796511079	676.639392438154\\
1192.85656111604	675.739814111132\\
1192.78002387752	674.745701469139\\
1192.68322258726	673.691673365904\\
1192.52111431201	672.709132011302\\
1192.34278056975	671.740506750985\\
1192.17724169493	670.742694860386\\
1192.06199674511	669.75956817133\\
1191.94432188298	668.74326045495\\
1191.82172588787	667.637787875723\\
1191.62441657097	666.611537726923\\
1191.40415609241	665.60916842634\\
1191.19213989312	664.546940035877\\
1191.04952968879	663.569050228221\\
1190.92009197964	662.555348983025\\
1190.84877940954	661.487191505858\\
1190.72462275525	660.443438719424\\
1190.58408322494	659.355459351702\\
1190.39629396383	658.277962249301\\
1190.24586548426	657.252274271257\\
1190.11473858322	656.249243862037\\
1190.00010816637	655.183246424231\\
1189.88592921488	654.124413769662\\
1189.70804039135	653.112157137077\\
1189.51506592303	652.090110877767\\
1189.37199594561	651.15000965062\\
1189.29696417319	650.257971316014\\
1189.23914306538	649.257486224176\\
1189.18850527205	648.31156779094\\
1189.06610412627	647.431828840573\\
1188.92943358715	646.480875088483\\
1188.81174296605	645.497732933795\\
1188.72100173615	644.550964474446\\
1188.6450980659	643.604481458367\\
1188.56533939029	642.544023862759\\
1188.45561241479	641.601072822025\\
1188.32875822717	640.666703561476\\
1188.20876203816	639.703062270168\\
1188.10411227687	638.811766414555\\
1188.0218250932	637.986550849773\\
1187.98024654867	637.015286148062\\
1187.89351914273	636.062738461491\\
1187.74459265695	635.130214192748\\
1187.58183607245	634.076367113714\\
1187.4359955305	633.072588090003\\
1187.36420195449	632.165901506984\\
1187.31415972006	631.152447507306\\
1187.26532214674	630.11946917291\\
1187.14125360839	629.155808628771\\
1187.0029226244	628.171723182581\\
1186.86505806257	627.161649469602\\
1186.79481584328	626.237477156544\\
1186.73949214645	625.306399964628\\
1186.72231675723	624.219093556198\\
1186.620915854	623.176944195363\\
1186.48426283802	622.130044065827\\
1186.31412103607	621.079988665842\\
1186.20198085466	620.049905455375\\
1186.14401608155	619.095750130315\\
1186.10801864378	618.019407473914\\
1186.03406346974	616.958078214437\\
1185.854295344	615.992426386124\\
1185.66826265112	614.951754409145\\
1185.48303509101	613.909742689193\\
1185.37267695933	612.940776982957\\
1185.27844434187	611.911691131281\\
1185.17495106	610.836435776732\\
1184.99951957751	609.838953854376\\
1184.83066193255	608.823441357029\\
1184.6522468488	607.808223782834\\
1184.51453505484	606.833144944455\\
1184.39657653821	605.822045289722\\
1184.27773699709	604.736509342698\\
1184.09812839468	603.737654058317\\
1183.89104559738	602.731528390795\\
1183.68913881512	601.66338393268\\
1183.59898083116	600.715748324373\\
1183.51606683469	599.774704803008\\
1183.44205281477	598.766661280948\\
1183.33768771393	597.773782782024\\
1183.20366547705	596.793475547395\\
1183.0665196195	595.749706579365\\
1182.95977659515	594.773783418793\\
1182.91096409918	593.73213501554\\
1182.87392962507	592.634638715394\\
1182.81016681472	591.61018860945\\
1182.72155090828	590.631740372658\\
1182.60855155646	589.630783007814\\
1182.51378533691	588.750516781794\\
1182.51190828035	587.906734323683\\
1182.52768745812	587.028238215734\\
1182.49781437942	586.009654447913\\
1182.39296897661	585.128170389706\\
1182.27625383747	584.195603842675\\
1182.12801489993	583.284540592041\\
1182.01618522536	582.409559280557\\
1181.93460375152	581.473205566324\\
1181.8281347638	580.43236133468\\
1181.66549018359	579.526228890899\\
1181.49216440642	578.59760210485\\
1181.27040919104	577.590868659826\\
1181.09720796458	576.677444923131\\
1180.96858235183	575.781923390223\\
1180.83978302481	574.741805194846\\
1180.69647815658	573.74408397451\\
1180.53344487254	572.830542650216\\
1180.37480238275	571.83955182247\\
1180.25781379671	570.943435269201\\
1180.17731676369	570.057378337932\\
1180.10369065661	569.10006119887\\
1180.01573014713	568.083026604035\\
1179.8786663053	567.145653468345\\
1179.69491570897	566.086581534785\\
1179.51399310878	565.049974704448\\
1179.43627386625	564.17516395406\\
1179.36878620263	563.230464263762\\
1179.30892649576	562.181778926217\\
1179.19913294437	561.269062987881\\
1179.05625941453	560.348334085795\\
1178.89673322838	559.351727431467\\
1178.78804091937	558.452452371952\\
1178.68699683366	557.547536875926\\
1178.57931217168	556.580275272738\\
1178.41655223292	555.665507727104\\
1178.2180868433	554.77466388008\\
1178.0108819888	553.830256015889\\
1177.85424381987	552.905145793036\\
1177.76894694215	552.046190660654\\
1177.66648504056	551.058751512584\\
1177.63982837181	550.155872778191\\
1177.5633416241	549.27232175429\\
1177.48938676545	548.314939566992\\
1177.44569355178	547.365439902707\\
1177.47421917708	546.403940040641\\
1177.4979361907	545.401634743565\\
1177.52524981957	544.348522462582\\
1177.47578150146	543.406799703768\\
1177.40208047413	542.431986791634\\
1177.3643877003	541.42622483883\\
1177.42581484582	540.532445173278\\
1177.53711979447	539.593168788346\\
1177.64094156794	538.564371691962\\
1177.68118560795	537.533747201012\\
1177.64895038063	536.567682765441\\
1177.65227358246	535.515764848369\\
1177.65776748999	534.536782959486\\
1177.76823430677	533.579961869342\\
1177.88666117624	532.587946808403\\
1177.97278665747	531.57876309362\\
1177.96912358683	530.629003203944\\
1177.95495276292	529.660020215349\\
1177.9644670802	528.737223849136\\
1177.99683355066	527.830987172812\\
1178.04429226295	526.89941099045\\
1178.09038613592	525.87400148508\\
1178.0396441321	524.867738963757\\
1177.93580218107	523.857735958134\\
1177.8503014001	522.823939716182\\
1177.83310855325	521.819156021882\\
1177.85762707785	520.846233799611\\
1177.90976053527	519.834248865244\\
1177.84962964105	518.850293194242\\
1177.72504284818	517.885016472983\\
1177.64546642241	516.906905949011\\
1177.59397600784	515.959393872079\\
1177.57312744824	515.019075739071\\
1177.5943270286	514.014935008159\\
1177.5790315534	512.98721968073\\
1177.46912226563	512.008313935172\\
1177.32912667899	511.019476560989\\
1177.22094399242	510.056259752202\\
1177.18343997279	509.139503728653\\
1177.13156371627	508.198009762981\\
1177.03729841205	507.221017831804\\
1176.82902630898	506.282772837968\\
1176.59032320393	505.366964916305\\
1176.36313235684	504.455447300611\\
1176.22611160498	503.530922692691\\
1176.11103231841	502.613941900232\\
1176.02249584712	501.658209692147\\
1175.88961501523	500.704188535653\\
1175.7085241949	499.785277702418\\
1175.56331544673	498.774632623457\\
1175.48179690545	497.818584010343\\
1175.46902379933	496.895844306277\\
1175.46004760569	495.8936508985\\
1175.42989135757	494.854059183942\\
1175.33113820345	493.903711657091\\
1175.23719173961	492.897791655127\\
1175.18265837469	491.906575343707\\
1175.19115316755	490.963772838961\\
1175.20004957085	489.96243635407\\
1175.2025366423	488.933945255226\\
1175.10961999446	487.953063571362\\
1174.99388082795	486.996309682275\\
1174.91466011894	486.046256512089\\
1174.89536889058	485.158705861984\\
1174.90355460171	484.280489259417\\
1174.91253003347	483.350422000394\\
1174.8749180889	482.445832696918\\
1174.78047615386	481.556001620053\\
1174.70748084412	480.668842700212\\
1174.64249351886	479.793554238295\\
1174.60018947873	478.968125687204\\
1174.55822686026	478.109693788607\\
1174.54303214528	477.268078913759\\
1174.48430800337	476.506630476806\\
1174.45975089321	475.814032391165\\
1174.48700050172	475.150538426348\\
1174.60091600864	474.581698385502\\
1174.85594832155	474.216520743763\\
1175.19376131528	473.859338960565\\
1175.65306964576	473.516988279148\\
1176.16100320545	473.203299043434\\
1176.6387137495	472.973025776184\\
1177.07401706919	472.767352086037\\
1177.51942171877	472.499111671475\\
1177.98040400947	472.197177005275\\
1178.39116780509	471.924988219979\\
1178.7289385339	471.685840290564\\
1179.07456638174	471.418247595511\\
1179.48419027678	471.147427342447\\
1179.89911240997	470.896450983504\\
1180.26626241209	470.722253400322\\
1180.46006876503	470.648989263284\\
1180.56801551383	470.620259178976\\
1180.54064973201	470.607574770875\\
1180.53466130568	470.56195112532\\
1180.56371299488	470.530361347243\\
1180.59367842557	470.525718317387\\
1180.6231877226	470.519127030388\\
1180.63941203339	470.504592129522\\
1180.64656354087	470.496950581623\\
};
\label{addplot:outdoor1}
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
195.64	485.39\\
175.770247970394	492.393786262759\\
175.819054209797	491.085798631787\\
195.64	485.39\\
195.64	485.39\\
179.581606450608	488.611446385988\\
182.476373732645	485.648797897464\\
195.64	485.39\\
190.726168015999	477.759403484272\\
195.938725919561	472.511914128543\\
202.076580922397	466.781761913524\\
195.64	485.39\\
195.64	485.39\\
181.170689945574	486.535522473293\\
181.010158177754	485.546397467922\\
195.64	485.39\\
183.132404028342	486.35957950653\\
195.64	485.39\\
182.408561243612	486.352364605215\\
183.010618169993	486.835421766823\\
195.64	485.39\\
183.975948012066	485.632447947177\\
195.64	485.39\\
184.835329294062	485.496205433109\\
185.606565991722	484.763866948948\\
186.534743050489	483.61845816431\\
187.324939533694	482.282077921052\\
195.64	485.39\\
184.927386242622	485.518942397823\\
195.64	485.39\\
187.224730280956	484.774267223151\\
188.761822429584	484.095449270811\\
195.64	485.39\\
186.15216089304	485.231866472623\\
187.954363569649	484.631313304276\\
190.430755202247	483.990227644596\\
193.446365467309	483.477037804061\\
196.517072529038	482.835571642236\\
200.395871868811	482.228188148414\\
204.914117369333	481.764601203066\\
209.714517820656	480.769984472386\\
214.064455892962	479.735335669865\\
219.220087442087	478.951897683777\\
225.202249171037	477.900411718185\\
231.414629063402	476.850461866771\\
195.64	485.39\\
204.459955992727	482.664032683893\\
205.579903596419	482.990522134815\\
205.660745763088	483.490403935681\\
205.920031150071	483.836747063656\\
207.232463937513	483.059580608131\\
207.309142157165	484.402329006367\\
209.706139623366	485.84911726088\\
213.866545249633	487.389225774133\\
219.655435124919	489.281691939647\\
227.466630529725	491.09905851604\\
236.729814287617	493.641677246645\\
195.64	485.39\\
214.073601276916	485.925291726306\\
217.560431354637	485.067863556043\\
220.199136158941	484.995345520377\\
223.156236783165	485.269717845412\\
195.64	485.39\\
215.119599207077	484.671557151985\\
214.933245980867	483.947633757104\\
195.64	485.39\\
217.688639937608	483.507547301468\\
219.696062172541	482.714074341247\\
221.267960082397	482.271750475116\\
223.393511136693	481.708297410104\\
225.408128252187	481.166740504386\\
227.575880898246	480.732939199477\\
230.308771030988	480.126244563286\\
232.163113830975	479.754830727051\\
233.98556120695	479.328489616456\\
235.871356492717	478.997704421459\\
237.997738345748	478.582262287669\\
240.000758983769	478.258971753595\\
242.179465742733	477.989528739998\\
244.199233353902	477.569318081766\\
245.865081470818	477.230311687602\\
247.746632618485	477.004812538454\\
249.682599294968	476.648647118328\\
251.561189573385	476.346095807999\\
253.516542463388	476.250135149528\\
255.263428237942	476.133666118818\\
257.181210773831	475.974430412572\\
259.045626915708	475.923543909004\\
260.858523041533	475.785976214884\\
262.681460675369	475.514475267671\\
264.546128260091	475.31356049227\\
266.432527889427	475.099612670012\\
268.431581439707	474.781723916826\\
270.23702178571	474.627478286421\\
272.024679217654	474.537109841934\\
273.88933752297	474.258351392102\\
275.879808367268	473.916309706904\\
277.850334630223	473.793362140054\\
279.778239779313	473.39629516569\\
281.733687034693	473.048818775974\\
284.152871509902	472.489859133515\\
286.019736475569	471.860133275656\\
287.910826388719	471.269281409888\\
290.13503784531	470.695172728939\\
292.229062386806	470.010798791277\\
294.426252554626	469.255176300335\\
296.733499604575	468.603403513075\\
298.770053130307	467.954086562007\\
301.023851403036	467.260242193547\\
303.061708485357	466.869347152892\\
305.116497758338	466.356381373385\\
307.126424155663	465.720039124132\\
309.045206572904	465.152319556918\\
310.933835407112	464.558490734698\\
312.940652320608	463.92101887592\\
314.88096495005	463.507112294374\\
316.797821458708	463.136555480191\\
318.831712109036	462.749859532785\\
320.902142058456	462.480046461416\\
323.101259901743	462.326488806223\\
325.23495391454	461.950381373253\\
327.319325525113	461.466749779308\\
329.529681370619	460.924427714667\\
331.563947777423	460.21837111177\\
333.648153900006	459.467431556549\\
335.8366871494	458.840216603188\\
337.808144407581	458.240637517568\\
339.79980869248	457.706354767755\\
341.754303519034	457.347142804355\\
343.728991104533	456.912201913343\\
345.808343140458	456.452069972982\\
347.945713428165	456.148374830888\\
349.984222587256	455.787849806574\\
352.105108060204	455.331841785938\\
354.125615178008	455.080709045429\\
356.153789564939	454.785264067846\\
358.21806155725	454.433354552574\\
360.218037767467	454.252422304147\\
362.367122504505	454.165666848683\\
364.639569775645	454.019427122012\\
366.839836857624	453.994191779434\\
369.064223982319	453.969068801797\\
371.17696179817	453.775387573208\\
373.254725234737	453.527276744398\\
375.598346154389	453.282821909828\\
377.708988939019	452.920731362503\\
379.665493603788	452.658160456774\\
381.894034003015	452.421918336123\\
384.03644438541	452.009477203515\\
386.118585848358	451.71209714159\\
388.104909739682	451.550703751449\\
390.271124305078	451.253347637756\\
392.338898093291	450.98254186198\\
394.518565710221	450.857631550319\\
396.561856047875	450.600245812102\\
398.745592337928	450.345133012035\\
400.991895549482	450.305375453425\\
403.062967337543	450.160486184839\\
405.370013738975	449.891039075188\\
407.431482549718	449.683226400209\\
409.395700869079	449.230983592971\\
411.412088444219	448.768439163387\\
413.624451354736	448.417763269413\\
415.759475170402	448.172298671757\\
417.926494945812	447.917313562236\\
420.005251753711	447.913566561887\\
422.09959732686	447.854347775288\\
424.150582993117	447.667061747587\\
426.346715884661	447.583483768556\\
428.511642952917	447.479696545658\\
430.546120226367	447.179655978534\\
432.630509162781	446.875246796962\\
434.788179891747	446.555348179814\\
436.786268735984	446.118890998269\\
438.88399041823	445.812994360227\\
441.006207073219	445.55197701869\\
443.080995044742	445.105117231238\\
445.171985915887	444.807465247678\\
447.271227352342	444.684821821287\\
449.422697857654	444.315462028369\\
451.497407839467	444.048165666243\\
453.640474656588	443.844890889604\\
455.763914065328	443.518606736405\\
457.887086550129	443.395793303398\\
460.025288857468	443.419505385808\\
462.206365767363	443.238548079085\\
464.201428590489	443.098737605441\\
466.269208144946	443.037374201765\\
468.250714367455	442.735376217629\\
470.262683138564	442.475632752483\\
472.316087502101	442.286476670952\\
474.295479657611	441.943897474072\\
476.367661848115	441.69146846193\\
478.40798458678	441.59544395616\\
480.409719554041	441.362655850534\\
482.565035470087	441.086022935219\\
484.597320400854	440.934088446972\\
486.678337826763	440.805629972038\\
488.814510679826	440.60229386542\\
490.82351825347	440.646090552888\\
492.785607693103	440.605249050824\\
494.860357427374	440.471548674497\\
496.861053493072	440.456963853292\\
498.891408024948	440.477947802394\\
500.877345727402	440.415464923676\\
502.685446106039	440.605348648177\\
504.615603114069	440.887391302842\\
506.601564143147	441.073006251415\\
508.755673951677	441.410473717082\\
510.737387748441	441.925689482796\\
512.878186914081	442.354115382722\\
514.983475019349	442.852095570401\\
516.935753171777	443.4311537914\\
518.916661668299	443.702063827098\\
520.701798541871	443.776774967976\\
522.37947442144	443.775187949259\\
524.004052914702	443.532573256002\\
525.646276499252	443.177280689928\\
527.837233019316	443.018166530906\\
530.070336919626	443.025928715602\\
532.16911531113	443.115978803053\\
534.045526169897	443.331724989059\\
536.036904485651	443.664675977423\\
538.070182013673	444.132822413896\\
540.050282608657	445.08187346343\\
541.564826065133	446.576657943025\\
541.684311674113	448.05320473031\\
543.069781012523	449.688284341426\\
544.299784444057	451.109544778153\\
546.51645715504	452.758802656236\\
195.64	485.39\\
547.827053434769	456.540108439\\
549.218707138875	459.515354508334\\
550.5235586308	462.013899904017\\
551.455856665604	463.611481710539\\
552.230487655303	464.90695418231\\
553.025675004944	465.56161232777\\
553.989047447788	466.840015480615\\
555.332362994068	468.821828321525\\
556.660775851385	470.453397395977\\
557.926634075734	471.870893761971\\
559.224693554298	473.142828003162\\
560.579940281614	474.048935827747\\
562.007395107784	474.647418335012\\
563.752050775572	475.195604515035\\
565.024273113491	475.337332939555\\
566.742562347254	475.363911908078\\
568.614362987345	475.354609585302\\
570.471175106584	475.116200014686\\
572.390022511355	474.730087007552\\
574.31704405928	474.486799135354\\
576.127163006009	474.349486775352\\
578.05240251247	474.216071088106\\
580.046179419566	474.337971833214\\
582.086196399931	474.639940581787\\
583.912835480338	474.884160369196\\
585.815951031982	475.284872729525\\
587.485594024889	475.826478212243\\
589.100540556637	476.263666866957\\
590.94575224707	476.729129455463\\
592.626175444262	477.288998563341\\
594.396899551722	477.747745128448\\
596.294710445964	478.051633752784\\
598.078615879359	478.425463875311\\
599.742200800885	478.757716381421\\
601.606073528179	478.878549732499\\
603.434782309405	479.022845635232\\
605.267189941553	479.2086049238\\
606.917116199861	479.146857723524\\
608.731615954627	479.126772289641\\
610.710053631805	479.234350220494\\
612.616109277632	479.201775518133\\
614.607697407478	479.027963550092\\
616.583763550326	478.851957294169\\
618.384391307863	478.597497918943\\
620.486133405232	478.274297185113\\
622.450584152984	478.092343544769\\
624.333499002506	478.007764580865\\
626.28608365547	477.860092857499\\
628.09742637154	477.928793427274\\
630.134005357088	478.106591399703\\
632.124902305313	478.138746979064\\
634.141157540603	478.178971656182\\
636.122480018876	478.344102585617\\
638.06131904883	478.264127964539\\
640.040637529974	478.026230319552\\
642.062945793846	477.793124831332\\
643.956522733003	477.439343047106\\
645.937565538722	476.934205354399\\
647.807061962781	476.619876293213\\
649.882405771311	476.323356843626\\
651.976697764932	475.983494970912\\
654.097405753153	475.848362060415\\
656.151038525468	475.753164449059\\
658.100954478515	475.394774527466\\
660.085379330645	475.114623116555\\
662.176246775603	474.872794164464\\
664.172560374914	474.486911726137\\
666.072808835156	474.220803159776\\
667.908627562217	474.051253127169\\
669.764368734787	473.754953684056\\
671.641630391677	473.528045231854\\
673.644596346669	473.498937546406\\
675.55398295177	473.335721847459\\
677.640080903027	473.042282583389\\
679.587242859777	472.876029414119\\
681.571980267641	472.69631632799\\
683.579389415014	472.449221227312\\
685.446293345545	472.380219728412\\
687.397902725675	472.310261166494\\
689.419406583974	472.138149694258\\
691.41911059116	472.043297446914\\
693.420954132346	471.894766926626\\
695.257134088682	471.569850379721\\
697.223538738549	471.352458550488\\
699.365534650464	471.155997790243\\
701.408444732081	470.698307702306\\
703.394479292537	470.279361504654\\
705.398742007502	469.905372266523\\
707.352330509998	469.394104288023\\
709.445826041788	468.931256440898\\
711.569423822101	468.579769919486\\
713.494016861591	468.169467421713\\
715.569225754467	467.711128530467\\
717.529230253932	467.431803748756\\
719.477613900058	467.130564490704\\
721.471688933567	466.737531227602\\
723.497684187776	466.492614997102\\
725.588612264333	466.330207856804\\
727.305835121954	466.127036339944\\
729.13491838156	466.043934938411\\
731.24135729368	466.044790801321\\
733.037477812441	465.891294215861\\
734.96440950752	465.765101689228\\
736.875258282217	465.819501465348\\
738.796051380831	465.868561761044\\
740.844115861569	465.805901618292\\
742.707676460609	465.834231840313\\
744.58175835554	465.774010668908\\
746.779246898512	465.569260105643\\
748.742165937677	465.405786179856\\
750.79865875715	465.174857022915\\
752.855223034773	464.815894891492\\
754.826458875661	464.626964939484\\
756.902392115651	464.525719568744\\
758.974007010919	464.272027129199\\
760.934278633516	464.145096007661\\
762.888155104224	464.06368017806\\
764.899270494023	463.855758004825\\
766.8916011118	463.643365949576\\
768.870626164484	463.553129226117\\
770.747263895886	463.40994451192\\
772.768961915898	463.222345919605\\
774.759811635717	463.18855026401\\
776.747211477969	463.128483556663\\
778.741605728437	462.974385190896\\
780.627163686895	462.948236302249\\
782.63877412603	462.980420149353\\
784.547087373145	462.864622410052\\
786.412824537536	462.778127910132\\
788.526711589179	462.748520135646\\
790.47676196325	462.409843601224\\
792.461968466606	462.096198822585\\
794.438240660984	461.909296065676\\
796.241783927675	461.567648252376\\
798.354527602589	461.116955470831\\
800.504323579472	460.761346541045\\
802.540584644269	460.303849229728\\
804.564927701395	459.7992439578\\
806.524107591038	459.53344366513\\
808.771351615986	459.295920459496\\
810.889246025048	458.994211848645\\
813.085113334724	458.890726181833\\
815.357838021694	458.86805488287\\
817.704262032373	458.653814027711\\
819.975630052266	458.488526420397\\
822.487785745022	458.440654543941\\
824.731684033549	458.259360119844\\
827.051375249459	458.139682136834\\
828.973299243698	458.076306359278\\
831.346761903693	457.808769726348\\
833.68209391739	457.506997203657\\
835.818424401717	457.35999740663\\
837.808305242823	457.149757281028\\
839.965245491754	456.867269658251\\
841.851983414938	456.874077609359\\
843.638066726992	456.898461320156\\
845.776677644834	456.744266863571\\
847.524041401999	456.759907581763\\
849.209796477039	456.817814600538\\
851.548493890716	456.553458638162\\
853.771287455944	456.417044803332\\
855.910103155049	456.349026505349\\
857.930638960422	456.057533614728\\
859.884519833819	455.800130477756\\
861.826483091523	455.683667158739\\
863.628475553417	455.501591743838\\
865.814861758391	455.379768418984\\
867.603433248523	455.564890961372\\
869.530315080421	455.543035062857\\
871.643701186333	455.272569964651\\
873.948392418995	454.934620159291\\
876.034401794001	454.522283658526\\
877.966678283768	454.049467383938\\
879.854006563054	453.740692862064\\
881.792183468692	453.502946364516\\
883.748212892446	453.030277607703\\
885.776004634694	452.760035921611\\
887.93222504425	452.600283998774\\
889.962043727407	452.294640268108\\
891.871635501249	451.973560813221\\
893.807686101289	451.681364429776\\
895.797550220753	451.174237810986\\
897.768361449102	450.748691858107\\
899.98609109983	450.482340211903\\
901.810921518939	450.095520900066\\
903.706084003205	449.674707433434\\
905.679308800109	449.356025099883\\
907.553958483601	448.933880331496\\
909.616862542865	448.488032456233\\
911.772247762895	448.17579809932\\
913.625566411979	447.793613375384\\
915.607143248645	447.287106796769\\
917.509163573413	446.895034218927\\
919.391861253115	446.431850089016\\
921.194518576831	445.845034813308\\
922.912563042996	445.371217955931\\
924.810507228801	444.889958820353\\
926.742119870641	444.301513709853\\
928.665523238285	443.802438897587\\
930.820018862931	443.406224909829\\
932.949177654209	442.931223020504\\
935.17198750429	442.595830642463\\
937.346491291022	442.275512295003\\
939.589523786547	441.793337137186\\
941.995963512532	441.443388760531\\
944.173848388937	441.265765294666\\
946.320442259896	440.950540793036\\
948.292788374769	440.645527549391\\
950.447323791369	440.363510996128\\
952.710658576559	439.964665047384\\
955.113659383221	439.647629447433\\
957.367976692526	439.489137537672\\
959.605046520111	439.298837070347\\
961.955680146739	439.164665366967\\
963.905843388132	439.295366302809\\
965.958894000076	439.307997820349\\
968.105636463898	439.346889130001\\
969.847875749106	439.736113577395\\
971.898704755658	440.028664442281\\
973.936733020642	440.210862087963\\
976.012016538135	440.56161726795\\
978.071901937956	440.872508941044\\
980.233714125895	440.90486221645\\
982.3402583347	441.140018333932\\
984.370947271177	441.30556419681\\
986.2366957371	440.982788316835\\
988.243268044098	441.049286246261\\
990.375402927208	441.121851193958\\
992.46873706194	440.840438426008\\
994.53597730258	440.811167063447\\
996.6410748542	440.795702490965\\
998.633094552449	440.549325353171\\
1000.752732906	440.625270856473\\
1002.89097715035	440.830438206942\\
1004.87800517046	440.766197274545\\
1006.89590191689	440.732895820531\\
1008.88219675219	440.770443179449\\
1010.79504891684	440.71868584746\\
1012.78511304625	440.654775840154\\
1014.59960079723	440.781591832933\\
1016.36279790175	440.812408386944\\
1018.36220109465	440.810986934254\\
1020.24555245981	440.946166708833\\
1022.22573003972	441.067450608354\\
1024.22397169427	441.019502085156\\
1026.12545058774	441.092115275058\\
1028.02216408056	441.292190634646\\
1029.85681863627	441.352976381365\\
1031.68183666834	441.525535155066\\
1033.50400458197	441.725576780254\\
1035.3253889841	441.701246597997\\
1037.18017193234	441.571244019395\\
1039.03528941494	441.429548227837\\
1040.89948479015	441.099628513266\\
1042.84092646019	440.650127341287\\
1044.73711872311	440.381735233234\\
1046.64588251914	440.089705850474\\
1048.51668984393	439.714497031835\\
1050.34341353934	439.48010673761\\
1052.29686956205	439.2522958847\\
1054.11448490701	438.881731308421\\
1055.91110855741	438.505870503999\\
1057.9421644435	438.221209793822\\
1059.87295378928	437.690531993004\\
1061.94919736191	437.202619333138\\
1063.95502083688	436.864195389681\\
1065.88916284261	436.413806135049\\
1067.79905780203	435.980804244366\\
1069.85653530575	435.640398669596\\
1071.88354400252	435.254175402163\\
1074.18410102416	434.806803893766\\
1076.23467178146	434.556867818828\\
1078.1836350266	434.320829079896\\
1080.40830729496	434.004046821871\\
1082.50567937532	433.875068259756\\
1084.67924363957	433.69903111746\\
1087.04796921461	433.441554582962\\
1089.40124963986	433.469878828466\\
1091.2849693147	433.650941339501\\
1093.34580030578	433.576934895866\\
1095.3539647831	433.623636636705\\
1097.20352328094	433.775854793669\\
1099.19812507474	433.696005248617\\
1101.00356755031	433.57632628848\\
1102.95776753314	433.555448474213\\
1104.68233387757	433.251787490261\\
1106.5471814042	432.797671751017\\
1108.41607936716	432.471103839358\\
1110.22797051027	432.032894278747\\
1112.02191845492	431.436782134457\\
1114.00518208401	431.037314580008\\
1115.97514479183	430.605865227118\\
1118.01753399435	430.104388618211\\
1120.05575571887	429.835437040294\\
1122.095121159	429.583827171375\\
1124.08999429752	429.158913864844\\
1126.05966255113	428.898370337884\\
1128.25401696808	428.632365831672\\
1130.27980366151	428.281628202383\\
1132.56762980136	428.058553775972\\
1135.04382090241	427.93636021022\\
1137.39593596083	427.783753854644\\
1139.59164424794	427.770006240103\\
1141.15434883808	428.026188610606\\
1142.92163287138	428.276157344876\\
1144.9628280884	428.552438733067\\
1146.76100811564	428.912836177938\\
1148.74601149791	429.204961370876\\
1150.74430954718	429.339937069992\\
1152.84610043821	429.501875130179\\
1154.91166484664	429.508851012105\\
1156.84959143326	429.266140614924\\
1158.90119117196	429.152769524181\\
1160.92365831456	429.112500875874\\
1162.92422623417	428.972130876219\\
1165.01325751174	429.001018724411\\
1166.96970842881	429.168714884898\\
1168.75543507649	429.225634233519\\
1170.76847002325	429.343366849476\\
1172.56634087735	429.732854282602\\
1174.3800465104	430.205964055682\\
1176.36660472334	430.722209774397\\
1178.08456707548	431.568630134594\\
1179.77238628522	432.562064750233\\
1181.58169662865	433.623678413518\\
1183.28214340136	434.809339247958\\
1184.84011249584	436.112771315043\\
1186.38436541527	437.141707061508\\
1187.78018800089	438.172766327261\\
1189.24096585785	439.398362309987\\
1190.71266521246	440.637046146461\\
1192.19918498538	442.103841292285\\
1193.32796322856	443.628123734113\\
1194.50847805547	445.134385602111\\
1195.81008925034	446.781819063864\\
1196.8899527612	448.558762985096\\
1197.77134216809	450.27401659926\\
1198.86140313342	452.085998252504\\
1199.70523363176	453.866739753775\\
1200.40179430619	455.732655344166\\
1201.18351718451	457.488264381101\\
1201.91431283064	459.319231257661\\
1202.40097457295	461.270714733973\\
1202.9337417704	463.0958091887\\
1203.51384806039	464.935506830796\\
1203.78703518992	466.730840249026\\
1204.20752673407	468.548826168018\\
1204.73839903222	470.479872631542\\
1205.03112847108	472.38775886565\\
1205.33459859326	474.429269922404\\
1205.8093351182	476.567515824513\\
1206.06136301088	478.496295607178\\
1206.18495670151	480.354100437776\\
1206.53123310464	482.385792765924\\
1206.85035740356	484.340732969858\\
1207.10840983923	486.371637673885\\
1207.48388959318	488.262631608823\\
1207.77177784143	490.256756826503\\
1207.90912195657	492.191378764911\\
1208.11715888924	494.212664640225\\
1208.3663083534	496.237299609223\\
1208.47369373702	498.136281123446\\
1208.72584202339	500.055489393267\\
1209.07641323107	502.130741044709\\
1209.31004772666	504.231157172251\\
1209.58462984047	506.367388557102\\
1209.9756325262	508.530817839204\\
1210.25536506211	510.469334931891\\
1210.58215775039	512.350612055034\\
1211.11863284166	514.351478087014\\
1211.49818432558	516.307774508461\\
1211.68101075927	518.277895869003\\
1211.98296610629	520.05019676369\\
1212.2483314106	522.033441954983\\
1212.3942748476	524.061968278306\\
1212.77022430424	525.989424901993\\
1213.0649366924	528.123958621598\\
1213.13847865537	530.183304288555\\
1213.46002832898	532.217671988244\\
1213.75354423518	534.381632960846\\
1213.97885769606	536.447911953102\\
1214.40349624204	538.546290017549\\
1214.86202051017	540.677765019259\\
1215.14589215935	542.732683011951\\
1215.45076357707	544.724035777233\\
1215.83531106257	546.729760485212\\
1215.96883183042	548.680525075109\\
1216.1458069864	550.78673371943\\
1216.36776940266	552.825552585429\\
1216.46255673141	554.884395878055\\
1216.55592494729	556.945145759655\\
1216.86497941721	559.155505931216\\
1217.01616298901	561.349965784804\\
1217.16502031981	563.577266551395\\
1217.54079109664	565.7006872641\\
1217.87358601374	567.772985759662\\
1218.14455309237	569.966767465007\\
1218.48883837581	572.093977714746\\
1218.69501819201	574.326753149365\\
1218.78544417486	576.629594035128\\
1219.06458857657	578.850524438121\\
1219.23802283957	581.124567063909\\
1219.25964929083	583.266066024234\\
1219.48082287591	585.456147495648\\
1219.7517035749	587.714751191038\\
1219.93499858988	589.900503061148\\
1220.39785795479	591.944019837453\\
1220.78403202227	594.124216876202\\
1220.9652167764	596.238646161941\\
1221.39906066074	598.276798817482\\
1221.73622226094	600.50885981537\\
1221.86084137243	602.656608419625\\
1222.1595120222	604.770317151797\\
1222.49388170466	607.036167147987\\
1222.65941374532	609.281105931009\\
1222.97987380086	611.412399383838\\
1223.2366794367	613.694427873617\\
1223.27976572357	616.002948617709\\
1223.3836541975	618.201323367076\\
1223.55790671745	620.471875118318\\
1223.6148985901	622.80739622415\\
1223.82828469911	624.985010522082\\
1224.10734571115	627.294642786997\\
1224.11285793305	629.459652031654\\
1224.17269295635	631.58723851316\\
1224.24258873028	633.836509870877\\
1224.09361425592	635.953374871658\\
1224.04300630814	638.043359031748\\
1224.13426774273	640.172893503199\\
1224.09592987427	642.269183999053\\
1224.09688730671	644.424521830357\\
1224.33783154095	646.580368742302\\
1224.56561841686	648.606654585649\\
1224.86347058682	650.713925734743\\
1225.40982328738	652.680648396817\\
1225.7486250094	654.730568764356\\
1226.0319457749	656.81851380017\\
1226.51406059527	658.933164832838\\
1226.75093257724	661.066825094992\\
1226.99057886808	663.292147123694\\
1227.37828491376	665.524412151123\\
1227.60329981596	667.703056507027\\
1227.73963847199	669.884434846518\\
1228.01019004285	672.114164244451\\
1228.1436589529	674.320641172312\\
1228.13554167399	676.376236965673\\
1228.31618867014	678.468997708627\\
1228.45820037121	680.550329396079\\
1228.46156456525	682.526224576022\\
1228.59023050575	684.562980099296\\
1228.79805247828	686.729196001701\\
1228.9228216461	688.913735213864\\
1229.202754116	690.944741880177\\
1229.527638864	693.222649362565\\
1229.68906136031	695.306274270531\\
1229.93821006584	697.408017046668\\
1230.32354143583	699.572829354986\\
1230.54567562685	701.599916429611\\
1230.83309196755	703.759977666696\\
1231.23354980535	705.749190369304\\
1231.51347958667	707.787375309593\\
1231.73094089866	710.000491285078\\
1232.10659826931	712.138585781606\\
1232.34327241751	714.277988347136\\
1232.45852415032	716.413232828335\\
1232.69287233364	718.494631540866\\
1232.83824604257	720.695976784029\\
1232.79190786232	722.948399749326\\
1232.98827105989	724.994512076155\\
1233.12770321271	727.193906740715\\
1233.04769991171	729.358541935641\\
1233.1613486577	731.441494443574\\
1233.30884123345	733.706378425108\\
1233.21518393711	735.940878822503\\
1233.29618307989	738.102365940694\\
1233.58395395481	740.270233358239\\
1233.72236438845	742.427100916104\\
1233.98467067855	744.572655286132\\
1234.41180566543	746.765680545701\\
1234.6418811146	749.029861505224\\
1234.82927210877	751.280336847236\\
1235.23958237882	753.481255830865\\
1235.45507451245	755.75129578628\\
1235.64390495048	757.941811778726\\
1236.07366955698	760.123594144696\\
1236.31145450477	762.354401799669\\
1236.49995465779	764.536532597047\\
1236.90959538291	766.615671973911\\
1237.16113890337	768.759796030969\\
1237.36146074369	771.018754679764\\
1237.71560333764	773.077948820821\\
1237.89444417411	775.29889826306\\
1237.90173118091	777.54226816127\\
1238.2295991324	779.926828060063\\
1238.42006668832	782.353962070441\\
1238.52508897251	784.708236845708\\
1238.91371474156	786.930332735829\\
1239.24741314903	789.270447786194\\
1239.43244582396	791.489449965339\\
1239.77521030597	793.517935574073\\
1240.01231327321	795.650160914811\\
1240.16452136047	797.85990662918\\
1240.56588329717	800.115040744182\\
1240.85321181513	802.399500335415\\
1240.98224260487	804.580381708885\\
1241.22537254283	806.622261720456\\
1241.43903454746	808.782110749445\\
1241.58778502249	810.909568079983\\
1241.84077383694	812.873938054402\\
1242.14735685171	815.055647212748\\
1242.29624752533	817.306709980882\\
1242.62096509138	819.258333091542\\
1242.95880910645	821.390574037023\\
1243.05177525522	823.404732045404\\
1243.29421983072	825.467402544711\\
1243.61573678645	827.727741983332\\
1243.68763576289	830.027097342603\\
1243.90901535455	832.252238054179\\
1244.30682600497	834.48779339726\\
1244.42927456913	836.627207836015\\
1244.53307504495	838.903290692404\\
1244.76191282514	841.038098405334\\
1244.84790380943	843.259580073191\\
1244.895401451	845.382557991877\\
1245.07750193294	847.589698181403\\
1245.1524469942	849.834264168426\\
1245.18017582679	852.138335964331\\
1245.48520040663	854.137951301552\\
1245.77321033963	856.385339319232\\
1245.86076112458	858.558391778773\\
1246.04406198221	860.574294514313\\
1246.19990938501	862.768820673607\\
1246.17269688314	864.903545680158\\
1246.30386895896	867.037303266218\\
1246.47785289117	869.283812236493\\
1246.49856366397	871.394922641432\\
1246.56943061509	873.385705253246\\
1246.68302369898	875.515404307404\\
1246.61893828603	877.665017505668\\
1246.65531908219	879.852076453242\\
1247.02682249897	881.863355251767\\
1247.24063677608	884.090837160109\\
1247.47881162335	886.33293415074\\
1247.86033697381	888.445913510701\\
1248.11600969849	890.646828508856\\
1248.33398125119	892.865054495662\\
1248.79453107026	894.934912290988\\
1249.08099440299	897.013977041209\\
1249.25331302814	899.058220323839\\
1249.53638453908	900.864638587013\\
1249.83098057468	903.116300001083\\
1249.96281077875	905.239335843133\\
1250.19999168884	907.146360210645\\
1250.49708725863	909.049416328956\\
1250.61093068505	910.860615906571\\
1250.63928363811	912.967286407449\\
1250.74622954588	915.176619916279\\
1250.61457064454	917.401760407397\\
1250.21201669667	919.720007488623\\
1249.94735202894	921.668388344757\\
1249.7064556689	923.207291696697\\
1249.17623902118	925.189793344974\\
1248.67788848411	926.791420108805\\
1248.04067542482	928.765529930353\\
1247.24142166246	930.333617099775\\
1246.12196648114	931.770305196861\\
1244.68558709454	933.105549732455\\
1243.00986504686	934.004634446534\\
1241.11839769598	934.570539863143\\
1239.15954158755	935.034843514078\\
1237.18114144874	935.437931341337\\
1235.18448623078	935.797353313891\\
1233.34316890485	936.232583386689\\
1231.43220718228	936.619947915692\\
1229.44654176996	936.864000056079\\
1227.66491319227	937.167179667087\\
1225.6369390488	937.561318277095\\
1223.70039312903	937.979033273354\\
1221.8312736579	938.596714930187\\
1219.78948690118	939.391965180577\\
1217.8289053012	940.092240477336\\
1216.03079422302	940.81229396787\\
1214.08643213135	941.644019875652\\
1212.2302916478	942.307075389616\\
1210.39339615223	942.948491656729\\
1208.57684854362	943.691123028919\\
1206.6964720285	944.249280277045\\
1204.78778349566	944.524861441943\\
1202.79899040646	944.798095072334\\
1200.83835276323	944.980145153502\\
1198.71322913166	944.979034000897\\
1196.73650639232	945.171581980385\\
1194.60875693335	945.254819568638\\
1192.58206135913	945.034753771286\\
1190.60282650764	945.016825407325\\
1188.53391515146	945.005857157638\\
1186.67827026773	944.943171570634\\
1184.76168901955	945.009453568824\\
1182.82996872998	945.139322924338\\
1180.82561714689	945.151231471484\\
1178.85340126902	945.192331929909\\
1176.73996734519	945.313281619972\\
1174.763198105	945.312369928484\\
1172.72954997375	945.274134421317\\
1170.8804558779	945.456044899219\\
1169.08003333353	945.574102417052\\
1167.07805930407	945.581637588719\\
1165.11830468669	945.723834232643\\
1163.1199967733	945.822084134742\\
1161.09412675937	945.802214322367\\
1159.25378068916	946.000085337494\\
1157.32477962574	946.30766052354\\
1155.37580116779	946.501187636462\\
1153.78249708486	946.840258432597\\
1152.1526540813	947.301905408161\\
1150.40915119073	947.534946659773\\
1148.60688809272	947.673754565604\\
1146.6765622177	947.878117363835\\
1145.10216917845	947.884597358296\\
1143.60472407934	947.625476033235\\
1142.25408411386	946.917018503421\\
1140.9773154571	945.615445326461\\
1140.47055481961	943.906179553378\\
1140.31112739856	942.042273326145\\
1140.16245871233	940.272112608861\\
1139.87377010974	938.498295093071\\
1139.79889905147	936.724902353332\\
1139.73253800796	934.803420980036\\
1139.46862967018	932.924845432434\\
1139.21593820626	931.053474860575\\
1139.05343948602	929.232444800181\\
1138.71672423766	927.54089352746\\
1138.45545804373	925.700764986244\\
1138.26558818896	923.866567609565\\
1137.92924240834	922.050592993807\\
1137.57710772416	920.162139608295\\
1137.38520653717	918.426290413032\\
1137.22836146935	916.648617839586\\
1136.95755818565	914.882105404653\\
1136.82901655006	913.122062223454\\
1136.73565346498	911.360490712453\\
1136.48022227162	909.603344436745\\
1136.27000459953	907.818787614247\\
1136.12930529289	905.853314780094\\
1135.85485146058	903.968884162967\\
1135.63182196017	902.013737593583\\
1135.52799106939	899.96827180218\\
1135.39311014484	898.014326677842\\
1135.24833071963	896.035311699502\\
1135.18209658055	894.031612691359\\
1135.02290867025	892.053255568283\\
1134.79515678165	890.06236748624\\
1134.70483378114	888.109713548377\\
1134.64829174734	886.173563291015\\
1134.52194937131	884.247005073196\\
1134.54849666948	882.293913462169\\
1134.69456551464	880.357548669683\\
1134.7222088156	878.250517284786\\
1134.89034693479	876.120855489272\\
1135.18187278139	874.29126165349\\
1135.26648946061	872.493747369325\\
1135.41651186209	870.500003275611\\
1135.58156044124	868.517744780247\\
1135.583229957	866.512590177088\\
1135.58529013088	864.441617102446\\
1135.62792011455	862.493445238981\\
1135.49017592993	860.648914179581\\
1135.26953739127	858.743725261408\\
1135.11167169846	856.869652860811\\
1134.84801858705	855.021408313097\\
1134.54581150839	853.097728547901\\
1134.36417112389	851.261466184695\\
1134.20335666084	849.398744523097\\
1133.89149354181	847.498676012922\\
1133.6370274291	845.585070190521\\
1133.45482320743	843.617634787963\\
1133.14757062357	841.720008736434\\
1132.96738215648	839.644652797646\\
1132.9335101659	837.542986768217\\
1132.778390375	835.472087457702\\
1132.55155917231	833.481819355579\\
1132.31466745195	831.431552339153\\
1131.85897601757	829.534321508022\\
1131.48229558348	827.522939267996\\
1131.32374932027	825.680014723542\\
1131.0537641947	823.800348414972\\
1130.71314602716	821.701104416814\\
1130.51427729272	819.504337380504\\
1130.16648988257	817.336121301004\\
1129.79309207935	815.253521832866\\
1129.56848114269	813.532225497718\\
1129.23836142801	811.645325711999\\
1128.74918040178	809.56129934516\\
1128.38500065745	807.520988588683\\
1128.03207523425	805.570185271773\\
1127.58027336228	803.49515832544\\
1127.2848353257	801.381503568454\\
1127.10324414145	799.354598618999\\
1126.83355015855	797.145573458197\\
1126.80059100776	795.156686922861\\
1126.78759198898	793.053610328934\\
1126.59115993898	790.991454075974\\
1126.360200143	788.974166388553\\
1126.13697342559	786.975540346514\\
1125.7620545328	785.08050151131\\
1125.57371199137	783.122565676527\\
1125.51913867002	781.006119515419\\
1125.31208882072	778.987962444633\\
1125.13627084996	776.805326678755\\
1125.12861346038	774.638829216849\\
1124.93981322706	772.607510458994\\
1124.71134094822	770.409966783954\\
1124.50250795382	768.421397776885\\
1124.17757699555	766.358012752624\\
1123.83301815043	764.311104575621\\
1123.58891781341	762.305219396374\\
1123.2823619651	760.392970425363\\
1122.94492389374	758.322563756761\\
1122.73210038411	756.243815414129\\
1122.413948354	754.306111093465\\
1122.01321800523	752.202012262906\\
1121.74119675546	750.06405461722\\
1121.48804337542	747.944963687463\\
1121.08749204323	745.849619329882\\
1120.79245156987	743.817214256185\\
1120.47097221272	741.745448091973\\
1119.99222551009	739.619842685472\\
1119.72220274668	737.541038258378\\
1119.50949301307	735.448046461726\\
1119.1438522382	733.436573918704\\
1118.81025333547	731.390641082212\\
1118.59433409933	729.32193626882\\
1118.25279947636	727.264980651751\\
1117.98192580536	725.203527546768\\
1117.90803975037	723.107246290708\\
1117.66188578906	721.144922740282\\
1117.50743331998	719.047488723896\\
1117.50789686193	716.990801652833\\
1117.31241920539	714.935069807851\\
1117.13502349255	712.85234608926\\
1117.04538868113	710.660650780474\\
1116.87822088642	708.527069414715\\
1116.63434531466	706.307813264908\\
1116.58038783026	704.02396007637\\
1116.42361372232	701.770489349286\\
1116.19059893443	699.596901729805\\
1116.10456403021	697.526145541347\\
1115.99479774517	695.411786692988\\
1115.82586187694	693.295791710657\\
1115.7900343852	691.443346030781\\
1115.81072241258	689.747999345528\\
1115.78128444343	688.241941274342\\
1115.78241199346	686.955010481289\\
1115.89052010453	685.677047691536\\
1115.76382593009	684.406289227737\\
1115.7092239021	683.093245134883\\
1115.77581531086	681.777769131265\\
1115.74821961449	680.4468216921\\
1115.8194071587	679.094878965668\\
1115.80698207989	677.56500694021\\
1115.57512038843	675.936762107309\\
1115.381845277	674.179746827685\\
1115.174513794	672.394855725383\\
1114.90281956747	670.448017107294\\
1114.85616116219	668.536048067895\\
1114.82750893421	666.563701045012\\
1114.60641634457	664.551964240442\\
1114.41090319986	662.442666804628\\
1114.19950823072	660.273049593675\\
1113.79879790774	658.227953730984\\
1113.58449441625	656.240517415345\\
1113.38309085965	654.228518732516\\
1112.97753376499	652.196121476986\\
1112.67149520364	650.159263525951\\
1112.39794462121	648.099608647807\\
1111.97475216952	646.117900488323\\
1111.59567161241	643.965466361871\\
1111.37335394059	641.92241152647\\
1111.00533024577	639.884045376051\\
1110.57781212641	637.706571092389\\
1110.2843080308	635.615961236909\\
1109.93135455335	633.554152177984\\
1109.52814766855	631.448429124731\\
1109.34482998279	629.337186343252\\
1109.07869153447	627.262496825739\\
1108.74166258494	625.031673009968\\
1108.54984483391	622.988876687966\\
1108.30478481367	620.8823273659\\
1107.95957541108	618.727445149618\\
1107.71337267951	616.641592880397\\
1107.53859183009	614.47934802661\\
1107.15982780269	612.400737547801\\
1106.89173678439	610.402669061627\\
1106.70847061895	608.25967686772\\
1106.36102027091	606.178443799137\\
1106.07974934757	604.025588791528\\
1105.96231776192	601.787135442513\\
1105.68089550445	599.651998933944\\
1105.3433533787	597.472895486663\\
1105.1886590186	595.314320374728\\
1104.88238937004	593.234948882925\\
1104.45741956144	591.0322694009\\
1104.15174758751	588.91114770321\\
1103.80618569148	586.732611330784\\
1103.3925591856	584.558654271984\\
1103.08981143878	582.445757105543\\
1102.74749173519	580.239638146407\\
1102.23965184468	578.065958204649\\
1101.9723108932	575.878268912068\\
1101.71002527549	573.618903736301\\
1101.38042561368	571.4398629095\\
1101.17075648501	569.359870861489\\
1101.00445793245	567.195686136113\\
1100.75479220522	565.173331104831\\
1100.58586755228	563.118625349408\\
1100.50325731137	561.047245309584\\
1100.20741313783	559.099499668357\\
1099.90111451306	557.075399939031\\
1099.68075927667	554.889000248679\\
1099.26871902244	552.860651248127\\
1098.78912595223	550.794018734689\\
1098.4491858652	548.755295873154\\
1098.03872798753	546.662550456955\\
1097.68417397312	544.543596622999\\
1097.47038060454	542.529575786333\\
1097.19173976558	540.638666786043\\
1096.76382053265	538.570097415128\\
1096.56293109064	536.591729742204\\
1096.35129250053	534.542034398932\\
1095.97491225053	532.522872719472\\
1095.69921494964	530.541368960122\\
1095.35051340989	528.510323001413\\
1094.84728906007	526.556514955056\\
1094.51621569971	524.631706485053\\
1094.33584969449	522.661680125324\\
1094.1079145239	520.724333303584\\
1094.03053508811	518.798574352875\\
1094.01347105077	516.72614230942\\
1093.83644823709	514.778263548927\\
1093.80698733454	512.716056301786\\
1093.96987393883	510.643103516687\\
1093.90012074613	508.724696086166\\
1093.87150656191	506.696896440218\\
1094.04448950498	504.759040144148\\
1094.04701245869	502.83691354554\\
1094.00367143863	500.827439077427\\
1094.0619984558	498.753735079935\\
1093.97896454441	496.729258693445\\
1093.72298703848	494.758370359422\\
1093.68297154033	492.615912625109\\
1093.60690496248	490.566417500889\\
1093.31338501833	488.560486262174\\
1093.17084342256	486.499574365531\\
1093.12335331608	484.460485792962\\
1092.81092713806	482.538050782271\\
1092.63714605577	480.487568809961\\
1092.38698545834	478.462475432424\\
1091.84638129897	476.440943862358\\
1091.43608357017	474.458944324193\\
1091.16440353958	472.448136265488\\
1090.76334879209	470.623437340228\\
1090.4755397334	468.637992714762\\
1090.4142975358	466.654134278273\\
1090.22035111216	464.698639498776\\
1089.99867410222	462.660028315702\\
1089.98818607601	460.714379571533\\
1089.82961870366	458.820701248834\\
1089.56139753954	456.829835390771\\
1089.50069752476	454.879275638459\\
1089.40659950722	452.982424721516\\
1089.1755182379	451.181126012373\\
1089.03405665432	449.440102837569\\
1088.91953665189	447.706988052106\\
1088.78165154047	446.287550629809\\
1088.91923137472	444.933058171687\\
1089.59905274563	444.191512389576\\
1090.60012410149	443.511581807186\\
1091.51403328735	442.933519182438\\
1092.38939699102	442.306257498767\\
1093.28257603257	441.761916144871\\
1094.03145685285	441.344953971913\\
1094.70773781071	441.114576479759\\
1094.97793183558	441.062291173541\\
1095.01007122412	441.003168428702\\
1095.00019790105	440.996131736491\\
};
\label{addplot:outdoor2}
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
195.64	485.39\\
195.718698893445	485.427837164383\\
195.814847688284	485.530203767482\\
195.964320214512	485.623697887053\\
196.133519027619	485.68831077191\\
196.219838500834	485.75631080149\\
196.276732434279	485.811050185452\\
196.390965603829	485.805327547415\\
196.635191920764	485.574084420723\\
197.085032163671	484.901847562112\\
197.619559499545	484.190626700074\\
198.412863276904	483.649679029361\\
199.620862351655	483.19734997555\\
200.8401980765	482.658710396249\\
202.181345378344	481.868346019347\\
203.434041046819	481.235449742181\\
204.996038151756	480.562940862414\\
206.347380942737	479.7985348711\\
207.807926698843	478.977551025909\\
209.114110419114	478.387226505016\\
210.685712667725	477.723867037375\\
212.09635688793	476.981543758557\\
213.658665909959	476.231716713539\\
215.028307435492	475.68438958346\\
216.532638184371	475.085994297894\\
217.856942445757	474.295325886174\\
219.34085547617	473.454682674524\\
220.937897873872	472.646912199457\\
222.47316614049	471.789369876244\\
223.832662284893	471.003611779027\\
225.119616739019	470.373306011919\\
226.756229408352	469.490145062554\\
228.327264387133	468.611868339672\\
230.019761548869	467.85886464966\\
231.579007260738	467.288891535037\\
233.287771375443	466.679110687175\\
235.085748760412	465.869677352631\\
236.654636871217	465.142872729473\\
238.099659363627	464.530684220467\\
239.772335991312	463.711632871874\\
241.518267595972	462.945798015976\\
243.012868587293	462.487133345778\\
244.700066318324	462.036672107082\\
246.41133645729	461.446924289722\\
247.944889110839	460.853691454701\\
249.326611144946	460.396493505555\\
251.050369018156	459.640095896929\\
253.061662032594	458.776663423699\\
254.647930549893	458.228173375022\\
256.348855701051	457.88148946208\\
257.94822693683	457.387613880568\\
259.615711187242	456.848946341117\\
261.284773240474	456.421841183469\\
262.999787642765	456.082683611196\\
264.817654254851	455.703565295757\\
266.791556031177	455.348836658185\\
268.522122295207	455.089944336918\\
270.276592420703	454.566680624528\\
272.173255761947	453.819465995332\\
273.765765210201	453.328776056362\\
275.670902981779	452.6559321998\\
277.274886312983	451.933307281431\\
278.910972094404	451.386713994717\\
280.423184059815	451.000335771593\\
281.837286237944	450.60913392797\\
283.373181558315	450.164064833056\\
284.902051559341	449.87363956394\\
286.503194020368	449.685226025191\\
287.949459304921	449.43721230014\\
289.582021069511	449.179807164165\\
291.060476127592	448.966211695717\\
292.774679812436	448.700500359748\\
294.501199379907	448.277330832291\\
296.300121624912	447.939951255644\\
298.086246297451	447.617380385074\\
299.789780693916	447.209013380629\\
301.561702928852	446.661853833869\\
303.104977721369	446.19102371581\\
304.641760825279	445.720255555203\\
306.079907434777	445.139147568787\\
307.736517798078	444.535653997676\\
309.311609690923	444.112919422001\\
310.829837405419	443.710029666581\\
312.343712676492	443.263467462749\\
313.889101404364	442.969700839987\\
315.62475420156	442.744702469635\\
317.10091579783	442.40041210615\\
318.731195200744	441.980473860143\\
320.470033017096	441.567505753945\\
322.261299024123	441.081715436823\\
323.947739252489	440.496143503205\\
325.718298755456	440.019998460009\\
327.353138841463	439.626169000516\\
328.824885228337	439.099360595421\\
330.733036367822	438.651541789752\\
332.51724603836	438.530111642929\\
334.211871765916	438.437584623844\\
336.086142712942	438.197359259118\\
337.7708026038	438.044127226947\\
339.785646386295	437.96861696942\\
341.605605900553	437.779715107469\\
343.578243767941	437.541171310996\\
345.543513436019	437.299271509044\\
347.449674975946	436.91067610451\\
349.410298172099	436.286129154421\\
351.279101838146	435.655505144928\\
353.292367797381	435.194735737242\\
354.894351348818	434.755226375009\\
356.701115878194	434.21638720137\\
358.366540909578	433.808184740414\\
360.011473548956	433.44444516607\\
361.779794269882	432.945890338678\\
363.578621516158	432.492808914395\\
365.422911981526	432.116542918327\\
367.180256372664	431.724126272874\\
368.992219126824	431.223541642191\\
370.580328808599	430.833601600692\\
372.343069548838	430.493709940323\\
374.228098043813	430.017426687308\\
376.298397383494	429.571962717178\\
378.392632395808	429.345151254816\\
380.49189792462	429.14270501085\\
382.688051644245	428.872662024485\\
384.869396926638	428.729399750541\\
387.166178162225	428.5763374098\\
389.365281835203	428.285197148266\\
391.661596709711	428.016204900158\\
393.891147359988	427.900930087042\\
396.010837152907	427.781255113771\\
397.933321469317	427.5407122636\\
399.633495803837	427.395734848316\\
401.488863383415	427.308929313966\\
403.307320435109	427.074546954587\\
405.341229469881	426.878257223618\\
407.151898100559	426.879913730077\\
408.938502399317	426.946025088805\\
410.586180355553	426.937665704504\\
412.367000097924	426.978640039682\\
414.134516616758	427.071737257203\\
415.802054973835	427.023658176622\\
417.797921107663	426.873165037836\\
419.541912384298	426.812528695827\\
421.391188126174	426.775904763538\\
423.010349129917	426.662013968212\\
424.887284210951	426.627512452351\\
426.793736255893	426.659164462773\\
428.379055261369	426.645682270956\\
430.02483402237	426.53746355213\\
431.606455923737	426.467846914178\\
433.329385600677	426.483373632513\\
435.022073462663	426.313686100893\\
436.723951069952	426.194624177997\\
438.565298261162	426.018783120875\\
440.422136793989	425.696616200418\\
442.360347738919	425.256867581661\\
444.215407848843	424.942342444592\\
446.187063283578	424.569844676574\\
448.247209330951	424.053606890096\\
449.892744507226	423.674649789848\\
451.825712716607	423.309846030205\\
453.547164770859	422.910552756513\\
455.273312067089	422.539056662987\\
456.873415829534	422.338575145944\\
458.484637604298	422.13450613412\\
460.405781205925	421.740310377071\\
462.226051682037	421.368940253119\\
463.824546822022	421.076023923999\\
465.499421011773	420.6727974555\\
467.407566943633	420.26833315355\\
469.230025534128	420.083733483279\\
471.211069566903	419.905981850363\\
473.233650259112	419.724392009806\\
475.323902065047	419.651392581053\\
477.414503838693	419.723697453726\\
479.658686339482	419.690840898223\\
481.937716599492	419.432887423754\\
483.802602509439	419.181502780191\\
485.732686989295	418.875916883389\\
487.509985925446	418.406950270636\\
489.420040628621	417.911771815701\\
491.324996897062	417.555463185221\\
493.007082055162	417.209525882441\\
494.804568031313	416.85313675846\\
496.552512988505	416.65274780392\\
498.337942490618	416.477630348555\\
500.228229335315	416.186914315434\\
502.19775711942	416.010420485199\\
504.208338188439	415.961378746921\\
506.139236395649	415.758078531337\\
508.161563748165	415.557658188493\\
510.039520021243	415.497989455737\\
512.090110437806	415.404595887032\\
513.998551768608	415.262814574861\\
515.818759232098	415.22675614184\\
517.613208313931	415.343518674415\\
519.725139265586	415.40735329737\\
521.895896982374	415.515516719205\\
523.890511691765	415.667988023131\\
525.818260606457	415.768171317349\\
527.960746362889	415.726810764381\\
529.835534798476	415.680075840273\\
531.720603504925	415.665623126184\\
533.663249456417	415.541320443238\\
535.58981481968	415.429127395689\\
537.374900757317	415.418613421665\\
539.21598683633	415.307591301355\\
541.213840409299	415.121364767217\\
542.941804354302	415.069712373002\\
544.701713698768	415.086342723817\\
546.738876208219	414.983968547709\\
548.958728423463	414.90228437706\\
551.190515910807	414.970818425251\\
553.143662644781	414.961058913607\\
555.119714393518	414.856408203214\\
556.862725805521	414.924126450546\\
558.627631035894	415.055198402973\\
560.356889613908	415.025868722586\\
562.296481595068	414.964107604178\\
563.994733467349	414.92093429233\\
565.587777561088	414.704921178774\\
567.23548701535	414.481798840968\\
569.202280707272	414.332904760808\\
571.143178106031	414.287904937109\\
573.077413602603	414.206986317244\\
574.763642170902	414.276281556965\\
576.661727862874	414.450210953075\\
578.662890462349	414.506828593495\\
580.372515787472	414.517794647807\\
581.988470026233	414.629599271489\\
583.563575585776	414.683576929677\\
585.399143953292	414.594862667684\\
587.14485018539	414.510372874991\\
588.958381016141	414.422343447221\\
590.893304301947	414.177416736371\\
592.938987498194	413.99708376225\\
595.053191967575	413.991182697907\\
596.980303708219	413.883241374185\\
598.849097920628	413.74684632128\\
600.837455533962	413.698975199433\\
603.011444994212	413.775937156599\\
604.927169989896	413.632058003475\\
606.733901084291	413.536557499539\\
608.523363846818	413.527370191879\\
610.393268102057	413.393744850337\\
612.359034264975	413.336967068618\\
614.10520979868	413.471028959922\\
615.968403753131	413.57692613012\\
617.948802507878	413.564166472175\\
619.975457649806	413.591159509574\\
621.738455673839	413.703917620949\\
623.492152576373	413.609588033993\\
625.371935560454	413.544471217494\\
627.101717315147	413.554475694366\\
628.857304926726	413.476786795776\\
630.95615464201	413.32492552971\\
632.872377817462	413.343878015186\\
634.628951526444	413.41028957695\\
636.338041701779	413.307500071602\\
638.292579938023	413.247945708067\\
640.326028206025	413.279243711687\\
642.265272310297	413.330278961491\\
644.464980040669	413.317735648505\\
646.447222710032	413.486578145266\\
648.301735911945	413.705362048401\\
650.229627190775	413.806257558689\\
652.047044574868	413.985953075631\\
653.91502482919	414.229958202125\\
655.645167720254	414.423835148616\\
657.416745273845	414.606025075557\\
659.060700676575	414.948036392063\\
660.905925530322	415.391119730242\\
662.608919778075	415.697893250119\\
664.303354396558	416.080755776003\\
666.049459718354	416.649019085412\\
667.79077754175	417.21839592799\\
669.599728100942	417.756871399768\\
671.249564109328	418.384994468472\\
672.951839544656	418.983653769098\\
674.631418536369	419.370173452764\\
676.196386577984	419.618897014295\\
677.774241538732	419.81861465695\\
679.251441112378	419.755646354162\\
680.850747532956	419.560816036957\\
682.678084408258	419.54653063524\\
684.569812094768	419.69082137385\\
686.362729766687	419.933450366033\\
688.074130031463	420.208036314886\\
689.556241659738	420.680267225618\\
691.141010187416	421.281258106218\\
692.791221179883	422.076356303976\\
694.011582975497	423.153061241424\\
695.051646591593	424.786879552998\\
696.035079507274	426.498433812842\\
696.970172556287	428.349505726095\\
697.533502131195	430.161024118459\\
698.02935890506	431.637822900633\\
698.727607500486	433.41105040757\\
699.399308893575	435.202191506502\\
700.056056009162	437.120504375836\\
700.889557332814	438.829804812529\\
701.820698804213	440.698969448584\\
702.64397116244	442.598316642764\\
703.509981305815	444.602333208176\\
704.588803973827	446.511308616306\\
705.703335296378	448.435984280742\\
706.796836557764	450.391979483669\\
707.798918010546	451.940907039444\\
709.039375180551	453.731714427804\\
710.175080857214	455.204205712848\\
711.388070941329	456.582713262662\\
712.701427240092	457.628471825306\\
714.327178016338	458.650233734889\\
715.816463374347	459.340901008763\\
717.426003258181	459.803353051478\\
719.177414289477	459.922672596276\\
721.144750737954	459.948618213584\\
723.138311181541	459.914303782813\\
724.988871565781	459.657322721913\\
726.921608715969	459.338340552018\\
728.854299542087	459.16689767812\\
730.872468475499	459.118117427034\\
732.647836596573	459.089522472614\\
734.259421168423	459.26311879867\\
735.950981215447	459.61399520798\\
737.744136265618	460.021705902453\\
739.305831925053	460.369884550084\\
740.810525237213	460.899113628252\\
742.447819082354	461.542576048902\\
744.115760818135	462.083212905881\\
745.800600613698	462.640990478241\\
747.519972353608	463.317659486682\\
749.129133574656	463.851518253819\\
751.00948714854	464.279769561317\\
752.661945213937	464.730003197824\\
754.418387016619	465.261794588188\\
755.93613797198	465.553021657348\\
757.592444702105	465.755935787841\\
759.098871454487	465.985123972481\\
760.793378746097	466.192755214024\\
762.636265032103	466.241016605514\\
764.371982878535	466.269065527873\\
766.112586585767	466.431177579427\\
767.835759746689	466.524223972378\\
769.660035750431	466.485262741876\\
771.359772381307	466.432116923461\\
773.04005137477	466.399226336604\\
774.696734214394	466.231407180782\\
776.688645647773	466.046904348995\\
778.529654082799	466.025339745285\\
780.353485562955	466.039043116163\\
782.292929459377	466.027983272479\\
784.005177015643	466.160977061833\\
785.857570567772	466.461774316889\\
787.624863050706	466.614091881499\\
789.62690061235	466.751544993278\\
791.384610212337	466.96477057461\\
793.175982607171	467.204995057996\\
794.806908781895	467.184763639111\\
796.359999145161	467.075728095336\\
798.016490084565	467.013231268404\\
799.648727720014	466.807806686412\\
801.404734947726	466.498564537548\\
803.162523542289	466.295117412724\\
805.143049482888	466.188773879004\\
807.143613623505	465.989199716063\\
809.056756304376	465.878746711372\\
810.829019410101	465.928729763568\\
812.691788005746	465.829682807503\\
814.634910165355	465.609758580916\\
816.484942797692	465.475615553898\\
818.415874656883	465.389906422494\\
820.056809526374	465.190564385452\\
821.872950445752	465.03241043306\\
823.536842433053	464.974729337387\\
825.040011105036	464.883050415672\\
826.619111275854	464.732794999083\\
828.123105553338	464.726512639967\\
829.705036399627	464.826324337558\\
831.415132618966	464.741545862731\\
833.390449809837	464.62936427348\\
835.276574729302	464.605566670279\\
837.017733585019	464.585642786041\\
838.828103057294	464.474808696266\\
840.500217296404	464.466130446089\\
842.123428915706	464.55736539892\\
843.832571993813	464.544794957919\\
845.556187257079	464.536265109472\\
847.20137962807	464.549096851983\\
848.91857244983	464.483179835151\\
850.711074261157	464.293055846521\\
852.470226247973	464.183793089831\\
854.384562689811	464.133682502628\\
856.014054818981	463.893555495298\\
857.825697707082	463.591589988552\\
859.613419414225	463.376708692465\\
861.326135538705	463.164568368215\\
863.038459618322	462.841123628631\\
864.912299745709	462.600047398429\\
866.868464158182	462.464168899301\\
868.541774868889	462.225775307452\\
870.539130916591	461.940007820628\\
872.174747352176	461.829354721778\\
873.747685731997	461.727177649012\\
875.323051091844	461.538800905671\\
876.934784193551	461.397197291905\\
878.493604858536	461.378923617709\\
880.1304559495	461.316538414522\\
882.018328545696	461.202118474518\\
883.874235908413	461.250751832224\\
885.890114419048	461.401848716234\\
887.567633388229	461.405158483891\\
889.522641198623	461.422760654569\\
891.51096276581	461.586695520366\\
893.532515183999	461.816595546763\\
895.635334010651	461.916291232193\\
897.597753972886	462.023441120569\\
899.321975859482	462.172935161099\\
900.953263222672	462.166874146213\\
902.674740659464	462.111233661047\\
904.398882070461	462.090345620283\\
906.287840532815	462.020749981989\\
908.268313912626	461.818814725872\\
910.222967901415	461.709855405553\\
912.074399819033	461.726362583309\\
913.835101556079	461.636180027129\\
915.596559954187	461.559097647177\\
917.252523975604	461.581256086319\\
918.957137620953	461.610530379201\\
920.635589394912	461.521683769766\\
922.291629343557	461.459617920968\\
924.000164171533	461.495169496163\\
925.631834719581	461.505509755526\\
927.338820061974	461.439234043024\\
928.944282542938	461.466943183775\\
930.629005495844	461.552830574376\\
932.251478256711	461.496755441322\\
933.913239795963	461.483388993503\\
935.513475305251	461.567468217295\\
937.124759314986	461.662331457644\\
938.691877880683	461.648323305004\\
940.227181813066	461.675378995109\\
941.951427634316	461.769899468871\\
943.592630021352	461.655090029398\\
945.258260233482	461.462985200067\\
946.928822564709	461.383846146369\\
948.741249599356	461.316973714647\\
950.330676707089	461.046088554029\\
952.098960245164	460.80144329261\\
953.955617982243	460.629191625385\\
955.826950205218	460.305967215393\\
957.741536860245	459.960120280506\\
959.457213304653	459.820690770065\\
961.26298179118	459.790614904106\\
963.245362105846	459.668110514633\\
965.115747325397	459.598238667142\\
967.207754169642	459.72361643555\\
969.179395220784	459.763529524249\\
971.234158906429	459.661424736868\\
972.898312955321	459.656942642374\\
974.667067794813	459.768315182269\\
976.611238849503	459.722569460524\\
978.653662455862	459.714948208102\\
980.472335282691	459.800269484659\\
982.151256680782	459.7794335922\\
983.938242055423	459.63004852575\\
985.665783916238	459.529349186451\\
987.385461129189	459.511999438877\\
989.135045534992	459.363704968483\\
991.135784862814	459.211014718107\\
992.984982568736	459.278366777703\\
994.777202889045	459.375399602725\\
996.493796942043	459.32736999693\\
998.294936655331	459.37149060779\\
1000.11599214004	459.495061378701\\
1001.88366580908	459.446035976051\\
1003.64720352498	459.321949023788\\
1005.19421699813	459.296639165696\\
1006.84856753776	459.326113762118\\
1008.69656733209	459.165906745492\\
1010.53079725217	459.029212699645\\
1012.23765460426	459.020667628713\\
1013.8193830325	458.988059738742\\
1015.64253097929	458.913305603907\\
1017.15835159338	459.094859323011\\
1018.84001626538	459.322713382107\\
1020.74064806767	459.257809324989\\
1022.62089307123	459.039062839273\\
1024.53497327994	458.807400063026\\
1026.43566417914	458.52304503654\\
1028.38782060143	458.167854099859\\
1030.28372635191	457.958058003209\\
1032.28431510904	457.853321205783\\
1034.0875220839	457.59673322701\\
1035.9997005922	457.368944388865\\
1037.81643267041	457.372653260204\\
1039.78298900932	457.305753972509\\
1041.58810826135	457.134961968058\\
1043.22907923747	456.998762621898\\
1045.11996319967	456.860738929434\\
1046.78715269444	456.568055754027\\
1048.77224254607	456.266135399926\\
1050.67084377588	456.149608259139\\
1052.52739683806	455.944695164574\\
1054.35037915952	455.629362568573\\
1055.91004670351	455.419125025386\\
1057.72287057291	455.227783547906\\
1059.31554941173	454.929387862342\\
1060.88139951039	454.704374027083\\
1062.78940562167	454.525939916471\\
1064.71521902748	454.226424989258\\
1066.70743782951	453.824773650013\\
1068.58629502213	453.54097841009\\
1070.47589358488	453.235570236434\\
1072.2483835279	452.805260331328\\
1074.05057554299	452.3429958124\\
1075.83112490885	451.953077705746\\
1077.41774622016	451.604771957662\\
1079.29410902304	451.088377668642\\
1081.26835778788	450.737644341297\\
1083.45991987869	450.500850454583\\
1085.32963740084	450.259273506559\\
1087.40518895321	450.029742568926\\
1089.07016036896	449.890616149703\\
1090.69675464757	449.656489154288\\
1092.67873688532	449.325152372122\\
1094.37983611295	449.191411500844\\
1096.2720814881	449.074996243975\\
1098.20729574207	448.833790611085\\
1099.9907006372	448.61950965057\\
1101.82379851122	448.456184961518\\
1103.63849565271	448.234377236211\\
1105.68698485321	448.036233518014\\
1107.52096591647	447.969968816079\\
1109.27622919385	447.96462119422\\
1111.42197759434	447.878139184896\\
1113.29989826033	447.955658054368\\
1115.31802630983	448.203046820869\\
1117.39087236221	448.295180017886\\
1119.46445880565	448.448677215871\\
1121.1828073745	448.786149043201\\
1122.83265596685	449.079461272301\\
1124.72712811212	449.289960349815\\
1126.46187190842	449.566539015933\\
1128.10660155912	449.941319993152\\
1129.71118396078	450.092321780678\\
1131.41443816457	450.231211633103\\
1133.07113032243	450.52063400739\\
1134.68536075546	450.633973095157\\
1136.33267863994	450.464310481652\\
1138.06287306112	450.587710814716\\
1139.75929214007	450.753391891954\\
1141.42364961456	450.639764977709\\
1143.26580230499	450.63026321024\\
1144.87704243559	450.745633198804\\
1146.68793135902	450.680826564423\\
1148.60505598303	450.601946833831\\
1150.31125112469	450.802014939298\\
1152.25431136312	451.066630952524\\
1154.22400984102	451.107104561736\\
1156.20949998983	451.179789633481\\
1158.14802463613	451.32049379133\\
1160.03305382188	451.398533152649\\
1161.89530552177	451.392229054699\\
1163.63624423309	451.531748045882\\
1165.22333913657	451.760977499806\\
1166.86404657319	451.830565730125\\
1168.76068103624	451.95422794959\\
1170.42929129495	452.183736395147\\
1171.97336970339	452.361139899872\\
1173.53121692593	452.422998100007\\
1175.06978618615	452.531653134972\\
1176.64602985117	452.796309660097\\
1178.30454884658	452.937002221264\\
1180.08276044437	453.092804829832\\
1181.62581596163	453.314544872\\
1183.36899577114	453.527454375673\\
1185.12027725428	453.543374152201\\
1186.89292030549	453.481733481237\\
1188.53927837375	453.427276609855\\
1190.23253986712	453.211571351357\\
1192.04255106727	452.861834015266\\
1193.73217027204	452.667720908677\\
1195.48969639726	452.542889383159\\
1197.27299753664	452.276490594032\\
1198.99468872115	452.064917977741\\
1200.74208021531	451.984135515262\\
1202.52484115143	451.842223590559\\
1204.09750133698	451.584135642271\\
1205.51746332434	451.363070237577\\
1207.13582170126	451.220810716674\\
1208.75790852405	450.885591016421\\
1210.54253195767	450.499569952026\\
1212.04106548342	450.309654063628\\
1213.51086195254	450.091919667905\\
1215.19472334643	449.760995980741\\
1217.0096125586	449.471318659616\\
1218.90300906409	449.287385261749\\
1220.58665371974	449.018917746316\\
1222.49224989916	448.74747434518\\
1224.33117884013	448.633553394925\\
1226.22681242629	448.525930648497\\
1227.82563298798	448.339225622829\\
1229.51104831007	448.28111904128\\
1231.40879541766	448.274711034212\\
1233.2865731876	448.174269303623\\
1235.39199916919	448.122848749395\\
1237.41722176343	448.319426736408\\
1239.50978849657	448.539439731914\\
1241.54924158819	448.574123588957\\
1243.55627537879	448.740367520106\\
1245.29899247223	448.994113761719\\
1247.08607753985	449.091098790044\\
1249.05077409766	449.080159068667\\
1250.89373081074	449.123916578847\\
1252.60282776577	449.142024040708\\
1254.34777367811	448.844407303294\\
1256.02436510488	448.526121568224\\
1257.78346079171	448.284700264085\\
1259.76345426263	447.928857537752\\
1261.61018042019	447.428176215517\\
1263.3383323284	447.11066168792\\
1265.13094875268	446.862282227944\\
1267.02412516904	446.427255267302\\
1268.94451224034	446.09900297672\\
1270.96721934025	445.954774396744\\
1273.01356917588	445.693557940959\\
1275.11914987723	445.338379909961\\
1277.1984502235	445.139653507813\\
1279.11763325852	445.029534666458\\
1281.15030067828	444.805692588434\\
1283.31666731999	444.659850663996\\
1285.44141880964	444.682505232614\\
1287.57503863251	444.705302030155\\
1289.76438563483	444.715540859019\\
1291.72396577904	444.838319952898\\
1293.71468449052	445.204193783596\\
1295.5928968907	445.534249154039\\
1297.23285036267	445.840996256723\\
1298.84424834608	446.280594145551\\
1300.53221266849	446.678998635578\\
1302.26151624734	446.915865095121\\
1304.18084306597	447.198842702952\\
1306.2150200839	447.430914958073\\
1307.85334868813	447.437268761431\\
1309.5928482252	447.357203910736\\
1311.48963408601	447.37309984785\\
1313.52715095793	447.435609359938\\
1315.38781755541	447.392081422036\\
1317.15865005277	447.474166862637\\
1318.89824902605	447.664571131303\\
1320.54062979951	447.814855720584\\
1322.24024650248	447.90012051221\\
1323.77859680788	448.167923119923\\
1325.35568421984	448.619228012516\\
1326.86899074223	449.049933647138\\
1328.41903691481	449.582185214459\\
1329.80966545694	450.357195721623\\
1331.24692745064	451.312940227062\\
1332.81366951326	452.348038891152\\
1334.08211858637	453.340718755646\\
1335.41533727341	454.612334895321\\
1336.61834838801	455.616011566526\\
1337.96721226173	456.597596167724\\
1339.20044694357	457.641757794798\\
1340.35522165631	458.753018664647\\
1341.48593027539	459.833511277168\\
1342.49602900865	460.999695528983\\
1343.48204420601	462.489395208239\\
1344.39350196406	463.838861408503\\
1345.39944052119	465.243648952457\\
1346.14137268459	466.519503890261\\
1346.86409273751	467.999823972727\\
1347.69584879622	469.484285766286\\
1348.48463411837	470.987282429441\\
1349.17027769605	472.73328699948\\
1349.75565048623	474.443204821462\\
1350.41968877773	476.117683125356\\
1350.92437256319	477.593344949792\\
1351.25074541074	479.174625308092\\
1351.70680889394	480.986807623422\\
1352.22620001044	482.845579268918\\
1352.51445220284	484.547960278084\\
1352.75746101589	486.430209445892\\
1353.15269937895	488.200453196213\\
1353.49522990102	489.839418454709\\
1353.64400471411	491.526244697432\\
1353.80356973472	493.133186778571\\
1354.11314677297	494.92191058139\\
1354.26390729188	496.484022441344\\
1354.28480713187	498.234317490875\\
1354.46996126112	500.035226679267\\
1354.7039022587	501.705349497243\\
1354.86660843443	503.485284694804\\
1355.02366975807	505.189779499244\\
1355.29569056898	507.084472929305\\
1355.42188827602	508.894871371811\\
1355.45871966511	510.675342278171\\
1355.54935712382	512.349076346819\\
1355.7128651998	514.15876240279\\
1355.76208483526	515.840483985625\\
1355.7932563939	517.414635138077\\
1356.00017213221	518.953111398471\\
1356.17428016965	520.668609962945\\
1356.25085847112	522.59149494615\\
1356.46060156503	524.415473266759\\
1356.69037464557	526.173256565573\\
1356.8769839918	528.095548793675\\
1357.07559389222	529.777864424325\\
1357.46806761581	531.536422226554\\
1357.75216806332	533.135935277904\\
1357.84308067687	534.800971955723\\
1358.01957340251	536.537872005664\\
1358.22638048732	538.336943595608\\
1358.31325112222	540.064146060999\\
1358.38647441722	541.725797259209\\
1358.65291291224	543.417041055247\\
1358.83725811532	545.375495938367\\
1358.83168302307	547.282474206014\\
1359.00726436421	549.047567122326\\
1359.21264682168	551.065693019463\\
1359.36887378134	552.994617168303\\
1359.50804409338	554.682341959027\\
1359.88049832294	556.497760204746\\
1360.12916984174	558.231815914589\\
1360.28049606588	560.139970373143\\
1360.51671187545	561.903956876653\\
1360.76402003725	563.571700402133\\
1360.84010068402	565.487372069136\\
1360.87633866034	567.335355617396\\
1361.01372644909	569.10600911891\\
1361.06862793507	570.820337138104\\
1361.04591318733	572.584596395973\\
1361.17887332768	574.317988464843\\
1361.32371869371	576.114996974108\\
1361.3261174747	578.06533719822\\
1361.40106268504	579.93406880051\\
1361.67189558291	581.785234934189\\
1361.91061592019	583.654320319165\\
1362.0579621021	585.606381131216\\
1362.25889273188	587.286557627697\\
1362.42005443709	588.939385302282\\
1362.42318535471	590.848344765235\\
1362.50108500759	592.847008062244\\
1362.71058769693	594.968133468334\\
1362.73546070211	596.914659389991\\
1362.70005902049	598.607616142711\\
1362.84531827676	600.625875513458\\
1363.0261537536	602.626854088352\\
1363.13398258572	604.716007843775\\
1363.44840178977	606.740014380262\\
1363.80312227655	608.855344194157\\
1364.00597277342	610.879975052159\\
1364.13280548318	612.803857386408\\
1364.51149831641	614.862665097874\\
1364.67245452833	616.774169665713\\
1364.71649305633	618.666238701698\\
1364.9382810497	620.533424003065\\
1365.18018234691	622.54543165084\\
1365.25745017962	624.546151809156\\
1365.42350954722	626.450289406459\\
1365.65609015645	628.454752404349\\
1365.66740482035	630.496782783761\\
1365.5724979568	632.43640204469\\
1365.65670199894	634.459266252966\\
1365.70154470427	636.55934342487\\
1365.66336087225	638.670385763809\\
1365.80626177754	640.727523754646\\
1366.02379729575	642.852859878218\\
1366.00390227817	644.907879090799\\
1365.93213434176	646.95123722171\\
1365.98568975747	648.96558590991\\
1365.85053720565	650.972173696393\\
1365.59060115404	653.027582906004\\
1365.59004907673	655.021597867647\\
1365.587349715	657.1145810754\\
1365.44914793063	659.117639030949\\
1365.41463644417	661.158767839616\\
1365.56042070358	663.265420658975\\
1365.71997456103	665.227491223172\\
1365.86596266141	667.326325025165\\
1366.30721210779	669.323161031922\\
1366.63007802546	671.178932496118\\
1366.80894067823	673.075495959148\\
1367.02726245016	674.993152771245\\
1367.3839487001	677.080533600903\\
1367.4964776822	678.917216470719\\
1367.61416790539	680.797969839245\\
1367.90667866521	682.90646514756\\
1368.06109765221	684.78138528529\\
1368.09760642491	686.548686115529\\
1368.24117880839	688.360299470566\\
1368.36668212197	690.141659614426\\
1368.30731569565	692.061824762876\\
1368.28043325816	693.963681479011\\
1368.41222694255	696.040475607102\\
1368.47792879138	697.853143854436\\
1368.41428821921	699.637853615246\\
1368.44673636043	701.253710228976\\
1368.60450757214	703.266772969306\\
1368.65450877993	705.257053578697\\
1368.75863818757	707.288485722039\\
1369.01232536025	709.32387739866\\
1369.17776511005	711.339768221449\\
1369.22545432207	713.424478602738\\
1369.43190701073	715.453815003268\\
1369.67154642662	717.213961777833\\
1369.80568464496	718.96856626746\\
1369.9622875022	720.797206725561\\
1370.23167967951	722.471474979092\\
1370.44396312395	724.109485184795\\
1370.51957445347	725.778007060266\\
1370.70389260039	727.367266504691\\
1370.94487391591	729.098584573484\\
1371.02255919558	731.08304525942\\
1371.03587525102	733.23633957842\\
1371.17195219527	735.322544885023\\
1371.19267028458	737.254478467383\\
1371.03791263091	739.287163138097\\
1371.08271688478	741.286944299694\\
1371.18847831341	743.499701801122\\
1371.08086185993	745.557993388967\\
1370.93466038651	747.350563170724\\
1371.04719066972	749.372475474965\\
1370.97181586252	751.475021687526\\
1370.79486821091	753.602661253708\\
1370.82494477194	755.568692741433\\
1370.99806814071	757.572251178883\\
1371.06296520848	759.705326750966\\
1371.17517351658	761.766907596085\\
1371.52020805758	763.936026906466\\
1371.69279594996	765.956918204042\\
1371.76841488463	768.092850548197\\
1371.93392750165	769.971398226236\\
1372.15030099002	771.819377895728\\
1372.19152439619	773.755135710618\\
1372.30672968328	775.805367006657\\
1372.61663122358	777.995142952534\\
1372.75361878693	780.161744543766\\
1372.80212467919	782.088005850671\\
1373.04787579485	783.937612684451\\
1373.2579276411	785.713848232804\\
1373.35562283209	787.591550552066\\
1373.50677294685	789.567217639169\\
1373.76204109838	791.850925208847\\
1373.78288337684	793.931573468456\\
1373.71393615867	795.878958837796\\
1373.90148191963	798.162585670082\\
1373.98536932732	800.424847829568\\
1373.9643920851	802.653941471317\\
1374.14672814267	804.664334054375\\
1374.39292364506	806.64506004013\\
1374.51441329228	808.942554506425\\
1374.6401625479	811.301238831243\\
1374.86907924832	813.427840760706\\
1374.96182616476	815.331425726332\\
1375.01735944117	817.409521351702\\
1375.32592291136	819.736115299315\\
1375.53767389134	821.810111429128\\
1375.58983256533	823.900552319962\\
1375.68395970344	825.967932226608\\
1375.83754215209	828.067581122383\\
1375.90756355339	830.164748312452\\
1375.94842821762	832.07413136551\\
1376.15579852093	834.004987391002\\
1376.28477079458	835.889743085354\\
1376.3422536407	837.854017639086\\
1376.55884660749	839.827087258084\\
1376.81005385712	841.940189512653\\
1376.872438924	844.191176047352\\
1376.90342828079	846.401344677415\\
1377.14069330846	848.692267525491\\
1377.23785031468	850.765580794189\\
1377.21252645006	852.914104916532\\
1377.39735356895	854.893774983309\\
1377.62721137778	856.810309139295\\
1377.64548662299	858.613659399401\\
1377.62966243774	860.515226625534\\
1377.71608851959	862.36912969432\\
1377.72994350849	864.26990392954\\
1377.68790798338	866.164175072966\\
1377.74448505408	867.919704265176\\
1377.79798429134	869.768214832042\\
1377.70799946023	871.567087629337\\
1377.67392001969	873.390402296602\\
1377.8793992112	875.326830078722\\
1378.01847549166	877.156631753373\\
1377.98608244566	879.26266266929\\
1378.03056592052	881.144744843679\\
1378.12089388133	882.990488938953\\
1378.04344162345	884.669686345255\\
1377.96101151086	886.864978365737\\
1378.0783458308	889.017230659052\\
1378.10424848422	891.135983074082\\
1378.01938644732	893.206710902492\\
1378.04808153772	895.124506701627\\
1378.06139386003	897.051353915892\\
1377.89858403674	898.906287212443\\
1377.78178520679	900.786900088918\\
1377.99254817769	902.649010100488\\
1378.11679486686	904.466391724807\\
1378.15432236193	906.591780197922\\
1378.33544629862	908.397609627138\\
1378.56823889567	910.282149601392\\
1378.64749139167	912.080059135012\\
1378.7589691995	913.724862470862\\
1379.07821216566	915.513302309478\\
1379.31607589371	917.57003713059\\
1379.42986500002	919.737088926939\\
1379.66090838378	921.827521354211\\
1379.93013875857	923.980359393292\\
1380.02679007504	926.052299623687\\
1380.11348353133	928.039802803342\\
1380.33401122002	929.75837075609\\
1380.56003793685	931.395334972644\\
1380.67229149369	933.221554134689\\
1380.54837414066	935.822304167185\\
1380.42439687054	937.637072322359\\
1380.46270634167	939.027547747896\\
1380.66897883496	939.970034795049\\
1380.55879568788	941.11112470151\\
1380.25446176488	942.329887467868\\
1380.07921373352	943.712395869289\\
1379.60315962639	945.220629227702\\
1377.81678574369	949.053287046775\\
1376.66138909924	950.539362238894\\
1375.10573547853	952.091329444958\\
1373.40646914308	953.165078154553\\
1371.7131993379	953.849131337504\\
1370.06044866698	954.404103770132\\
1368.28057884538	954.891641643628\\
1366.56935053261	955.301677850847\\
1364.92829826325	955.691680565069\\
1363.26160029483	956.174805147957\\
1361.61458813535	956.531039408567\\
1359.67660560846	956.807608819627\\
1358.02703704233	957.112963408656\\
1356.21253691977	957.448341369492\\
1354.48256306965	957.762428800429\\
1352.80310441354	958.19255964392\\
1351.16129896346	958.790684279934\\
1349.5062886804	959.33070117946\\
1347.80290170587	959.84968804965\\
1346.25103960287	960.433522915936\\
1344.59734022177	961.027876828741\\
1342.98489830829	961.484841754711\\
1341.25301742703	962.000254387644\\
1339.72161864978	962.543957587759\\
1338.01704289944	961.461183262767\\
1336.59519467083	963.170550029452\\
1334.75275077494	963.345598052518\\
1333.09692592405	963.508093511572\\
1331.52841856355	963.52267312952\\
1329.8709248795	963.46683379512\\
1328.24379550108	963.578059413639\\
1326.49327120619	963.570301887353\\
1324.44180757974	963.313710474339\\
1322.69604714271	963.203029892453\\
1320.72787037869	963.140525698742\\
1318.78687127714	963.020893621332\\
1317.06305905178	962.928337478607\\
1315.41249656788	963.021830615232\\
1313.50100538635	963.044385470137\\
1311.3883882791	962.960043094586\\
1309.46825556004	962.955959324649\\
1307.51002931882	963.01624726666\\
1305.57953483997	962.94915542694\\
1303.56755639157	962.813424432549\\
1301.84385498681	962.876026183238\\
1300.04310134893	962.960074440493\\
1298.28033078878	962.927370742297\\
1296.43660499169	962.87840400861\\
1294.55828255428	962.947730725118\\
1292.70863059454	962.928728834047\\
1290.74783126524	962.855751095536\\
1288.93462951805	963.009184222673\\
1287.04887111935	963.272721648534\\
1285.2654967339	963.407322968456\\
1283.57079818657	963.587509052698\\
1280.47603560865	962.408429695345\\
1278.81106242509	962.642213284655\\
1277.0083030743	962.702116675986\\
1275.17990435851	962.737238761545\\
1273.232353604	962.852837710391\\
1271.69156162221	962.763332882633\\
1270.23338097245	962.504910934217\\
1269.16913417846	961.945689751564\\
1268.32402862816	961.005301908266\\
1267.85811055015	959.61663116312\\
1267.71073061285	958.097893739406\\
1267.68842605476	956.57324763185\\
1267.53675809838	954.980664131776\\
1267.38717204256	953.56636661927\\
1267.38859895232	952.037303230941\\
1267.34019697361	950.385266730947\\
1267.13253858662	948.752337501045\\
1266.94114874001	947.14091893754\\
1266.82227371554	945.568223123609\\
1266.5889250448	944.075055766104\\
1266.31001290481	942.377815875706\\
1266.16895553558	940.851847103516\\
1265.99004321045	939.132015760338\\
1265.66059763082	937.556884783757\\
1265.35321749226	935.771764836088\\
1265.20372010808	934.195089240093\\
1265.09801591079	932.656254830421\\
1264.88587370062	931.082690480711\\
1264.79745890455	929.537878208883\\
1264.76495853557	927.959983401497\\
1264.6020796691	926.420006608906\\
1264.38035046851	924.709357738355\\
1264.26243682603	923.12393852954\\
1264.14792617721	921.39366196413\\
1263.91064506311	919.815292727989\\
1263.74741827977	918.178053809863\\
1263.72942492884	916.568633097859\\
1263.65021561617	914.848934226023\\
1263.52456001118	913.150084795073\\
1263.45300382891	911.449537184808\\
1263.39309706194	909.589450411503\\
1263.13332271411	907.843676132793\\
1262.98087372534	905.915239694819\\
1262.96345379377	904.132707215406\\
1262.91757750842	902.38534886236\\
1262.85147180313	900.563333717153\\
1262.93478189846	898.817293584005\\
1263.1429985551	896.928429863782\\
1263.22120215541	895.080023338233\\
1263.30874923375	893.284939536731\\
1263.56145068198	891.464128290224\\
1263.73482611576	889.736968200574\\
1263.79738243067	887.979140606465\\
1263.96891210181	886.036707010169\\
1264.14671002033	884.027459450488\\
1264.12856103104	882.157675685587\\
1264.13238073905	880.08701691013\\
1264.19809985877	878.327599650767\\
1264.15802274118	876.746203248726\\
1263.96618603708	874.996707764737\\
1263.81528300042	873.198856706251\\
1263.71873276643	871.336407999015\\
1263.47026894933	869.597420522969\\
1263.23811564506	867.682049151725\\
1263.11881770383	865.726422570857\\
1262.96877483724	863.798684230814\\
1262.68612075488	861.87521455002\\
1262.42242371365	859.90193266903\\
1262.26010487762	857.984502907683\\
1261.98549351693	856.165659172897\\
1261.7626287781	854.29512965502\\
1261.73071348908	852.549881138662\\
1261.7099766309	850.83171377736\\
1261.55236384326	849.172781241021\\
1261.38089964534	847.566735725825\\
1261.18166117596	845.92652985999\\
1260.79728713642	844.40939917453\\
1260.40263657734	842.516792544734\\
1260.1886838157	840.634609592734\\
1259.95125543738	838.733710274855\\
1259.59758536068	836.692676788999\\
1259.39554314311	834.680349953226\\
1259.28310726583	832.487906197887\\
1258.95831914294	830.418051347072\\
1258.61932322672	828.325631992578\\
1258.39662556773	826.320850080538\\
1258.14098816873	824.496545038026\\
1257.75305224808	822.663299504373\\
1257.45291627055	820.770999541768\\
1257.16100585131	818.557218889971\\
1256.81807728362	816.766617453851\\
1256.50487957304	814.928263054577\\
1256.32966335949	813.177324098373\\
1256.16405594071	811.543635739602\\
1255.94513294036	809.807916887332\\
1255.89139827439	808.232725018197\\
1255.83581750365	806.593526533202\\
1255.6198067315	805.026820728091\\
1255.35946706314	803.336538012106\\
1255.15212777513	801.336452359448\\
1254.90746794191	799.531647217025\\
1254.72736470322	797.894016929054\\
1254.69492059531	796.157944051176\\
1254.75267696482	793.935872091275\\
1254.59753252832	791.67957444704\\
1254.49188255258	789.343248890341\\
1254.51441582183	786.970039976037\\
1254.41612770816	784.995807971832\\
1254.21635621851	782.9951965617\\
1254.05487215092	781.108251460781\\
1253.85757263043	779.22971438117\\
1253.54804178483	777.400440934488\\
1253.24903123638	775.364081210815\\
1253.02886785638	773.369043519507\\
1252.71714340591	771.578251296628\\
1252.37137230664	769.571891979804\\
1252.13360675107	767.467712779015\\
1251.8180481754	765.367458590408\\
1251.36415995204	763.189662081181\\
1251.008228501	761.005641898355\\
1250.79481482172	758.923779535062\\
1250.48743727151	757.141261813317\\
1250.17808176854	755.254640726273\\
1249.92501634763	753.334820614975\\
1249.62466542693	751.334541640514\\
1249.21037584428	749.380491793577\\
1248.94888592325	747.18634077095\\
1248.77344566776	745.141064572678\\
1248.5012174364	743.343919167646\\
1248.13116877256	741.154086222519\\
1247.88613305163	739.181583881315\\
1247.67386569641	737.040062533938\\
1247.31943261136	734.967664151408\\
1247.13464853664	733.085948228417\\
1247.07771958792	731.215753239707\\
1246.8792605222	729.43467411745\\
1246.75292698773	727.584776211184\\
1246.74270597231	725.73880310874\\
1246.64918532985	723.89070868477\\
1246.4630671201	722.012820091052\\
1246.35213553016	719.873035050913\\
1246.31554348816	717.737934791015\\
1246.15398675199	715.883810764673\\
1246.01139056095	714.025152448357\\
1245.9980791768	712.191209087519\\
1245.90009823493	710.41196245743\\
1245.73424705399	708.594347155309\\
1245.66857727271	706.863129677221\\
1245.64596317596	705.088924761267\\
1245.51297155739	703.350728373035\\
1245.4507252966	701.710030977929\\
1245.44829740001	700.130572365505\\
1245.46302086843	698.770723128254\\
1245.48467932814	697.572965354193\\
1245.54392889096	696.494684042358\\
1245.66855087189	695.396679082136\\
1245.60743989762	694.300849955924\\
1245.57088586058	693.210803453697\\
1247.31360506459	693.576030208449\\
1247.30929197618	692.497723523853\\
1247.31853077253	691.409879021283\\
1247.39996946784	690.201225339583\\
1247.32276229512	688.827669738461\\
1247.12446327485	687.352518146178\\
1246.96431697242	685.801424595033\\
1246.79207145957	684.220125602706\\
1246.55785151601	682.545941183393\\
1246.4833891835	680.939980950127\\
1246.48920292684	679.231177464282\\
1246.35537179567	677.539745803773\\
1246.18554564832	675.723916832928\\
1246.0652227865	673.895090906933\\
1245.85317910764	672.071135270104\\
1245.56713979598	670.22538099232\\
1245.41448585414	668.236539070788\\
1245.2713294444	666.379348378531\\
1244.96788848312	664.488360597175\\
1244.70651591348	662.454566267222\\
1244.5040080735	660.488604700722\\
1244.21867222615	658.576620391284\\
1243.87876843129	656.688904030469\\
1243.6394872565	654.818675821681\\
1243.45590203831	652.808562137456\\
1243.111704886	650.811310561303\\
1242.75886511233	648.871332214295\\
1242.52646624955	647.006343180345\\
1242.25466768175	645.151659481899\\
1241.91641062975	643.308458399076\\
1241.73042462169	641.52321603558\\
1241.5960160922	639.648959859889\\
1241.32645014271	637.846217151462\\
1241.12630100044	636.018190616799\\
1240.98000767431	634.224903926283\\
1240.77571390094	632.468181805563\\
1240.51048178398	630.690898019564\\
1240.31281593145	628.98141451626\\
1240.18810861731	627.171181834049\\
1239.89965832612	625.409818412042\\
1239.58472028621	623.404526953603\\
1239.40246530706	621.359826505168\\
1239.19872267649	619.336016493706\\
1238.94396427113	617.341098441321\\
1238.79238000109	615.245592625555\\
1238.75678620953	612.952156336357\\
1238.51645034094	610.670278343111\\
1238.25842928496	608.407063220021\\
1238.18107295924	606.255737350197\\
1238.04890892254	604.154068611735\\
1237.74694241352	602.182599509987\\
1237.50629473627	600.289622764642\\
1237.31818309162	598.297533648494\\
1237.02659082217	596.393665908166\\
1236.74521313431	594.460512863694\\
1236.53540790222	592.560145029018\\
1236.21324097586	590.47557360872\\
1235.76981005721	588.312190411203\\
1235.52091182532	586.280614905454\\
1235.31682874655	584.160092264072\\
1235.03683198313	582.167752579478\\
1234.79103934269	580.123793448083\\
1234.69657970302	578.17596863966\\
1234.5561076726	576.297990885529\\
1234.36999351562	574.445054336632\\
1234.31258640442	572.666279166773\\
1234.29141362618	570.827990107054\\
1234.10975850907	569.045863013548\\
1233.91529235008	567.237663368214\\
1233.79108907364	565.387873134723\\
1233.54729470663	563.585261837091\\
1233.18631563588	561.747780486063\\
1232.88937170276	559.937966463726\\
1232.64846006485	558.047543306691\\
1232.32640359053	556.248492532763\\
1232.07268694279	554.42952480126\\
1231.91269321614	552.566553293522\\
1231.93828209962	552.550027174963\\
1231.60720949461	550.623122296046\\
1231.42452013931	548.867958901316\\
1231.31291670876	547.076479230118\\
1231.38557591799	547.661013056218\\
1231.13299510655	545.815818851542\\
1230.94196869445	544.047843289007\\
1230.64309104809	542.333492928267\\
1230.29037968194	540.568341959159\\
1230.43044813533	541.230331989542\\
1230.30844190748	539.436986283686\\
1230.17398516169	537.787652055073\\
1230.13743238831	536.074537546935\\
1230.20500156468	534.356754474183\\
1230.19381937657	532.688995857763\\
1230.14161416174	530.98025178126\\
1230.28261438723	529.370821871743\\
1230.46091857921	527.662282134204\\
1230.44446507782	526.030174456784\\
1230.49436283611	524.317060608679\\
1230.69134143388	522.654828660054\\
1230.79326347141	520.978293675882\\
1230.80797564504	519.285475301609\\
1230.91867863213	517.329853010149\\
1231.02009081351	515.602024454138\\
1230.8971477986	513.931627448095\\
1230.82045157009	512.204341068056\\
1230.91385515897	510.493685541465\\
1230.88344470246	508.680603700608\\
1230.68472918276	506.738006549135\\
1230.58825691422	504.715837482471\\
1230.61162685435	502.871613538743\\
1230.44161000912	501.138455608757\\
1230.24705452031	499.16687892683\\
1230.19010744612	497.402732527792\\
1229.96494603385	495.7374774689\\
1229.56113642406	494.00678878732\\
1229.28117650807	492.079330721865\\
1229.11052466224	490.07213265175\\
1228.8072252959	488.17387603603\\
1228.59654276958	486.133163425213\\
1228.58937325213	484.102862799772\\
1228.54578702389	482.336944157477\\
1228.38819874334	480.426768001171\\
1228.36417348894	478.620710184848\\
1228.40525420894	476.845688579564\\
1228.26056527309	475.221358110023\\
1228.1085713789	473.228018797308\\
1228.12510514195	471.259905681983\\
1228.09890837251	469.633340550652\\
1227.93190473736	467.939574251445\\
1227.82367146845	466.095991713948\\
1227.77501838109	464.583203775113\\
1227.67252425022	463.101230436078\\
1227.66247104294	461.631994632695\\
1227.96787544387	460.619547656128\\
1228.56243475484	460.041296613052\\
1229.41540724332	459.529677720892\\
1229.99592960705	459.209485316865\\
1230.48730085843	458.882855289878\\
1230.94565423995	458.669089479093\\
1231.27241756828	458.508461112674\\
1231.76117768246	458.363739648066\\
1232.0676882244	458.308270499825\\
1232.13071516721	458.288176256577\\
1232.10518413213	458.233618712469\\
1232.16873219394	458.183186388998\\
1232.23522605978	458.115811410804\\
1232.28609096214	458.058515591006\\
1232.33608798875	458.008036425236\\
};
\label{addplot:outdoor3}
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
195.64	485.39\\
195.725262522949	485.425662040742\\
195.840164949814	485.526929742848\\
196.003236258636	485.619066867913\\
196.169354117181	485.647953594628\\
196.26425561777	485.694529299669\\
196.333314796805	485.746969528821\\
196.458500516347	485.733736389976\\
196.723201214416	485.448301453039\\
197.220787860301	484.673271684719\\
197.808828379881	483.878505472889\\
198.699677030277	483.29155956429\\
200.041446372408	482.777413322279\\
201.283987075121	482.216595940656\\
202.589330240188	481.458492475113\\
203.89920578886	480.801426540994\\
205.377895833234	480.155768786442\\
206.762410005159	479.391032587219\\
208.212049288385	478.590320565528\\
209.585056506634	477.951653687442\\
211.074851491821	477.319728235494\\
212.593480317296	476.550503049935\\
214.052273170096	475.852423316682\\
215.483479384868	475.294910030812\\
216.846997869317	474.753494231175\\
218.323853239955	473.904771662141\\
219.828214631533	473.048727015386\\
221.447629467375	472.224318101576\\
222.632962224307	471.556353166172\\
223.989682237099	470.784274881523\\
225.681981402102	469.930260201338\\
227.301955848526	468.989099469865\\
228.837827201442	468.118546781312\\
230.479024356875	467.400429357441\\
232.120525841167	466.769135840401\\
233.92437131648	466.040952818469\\
235.520281336428	465.298932769748\\
236.91222524051	464.635178116192\\
238.524101162882	463.927529754855\\
240.17501508359	463.142489726764\\
241.858402534269	462.454135533944\\
243.470156820291	461.98092838715\\
245.292978878778	461.38110727204\\
246.865473553468	460.658750250728\\
248.25491379711	460.04706122098\\
249.687567427157	459.503824735295\\
251.589266172338	458.774764768334\\
253.321381275313	458.316341305199\\
254.614382566105	458.111816407012\\
256.078082805009	458.027749590775\\
257.575253764994	457.692206083273\\
259.572939958498	457.129518683832\\
261.644908856289	456.64036380283\\
263.548647871341	456.203121372903\\
265.596564898196	455.675706515833\\
267.274155642867	455.268242047633\\
269.231393802723	454.790517279219\\
271.004446244628	454.154747017522\\
272.629961192593	453.433532920612\\
274.509506799449	452.846952275866\\
276.161186931176	452.276120266766\\
277.734674393812	451.715449523736\\
279.272702220893	451.334048995685\\
280.736834509037	451.049555873939\\
282.316274932937	450.698673984112\\
283.969422574449	450.242052522196\\
285.559267788706	449.936032413627\\
287.03028291916	449.821529211098\\
288.52647291596	449.636121609145\\
290.163595025819	449.383008970714\\
291.740052290122	449.176535752535\\
293.512640803334	448.888842243148\\
295.396334502637	448.405286418375\\
297.043763883411	448.076333128734\\
298.871886779031	447.717226680413\\
300.534728591335	447.330824900896\\
302.238953359916	446.80843315042\\
303.679497026591	446.351109107231\\
305.218201831116	445.883079579493\\
306.713866186203	445.285371327804\\
308.313885154516	444.732918187403\\
309.819810687671	444.343188379221\\
311.316074322175	443.961827767625\\
312.893933666544	443.524856146401\\
314.4661396687	443.214733780928\\
316.185301424906	442.974745248467\\
317.878387490765	442.594113231997\\
319.706012360632	442.137159134001\\
321.446560780246	441.727673031348\\
323.00799720436	441.290865640178\\
324.836235650224	440.719010877455\\
326.30669420591	440.300436731576\\
327.951453299209	439.867072715869\\
329.646466691577	439.252573513661\\
331.503133298025	438.802349656752\\
332.991586003842	438.764302046892\\
334.950856430045	438.568041154975\\
336.566803540696	438.372449922474\\
338.531187613921	438.168960239611\\
340.539716874967	438.048895039947\\
342.363831642251	437.876472369562\\
344.510646408558	437.562142045582\\
346.320911727377	437.312650581974\\
348.523492892544	436.845278548912\\
350.512068295617	436.240467273596\\
352.310528594939	435.642154792025\\
353.87600718607	435.299668350206\\
355.517946743549	434.827466915329\\
357.327589206381	434.293644815988\\
358.869347992807	433.89572466866\\
360.688743540282	433.468467386863\\
362.638016916912	432.942555828756\\
364.348900657175	432.512332095587\\
366.107300917565	432.118958663629\\
367.863371243453	431.706125261749\\
369.647073204532	431.231730179348\\
371.207027324826	430.850960699314\\
373.290833279731	430.394210712505\\
375.430466210876	429.877868670917\\
377.432629655805	429.467522770167\\
379.361125977844	429.251276597514\\
381.671292259465	428.935303263798\\
384.377908055296	428.552461670961\\
386.817287364435	428.299600908946\\
388.885809396379	428.150766836513\\
390.921656800383	427.875438771263\\
392.912706971101	427.650773216388\\
394.754105562037	427.585737811493\\
396.523865559902	427.490241762941\\
398.391640019109	427.24061914607\\
400.189169765536	427.049305805531\\
402.059938931922	426.95514344686\\
403.984074781751	426.717892685595\\
405.924355242594	426.517398628641\\
407.730687835478	426.519513800602\\
409.23063649455	426.665897912041\\
411.094268903333	426.642408943329\\
412.884625029866	426.678861725996\\
414.603774489727	426.773794196329\\
416.398935091353	426.733098380161\\
418.374750715023	426.568379126972\\
420.160906326409	426.51084693864\\
421.554002383561	426.521712845612\\
423.775530487395	426.355027112793\\
425.685942131417	426.254195590727\\
427.278110921549	426.294804921537\\
428.700552350574	426.311565202669\\
430.0476156373	426.209309087302\\
431.873593998747	426.109071698765\\
433.709738162186	426.136192363713\\
435.307460466365	426.014653581622\\
437.114313025896	425.940310650038\\
439.096597727791	425.772883911484\\
440.923782215748	425.436008544647\\
442.963848301825	425.024758329697\\
444.778944317092	424.725233768238\\
446.85398826506	424.351876589911\\
448.6756784365	423.903115815414\\
450.491825261348	423.480151016444\\
452.36625822402	423.126434564453\\
454.052438839529	422.73572485504\\
455.571562942772	422.382349048279\\
457.298310882206	422.166385500834\\
459.127341461595	421.929504513042\\
461.059831835619	421.543289589048\\
462.673278137658	421.191078209938\\
464.307557195994	420.839636910577\\
466.152891438194	420.426144542412\\
468.103428982197	420.086640010838\\
470.016803551333	419.876218076368\\
472.068519277083	419.672773306352\\
473.951336543473	419.504545687979\\
475.877315670073	419.444348779059\\
478.356587062721	419.428035902569\\
480.28050645697	419.40585179098\\
482.259627759582	419.156273376098\\
484.150095728397	418.87920822594\\
486.07017393924	418.541687738886\\
487.965054598137	418.025472552945\\
489.901336355796	417.530421050757\\
491.650579357741	417.17843504561\\
493.471034811355	416.795279888052\\
495.278695096086	416.445586979647\\
496.905025567672	416.302127326716\\
498.874824189798	416.072689269902\\
500.876650759962	415.783737494063\\
502.748983445693	415.609324279799\\
504.831215484528	415.505123285945\\
506.673683367926	415.303449439118\\
508.68205756031	415.101046051228\\
510.636324226197	415.007735192014\\
512.582078809007	414.92839571439\\
514.505983055729	414.770548760151\\
516.05578755151	414.771946829788\\
518.410400488161	414.81680295295\\
520.420913826927	414.83752017293\\
522.430475603546	414.898965508519\\
524.394075462109	415.038991306961\\
526.397002996501	415.119071296005\\
528.505262853752	415.091896895189\\
530.2480241648	415.027536256126\\
532.204872876405	415.002705538676\\
534.14772562572	414.871680144388\\
535.98793610195	414.769421899949\\
537.764163908676	414.754831709878\\
539.723934144418	414.622260719331\\
541.58177090781	414.475393658289\\
543.133590164071	414.459158810263\\
545.266840320117	414.427931257872\\
547.651303358489	414.305777500108\\
549.812880302303	414.25636022399\\
551.716822697117	414.307011072522\\
553.6415629503	414.261120687446\\
555.41869313859	414.153380020372\\
557.040376766822	414.238097853968\\
558.941583265344	414.361888337731\\
560.892849117749	414.348659404622\\
562.639362079963	414.309095480204\\
564.213354319388	414.257906064839\\
565.822789115774	414.021067038373\\
567.906092261662	413.777377175028\\
569.802941542911	413.644924413541\\
571.68225278604	413.594614663614\\
573.57630355935	413.509176897541\\
575.299684707565	413.57404589176\\
577.421163597179	413.691749933921\\
579.160008078121	413.782018321191\\
580.82793740942	413.813498678508\\
582.368991004372	413.929295310932\\
584.091661974772	413.96958879818\\
586.001906958374	413.879077974863\\
587.67283535386	413.779021437176\\
589.54182021801	413.635995012286\\
591.520699653593	413.404341935703\\
593.610219448871	413.254857096761\\
595.65486161336	413.218039189982\\
597.328999276227	413.141554873012\\
599.4072200396	412.987550222327\\
601.602553879479	412.919186952833\\
603.557821284407	412.954490377355\\
605.223582826917	412.816036177409\\
607.130718580189	412.704740933796\\
609.04078955574	412.675169210577\\
610.949598776853	412.558606097522\\
612.843469604393	412.541858964883\\
614.589073931551	412.69066971344\\
616.537068839338	412.774546064713\\
618.691066991823	412.797582850874\\
620.426591546766	412.819403728009\\
622.296005229934	412.974168485213\\
624.122609676667	412.883041492298\\
625.893301450125	412.84588869651\\
627.599133561646	412.808965440236\\
629.584169117011	412.691598041548\\
631.688397774464	412.585254847976\\
633.16629940389	412.616562274043\\
635.064606050799	412.653961566299\\
636.868456357239	412.558677201499\\
639.051122278046	412.521711840399\\
640.994036000748	412.566393944443\\
643.06013399148	412.621400644233\\
645.195617673232	412.630374415712\\
647.067586787152	412.823261735404\\
648.98189441139	413.041108557511\\
650.826968473185	413.176788023635\\
652.535639942494	413.352322567479\\
654.058677320442	413.611893638594\\
655.533198842128	413.730267538451\\
657.012004185194	413.922377354586\\
658.587517756505	414.227960429975\\
660.400232282855	414.687978563898\\
662.325103900308	415.064898611874\\
664.284656084634	415.502534597137\\
666.224613473988	416.156022137123\\
668.146231426188	416.783632997159\\
669.893008619816	417.390686341771\\
671.559825764392	418.075721940348\\
673.269352157048	418.70062731092\\
674.978565651206	419.092713132108\\
676.531951698533	419.314099132011\\
677.769485812769	419.462873320219\\
679.519159643836	419.409617674433\\
681.720205777132	419.229538328123\\
683.818093806551	419.211450369718\\
685.504869401095	419.312021460719\\
687.012677258361	419.521303870102\\
688.601322606424	419.760450635272\\
690.13394597533	420.227952124318\\
691.759356962686	420.77915300949\\
693.107666750635	421.497763882109\\
694.122837485034	422.591067127286\\
695.609118133586	424.126880438692\\
696.821451193226	425.827813726417\\
697.200759361539	427.811206693322\\
697.715931421962	429.26920499883\\
698.416451396824	431.092074260721\\
699.519933435699	433.407188840178\\
700.341913930493	435.324002468164\\
700.934835253995	437.057780222085\\
701.67276270023	438.635443944995\\
702.696106314667	440.618756605147\\
703.519818315031	442.432674239162\\
704.345946366178	444.314893362515\\
705.406419950717	446.213799313189\\
706.445771227211	447.945568845645\\
707.319441639142	449.479291560074\\
708.387831340933	451.146297399481\\
709.612769683652	452.941325227846\\
710.722432036225	454.31878118803\\
711.966157792893	455.650591854853\\
713.375653310576	456.850309627011\\
714.906751879623	457.747857857377\\
716.434821933461	458.416684564049\\
718.021872512797	458.79430876912\\
719.862799789966	458.997089684638\\
721.819495842893	459.16037934122\\
723.892281832195	459.314466494321\\
725.665799936318	459.114428297056\\
727.726582259639	459.007597838002\\
729.703103660772	458.978123786856\\
731.512666207139	458.91632599147\\
733.065467088197	458.745961583763\\
734.643787271679	458.845735201128\\
736.509123262966	459.225197449471\\
738.147211047198	459.560252889425\\
739.753797491791	459.878408987004\\
741.393717524706	460.366874368826\\
743.212939898014	461.008222510118\\
744.818728611483	461.535135566637\\
746.447484804039	462.0481087121\\
748.106199597058	462.689561707831\\
749.78365541634	463.273130140826\\
751.51237663246	463.651059391747\\
753.214148454675	464.117648437276\\
754.92001165474	464.624812329586\\
756.490507494796	464.886853083142\\
758.090544345062	464.99834175745\\
759.682076294064	465.213284034506\\
761.526090899586	465.462745256\\
763.33774447675	465.609837059092\\
765.096808373623	465.710663810993\\
766.749686548192	465.844036635876\\
768.523066367592	465.993734729508\\
770.249009299651	465.944936873682\\
771.940930185315	465.870711761133\\
773.592947187841	465.807969486734\\
775.471076758262	465.69613658782\\
777.384080153973	465.582833519672\\
779.122015832381	465.589149848288\\
781.069153984155	465.644400195944\\
782.839077787385	465.65580701426\\
784.55119015448	465.840384433392\\
786.408665725612	466.133263353618\\
788.343893603199	466.351440464257\\
790.198912326451	466.504754041784\\
791.907601480171	466.70718475956\\
793.422293355965	466.854798894463\\
794.832765232116	466.780484485949\\
796.459763492641	466.66185098061\\
798.283697387125	466.565011198854\\
800.103865246158	466.29910731104\\
801.96910361001	465.950342687385\\
803.78495183248	465.75299399098\\
805.849485661254	465.638888033462\\
807.79175997182	465.498042199461\\
809.518317095837	465.420864828368\\
811.455464718977	465.487830510744\\
813.319909546768	465.388187856295\\
815.218783879165	465.226979322757\\
817.17243923969	465.130254621551\\
818.914102118968	465.038427175237\\
820.708776447621	464.896627144447\\
822.354955614715	464.764332779416\\
823.788594642699	464.691423376482\\
825.434492957488	464.590630097291\\
827.10401687233	464.462494884427\\
828.538618032382	464.477687482138\\
830.30166719695	464.574632075176\\
832.142798244909	464.497816526783\\
834.09502522636	464.43040708961\\
835.882598077881	464.423059478268\\
837.616039892551	464.373285994017\\
839.441483069366	464.276823525558\\
840.928976225004	464.243127582592\\
842.707415840645	464.315772732349\\
844.444306250445	464.301397033498\\
846.105982503331	464.304720198019\\
847.798201786637	464.293389472953\\
849.626688959669	464.222650106851\\
851.368897932697	464.04601811471\\
853.128430680232	463.974601311982\\
854.986722023988	463.928752682759\\
856.66425742441	463.662349142739\\
858.531531615174	463.400099942663\\
860.258164188718	463.211809162831\\
861.922758390051	462.967890263143\\
863.744647921784	462.671732824169\\
865.630975874625	462.470123410585\\
867.402523644543	462.353281129227\\
869.322037901446	462.064412367824\\
871.109463683033	461.827048697319\\
872.357928363063	461.68244422493\\
874.150741328809	461.51316927786\\
875.949589996996	461.306047464944\\
877.285379567723	461.169352233621\\
879.08891362205	461.10382218315\\
880.884915498498	460.990569213023\\
882.836364936182	460.88560026591\\
884.682063638488	460.93804103106\\
886.527695734396	461.085813282428\\
888.385782170799	461.069397854873\\
890.42357805425	461.10035875849\\
892.493149503938	461.228125873033\\
894.879313458079	461.392889205557\\
896.610922037274	461.463057850177\\
897.961686554914	461.560679659241\\
899.651000580097	461.685740755693\\
901.480490607038	461.679315371308\\
903.255329770478	461.61019290868\\
905.068286839856	461.553550454564\\
907.003059175373	461.45903252687\\
908.981276781868	461.268350493681\\
910.862034980469	461.15686633095\\
912.717671636633	461.143725777104\\
914.365036673343	461.05485955235\\
915.910845017578	460.960322308257\\
917.675290998281	460.948485071032\\
919.485461826185	460.930933755313\\
921.061336637711	460.826948260128\\
922.799817852472	460.743505671058\\
924.450638534982	460.750654461064\\
926.126583359896	460.721553390185\\
927.707547710851	460.631506207639\\
929.33685440249	460.636149270568\\
931.1383685285	460.686970634831\\
932.656949993422	460.649163432471\\
934.492282533004	460.662557648553\\
936.15862641052	460.74398454827\\
937.671150934664	460.817880765236\\
939.211751396791	460.837318033973\\
940.894860912148	460.85194100397\\
942.640678353444	460.972450422137\\
944.057641514318	460.82863851488\\
945.991964913917	460.61966621479\\
947.682259871114	460.536222641141\\
949.323172780833	460.462749057583\\
950.981142787138	460.19237494144\\
952.824333145803	459.955307168213\\
954.690076004702	459.744964346387\\
956.534191711904	459.42704156248\\
958.451182697867	459.173537093849\\
960.13166815601	459.09507254156\\
962.254121638564	459.021792762752\\
964.003888387397	458.915227328234\\
966.035743942267	458.902286824882\\
968.216400244239	458.9943129922\\
970.020746146157	458.981943447531\\
971.894786909551	458.885215007215\\
973.512575898127	458.946318857233\\
975.569833615705	459.027169687609\\
977.810144608448	459.049530382132\\
979.638846260525	459.093936957382\\
981.28014738104	459.151208794883\\
982.891091943008	459.099601150708\\
984.667193590189	458.94441955506\\
986.383880040718	458.868104159093\\
988.08752962687	458.831877250058\\
989.955527558206	458.734246611888\\
992.016833934229	458.636006792078\\
993.818004997646	458.682435286566\\
995.575960288651	458.79257585609\\
997.307789456514	458.792134014006\\
999.101721398846	458.85550579869\\
1001.01632730784	458.993669199845\\
1002.59295641138	458.950374834561\\
1004.27234883688	458.855500537897\\
1005.89200976567	458.839069344548\\
1007.65819303841	458.859892423834\\
1009.60143921431	458.791071364229\\
1011.28951047498	458.711704061851\\
1012.99589018239	458.724384251077\\
1014.6924545921	458.682295695608\\
1016.35414663439	458.628987852055\\
1017.83533261146	458.805429398967\\
1020.09896294216	459.047235288418\\
1022.03468048858	459.005318638673\\
1024.35114583144	458.743040831603\\
1026.29867205272	458.446632760861\\
1027.97424197285	458.193719283336\\
1029.68738389588	457.883848433501\\
1031.52793631326	457.676502802617\\
1033.29688217621	457.632675660288\\
1034.97821363526	457.432868865083\\
1036.83605186685	457.255963821272\\
1038.78043468014	457.264891167805\\
1040.70128230045	457.146540220168\\
1042.42443576026	456.916273491612\\
1044.23987404297	456.711021934532\\
1045.96003748941	456.524491238859\\
1047.88452152835	456.262308952102\\
1049.95500692849	456.07659509073\\
1051.63305966848	455.91094681648\\
1053.45732598518	455.752649447428\\
1055.08778198277	455.483936155283\\
1056.7635902409	455.299708762728\\
1058.49100996642	455.066131002577\\
1059.95406175934	454.772792859457\\
1061.98239180025	454.590654392791\\
1064.47600318392	454.446274043077\\
1066.34570198565	454.213511477124\\
1068.26899998861	453.910525887884\\
1070.03456731899	453.633321944114\\
1071.63477547664	453.40339141746\\
1073.21569384274	453.042084341126\\
1074.99960594448	452.68941374244\\
1076.57780035834	452.381223594457\\
1078.25278177371	452.139816579057\\
1080.39886584265	451.802418201275\\
1082.21345858115	451.505076906108\\
1084.19447650501	451.273203712672\\
1086.18165160221	450.936204505158\\
1087.82807243842	450.703179431264\\
1089.45915953512	450.575855909949\\
1091.38495482485	450.365614711788\\
1093.26853188328	450.016634265944\\
1095.07550663324	449.856785973433\\
1097.16679151045	449.734596640268\\
1099.02489615657	449.527125765434\\
1100.85525677932	449.279419271391\\
1102.80490545416	449.063915095323\\
1104.6635728116	448.818804515569\\
1106.71070416307	448.583193836129\\
1108.44234442915	448.524646741565\\
1110.5325570882	448.415117496219\\
1112.6284216446	448.321833585083\\
1114.59788280837	448.418912389146\\
1116.80847924434	448.597363813489\\
1118.75150820511	448.635293914373\\
1120.73404443888	448.74256583039\\
1122.13521175295	449.065900415863\\
1124.11881652037	449.369875764386\\
1126.03701418784	449.580740875604\\
1126.86041687204	449.850774359798\\
1128.24365819764	450.241696538342\\
1129.99021963179	450.392908447275\\
1132.1475737634	450.551448708332\\
1133.8932484748	450.84779087911\\
1135.42525145433	450.90182182579\\
1137.28743245398	450.724492238072\\
1139.08510611869	450.824948358822\\
1140.73924299842	450.962810730645\\
1142.55328731397	450.787021710423\\
1144.31569694799	450.731240613903\\
1146.02696177441	450.85522634848\\
1147.90325283897	450.80212774162\\
1149.83629838559	450.749839234901\\
1151.64782423172	450.959862869697\\
1153.64502849589	451.207978192026\\
1155.63640871093	451.26183695668\\
1157.56958508398	451.317755890825\\
1159.48427232857	451.42379697716\\
1161.27567913226	451.503880334207\\
1163.15056544835	451.540353125501\\
1164.77441087121	451.731468145477\\
1166.40049977771	451.956911310522\\
1168.19776700494	452.035454470443\\
1170.08228647251	452.181983595046\\
1171.31730505262	452.381542903308\\
1172.86990936112	452.525004383005\\
1174.54353274882	452.570949649186\\
1176.05256031509	452.678170093789\\
1177.90311077733	452.955769027892\\
1179.53588689554	453.107102695464\\
1181.29967090624	453.262195819998\\
1182.89709497048	453.504913692217\\
1184.56564396444	453.731043507385\\
1186.3488536997	453.7976816897\\
1188.05726868031	453.775002892694\\
1189.69131827125	453.70814962635\\
1191.40550907805	453.547538512265\\
1193.15425639672	453.260100153321\\
1194.86994276336	453.062019647892\\
1196.83891994665	452.944490562582\\
1198.5286383863	452.724676623399\\
1200.24157158393	452.545721738022\\
1202.03058607922	452.485385978865\\
1203.61127671117	452.34866890791\\
1205.12627550975	452.080965031562\\
1206.60909297489	451.842074163757\\
1208.27774929598	451.674132904353\\
1209.89098373591	451.351092318939\\
1211.53093002043	450.985435785755\\
1212.91505576652	450.724486735345\\
1214.58680532822	450.47213976801\\
1216.55727743022	450.176023553682\\
1218.28778392854	449.925711708672\\
1220.03815110737	449.763854137077\\
1221.7578153583	449.506523919013\\
1223.71808180225	449.258159455252\\
1225.61386063529	449.155124699581\\
1227.34440555172	449.041107045334\\
1228.94735392577	448.845171157724\\
1230.78281472464	448.794173471341\\
1232.6697921453	448.774113619417\\
1234.69428166294	448.745701061945\\
1237.08793302451	448.640270947495\\
1239.23907938563	448.794810216749\\
1241.15760628512	448.987675216139\\
1242.97879735585	449.02858712324\\
1244.96392692423	449.177467299867\\
1246.5338168599	449.388691255333\\
1248.44009062735	449.451579657882\\
1250.44710211007	449.428229510265\\
1251.98864871455	449.430578651419\\
1253.7582628792	449.436140374099\\
1255.46907843586	449.175969842443\\
1257.0210098573	448.888686648812\\
1258.96802205057	448.631755138792\\
1260.83334936179	448.199519763588\\
1262.66716108741	447.872029943605\\
1264.43336475704	447.516057595436\\
1266.39984223213	447.165256988827\\
1268.32089498334	446.752725317547\\
1270.44908918924	446.428530819438\\
1272.66375216063	446.242085821906\\
1274.55403341502	446.025357018001\\
1276.44059077052	445.730940752571\\
1278.29662698355	445.55955105445\\
1280.50484405045	445.345320078495\\
1282.70909525791	445.089987923661\\
1284.99832613035	444.901091544152\\
1286.89070376672	444.874131990907\\
1289.10085456505	444.879217844348\\
1291.09190870913	444.90120480274\\
1293.25359753075	445.008037874674\\
1295.30576704946	445.370014753006\\
1296.73964029491	445.753889885469\\
1298.48820673008	446.113623210817\\
1300.22234975844	446.528881011923\\
1301.80810788619	446.891369046052\\
1303.74435262681	447.117819737789\\
1305.72445281979	447.348436219204\\
1307.30453912955	447.548393745249\\
1308.814984239	447.55665886392\\
1310.71365325236	447.452001373297\\
1312.84507848964	447.467934079041\\
1314.64844779737	447.520014877398\\
1316.56954956206	447.495941993707\\
1318.2584440223	447.613723732696\\
1320.03160203199	447.781117273373\\
1321.64076298653	447.980742233336\\
1323.36115872812	448.102594429457\\
1324.75207244528	448.43947639286\\
1326.51803610434	448.941729590361\\
1328.02647750095	449.456691868868\\
1329.71477579228	450.057482722366\\
1331.20433337076	450.910253468926\\
1332.78079944084	451.871813712472\\
1334.23461375617	452.849390360865\\
1335.66321933654	453.884856281663\\
1336.97515985335	455.059936092721\\
1338.05621743437	456.09811494874\\
1339.43371396588	457.099767688729\\
1340.75020900847	458.143785847272\\
1341.85038447088	459.227757064003\\
1342.90159091617	460.342708872592\\
1344.18498910227	461.657592683448\\
1345.42503425935	463.043178687695\\
1346.35183364365	464.336331636724\\
1347.29055220651	465.680096335944\\
1348.15825167903	466.986064620739\\
1348.81312262364	468.529319262492\\
1349.49314466868	470.044083421597\\
1350.51425956705	471.770391455824\\
1351.24099517535	473.449946692709\\
1351.73946705116	475.155394350252\\
1352.04892642147	476.678699485136\\
1352.52160918061	478.31851138267\\
1352.99381180019	480.157438715987\\
1353.4343208133	481.926332274187\\
1353.93924606445	483.73417679179\\
1354.38767141025	485.573674381048\\
1354.532443113	487.349327347586\\
1354.88709794176	489.018131118572\\
1355.16787090722	490.67892868322\\
1355.26915704469	492.354687350558\\
1355.34516246602	494.02099262479\\
1355.53020341968	495.695430402501\\
1355.64329837036	497.382609937851\\
1355.79085490946	499.32007016548\\
1355.92293446935	500.955924579309\\
1356.19306685108	502.768930690936\\
1356.34332973032	504.504938138122\\
1356.45685812632	506.193507404257\\
1356.74435474691	508.188242234247\\
1356.83708946448	509.873034738231\\
1356.83894722366	511.579682894251\\
1356.94187283355	513.380940109548\\
1357.04720145787	515.167455707463\\
1356.97052717375	516.664003042409\\
1356.87861586344	518.20461644829\\
1357.089414338	519.975729015109\\
1357.27482669786	521.771069261672\\
1357.36789998231	523.648045293825\\
1357.55080861671	525.424727215002\\
1357.75657524097	527.282251602619\\
1357.91451698437	529.054578743068\\
1358.11559545247	530.827962495985\\
1358.46763804596	532.533378324244\\
1358.68158106029	534.091287204557\\
1358.79008744734	535.834737342203\\
1358.99144863545	537.59527272969\\
1359.18493218343	539.403419716049\\
1359.21064803591	541.003026827643\\
1359.22248177123	542.6147771143\\
1359.58318565196	544.633176070897\\
1359.75954770479	546.513118044979\\
1359.72758961274	548.271761161034\\
1359.94677135425	550.225815661579\\
1360.14670633939	552.180686446772\\
1360.25157872812	553.933543484334\\
1360.36842565054	555.716078603166\\
1360.72902102884	557.555907866521\\
1360.95843134261	559.286297140652\\
1361.11886517767	561.185212707654\\
1361.34049489737	562.896328423423\\
1361.5873569085	564.789710698041\\
1361.66700248498	566.624441643396\\
1361.70340094228	568.412510651483\\
1361.80191098324	570.08416538972\\
1361.83627701631	571.828274090635\\
1361.81694972152	573.567192019485\\
1361.92983150826	575.310955493506\\
1362.09741865374	577.378143692623\\
1362.0947479259	579.2174937405\\
1362.1939598571	580.992920299067\\
1362.44376085692	582.953285958545\\
1362.64071034506	584.729405067325\\
1362.8002280779	586.625164387716\\
1362.99099602503	588.244680817387\\
1363.11169060882	589.95335058425\\
1363.13948725418	591.961179090879\\
1363.27168094139	594.071815877702\\
1363.43339546732	596.085488471779\\
1363.42299910102	597.835940589197\\
1363.42439045531	599.703742341213\\
1363.59975001722	601.795486670037\\
1363.79987632556	603.948989837932\\
1363.94320552834	605.942372230109\\
1364.26996204528	607.949755107957\\
1364.62589994981	610.101268669517\\
1364.79757273168	611.887161265178\\
1364.98692140256	613.969812627331\\
1365.35018018764	615.969334198202\\
1365.45803999457	617.774392986355\\
1365.52750514297	619.715958825426\\
1365.74949928736	621.62031592519\\
1365.97548352532	623.719622139482\\
1366.06464657623	625.633404800958\\
1366.22141286205	627.534870248701\\
1366.46092598658	629.616516770818\\
1366.49542077067	631.522199131787\\
1366.55266893292	633.715594982828\\
1366.69233226715	635.767501864852\\
1366.79216297381	637.954364735447\\
1366.81263475181	640.139277067614\\
1366.98693634999	642.163148080186\\
1367.20455644134	644.324351931957\\
1367.17497381177	646.282965313812\\
1367.18734846248	648.396865450278\\
1367.22299940509	650.477890688081\\
1367.03725910637	652.203189096055\\
1366.89059815694	654.46613752264\\
1366.91497042063	656.627113230423\\
1366.95344368754	658.879993521924\\
1366.84079434166	660.576960960902\\
1366.81691123144	662.398545142816\\
1366.97301870093	664.65090911013\\
1367.12678389217	666.550963532311\\
1367.22708541202	668.36963882065\\
1367.63011628897	670.292189328655\\
1367.92648749447	672.180316732734\\
1368.09952788049	673.981467721307\\
1368.38198287379	676.069069934412\\
1368.710914676	677.973445358618\\
1368.83410629516	679.837256792226\\
1368.99304613688	681.882974354927\\
1369.27554552068	683.930153611155\\
1369.36811471328	685.600478506708\\
1369.42365418956	687.464566250797\\
1369.58217938591	689.212287411967\\
1369.6826301446	691.188951595931\\
1369.6339505538	693.036372960495\\
1369.67510765959	695.040660302465\\
1369.78242549618	696.994360423024\\
1369.77487919925	698.626729550049\\
1369.70211424202	700.377462043621\\
1369.74239389205	702.408171339241\\
1369.8724355962	704.472433449619\\
1369.93547188264	706.605403334922\\
1370.05365133901	708.650596222229\\
1370.30973500623	710.656926624385\\
1370.48116250557	712.591965888209\\
1370.55973430937	714.725103145713\\
1370.7579723474	716.246234135854\\
1371.02360533751	718.042244145678\\
1371.1795279116	719.901762405335\\
1371.36714062095	721.557835277355\\
1371.65104816152	723.147174508355\\
1371.84564983265	724.489950523804\\
1371.9332169376	726.263473562899\\
1372.1425059689	728.096897283846\\
1372.39204446816	730.046700832944\\
1372.47820491129	732.175424591381\\
1372.53132203211	734.52609714063\\
1372.65362644799	736.380216581904\\
1372.6648009705	738.275222548846\\
1372.54444969762	740.520567115597\\
1372.60157974858	742.716207665499\\
1372.66232167675	744.742753096791\\
1372.50800573687	746.455241821932\\
1372.3923089887	748.598262526826\\
1372.46924660298	750.542316577839\\
1372.36724987044	752.59115150745\\
1372.21654132133	754.687382786246\\
1372.2585354978	756.517882529034\\
1372.43103649181	758.71141750168\\
1372.46149289675	760.738416325567\\
1372.56543822567	762.730167101231\\
1372.86213209635	764.858945520896\\
1373.03030837293	766.976146139566\\
1373.10716540945	768.987599434086\\
1373.28917874434	770.804773546621\\
1373.49135478513	772.76482554526\\
1373.53979414735	774.742075300688\\
1373.66570059026	776.912898427687\\
1373.91714918665	779.138682710012\\
1373.99938162449	781.022629909418\\
1374.09288120045	782.989371722047\\
1374.33258194513	784.74892011945\\
1374.55072797372	786.597686895733\\
1374.61191671792	788.458495734331\\
1374.79779651769	790.693314569233\\
1375.00802108602	792.883197249047\\
1375.00894918221	794.810089506737\\
1374.9623121292	796.994749324808\\
1375.14763464897	799.265727234022\\
1375.2624255852	801.596873380099\\
1375.22618753215	803.621298971262\\
1375.42297642624	805.585280158072\\
1375.7092982195	807.730143773772\\
1375.86084800585	810.04652127374\\
1376.00301691499	812.249452018199\\
1376.21506150215	814.137799177062\\
1376.30942430843	816.189558858195\\
1376.38803554009	818.465400637114\\
1376.67452860172	820.65269860595\\
1376.87065781064	822.835208663313\\
1376.91087939444	824.859163738995\\
1377.0197313225	826.956298565567\\
1377.10480475085	829.078500763503\\
1377.14147136404	830.983823200654\\
1377.18314100355	832.953305385944\\
1377.39899846915	834.823331561299\\
1377.52575757919	836.814470266492\\
1377.56697815707	838.700696717218\\
1377.78287814961	840.767646648604\\
1378.02110776564	843.370173018521\\
1378.03711926973	845.357442689454\\
1378.09082244779	847.53071506763\\
1378.30621989913	849.693075049149\\
1378.40325793302	851.759275047933\\
1378.37540954492	853.863982707089\\
1378.54382285329	855.524755285807\\
1378.7239424203	857.464166353619\\
1378.6945811882	859.294726344964\\
1378.64367446905	861.097254421771\\
1378.73535313063	862.859368031796\\
1378.72414066635	864.719957298351\\
1378.64289594439	866.416443795613\\
1378.69170562917	868.204952025531\\
1378.70153424302	870.170330536349\\
1378.58257814963	872.211556376742\\
1378.56869156515	874.301454145269\\
1378.77465560767	876.168647266221\\
1378.89735808017	878.328996661664\\
1378.90660215543	880.315486850661\\
1378.96388535394	882.097037352044\\
1378.93064351804	883.775341636076\\
1378.82768374119	885.991494698821\\
1378.80588094761	888.744380877099\\
1378.92411401645	890.816756639088\\
1378.97569606583	892.92603069245\\
1378.86719636388	894.459228863178\\
1378.90000779395	896.117136809519\\
1378.87375586743	898.063533093452\\
1378.69069032266	899.934480813032\\
1378.55662187634	901.833227556235\\
1378.72482054649	903.618526328607\\
1378.78541068372	905.690610213525\\
1378.84769479487	907.640128647933\\
1379.0804888522	909.377322105653\\
1379.25103547548	911.311973121515\\
1379.31766504467	912.950532480506\\
1379.45838619341	914.684273130511\\
1379.75152519905	916.838454606359\\
1379.94994564475	918.930883266438\\
1380.12635088806	921.291153350906\\
1380.36954020095	923.309566971409\\
1380.60425290711	925.242814813618\\
1380.64963699103	927.073095186056\\
1380.75347194868	929.039067376295\\
1380.88419251439	930.592565933719\\
1381.11323433881	932.451625393787\\
};
\label{addplot:outdoor4}
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
49.0157970062432	1029.90977836208\\
49.0157970062432	1014.20929487585\\
492.278208353761	1014.20929487585\\
492.278208353761	1029.90977836208\\
};
\label{addplot:outdoor5}
\node[below, align=center, text=black]
at (axis cs:270.647,1014.209) {\tiny 100 m};
\end{axis}
\end{tikzpicture}%

==> fig/position-cdf-indoor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ylabel={Proportion of positions},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight,
scale only axis
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.00578182684292009\\
0.153992652605949	0.00964630225080386\\
0.237137370566166	0.0156722639037752\\
0.365174127254838	0.0269322377039419\\
0.562341325190349	0.0500178635226867\\
0.865964323360065	0.0845956889365249\\
1.33352143216332	0.176366559485531\\
2.05352502645715	0.311658925806836\\
3.16227766016838	0.531124211027748\\
4.86967525165863	0.76892342503275\\
7.49894209332456	0.925711563653686\\
11.5478198468946	0.993979992854591\\
17.7827941003892	0.998237465761582\\
27.3841963426436	0.999994045492438\\
42.1696503428582	1\\
64.9381631576211	1\\
100	1\\
};
\label{addplot:position-cdf-indoor0}
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.00571421768788467\\
0.153992652605949	0.0136307901096416\\
0.237137370566166	0.0204997559552862\\
0.365174127254838	0.0408447518481923\\
0.562341325190349	0.0812014142688778\\
0.865964323360065	0.157795740526898\\
1.33352143216332	0.275091963190914\\
2.05352502645715	0.403614242687587\\
3.16227766016838	0.514993869120606\\
4.86967525165863	0.628694896489328\\
7.49894209332456	0.740800704753515\\
11.5478198468946	0.8513589123939\\
17.7827941003892	0.910382019261676\\
27.3841963426436	0.942119736669802\\
42.1696503428582	0.990095356007667\\
64.9381631576211	0.996547660146903\\
100	1\\
};
\label{addplot:position-cdf-indoor1}
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.00610023183017638\\
0.153992652605949	0.00975396087732231\\
0.237137370566166	0.0179695095242674\\
0.365174127254838	0.0383000544854332\\
0.562341325190349	0.0759804707114088\\
0.865964323360065	0.17701355725778\\
1.33352143216332	0.34726451075286\\
2.05352502645715	0.593538668632416\\
3.16227766016838	0.806181425809002\\
4.86967525165863	0.902973195303569\\
7.49894209332456	0.99033150646881\\
11.5478198468946	1\\
17.7827941003892	1\\
27.3841963426436	1\\
42.1696503428582	1\\
64.9381631576211	1\\
100	1\\
};
\label{addplot:position-cdf-indoor2}
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.00608130339577259\\
0.153992652605949	0.0117087781799204\\
0.237137370566166	0.0239621506937905\\
0.365174127254838	0.047266249900725\\
0.562341325190349	0.0840490588729166\\
0.865964323360065	0.18832752810901\\
1.33352143216332	0.390326643143217\\
2.05352502645715	0.627145758404339\\
3.16227766016838	0.84312279467659\\
4.86967525165863	0.949103121206276\\
7.49894209332456	0.997957771247688\\
11.5478198468946	1\\
17.7827941003892	1\\
27.3841963426436	1\\
42.1696503428582	1\\
64.9381631576211	1\\
100	1\\
};
\label{addplot:position-cdf-indoor3}
\addplot [color=mycolor5,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.00261186898792352\\
0.153992652605949	0.00470500441378557\\
0.237137370566166	0.00880026937742872\\
0.365174127254838	0.0160352374798649\\
0.562341325190349	0.0303504636749998\\
0.865964323360065	0.0457031569942575\\
1.33352143216332	0.0685092325473458\\
2.05352502645715	0.110817869916184\\
3.16227766016838	0.168579307081168\\
4.86967525165863	0.284966737347906\\
7.49894209332456	0.402327930617111\\
11.5478198468946	0.475687776999172\\
17.7827941003892	0.588780794117379\\
27.3841963426436	0.626348024717199\\
42.1696503428582	0.657117115477371\\
64.9381631576211	0.699225539892431\\
100	0.729221080603915\\
};
\label{addplot:position-cdf-indoor4}
\addplot [color=mycolor6,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.000997686368886489\\
0.153992652605949	0.00151262126895694\\
0.237137370566166	0.00273916759343029\\
0.365174127254838	0.00538178489309737\\
0.562341325190349	0.0116182186828394\\
0.865964323360065	0.0191384137859516\\
1.33352143216332	0.0277027824364288\\
2.05352502645715	0.0372898690134348\\
3.16227766016838	0.049208466387982\\
4.86967525165863	0.0677067874856516\\
7.49894209332456	0.112552610970259\\
11.5478198468946	0.192299577681863\\
17.7827941003892	0.304558961834026\\
27.3841963426436	0.452423948763977\\
42.1696503428582	0.569142526113279\\
64.9381631576211	0.710635193654858\\
100	0.882054876326226\\
};
\label{addplot:position-cdf-indoor5}
\end{axis}
\end{tikzpicture}%

==> fig/position-cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1,
ylabel={Proportion of positions},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight,
scale only axis
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.00429134530137231\\
0.153992652605949	0.00713836779035259\\
0.237137370566166	0.0116336664571635\\
0.365174127254838	0.0200248906352107\\
0.562341325190349	0.0368614490678499\\
0.865964323360065	0.0623431328069394\\
1.33352143216332	0.129060857186859\\
2.05352502645715	0.232090605242018\\
3.16227766016838	0.416343740504722\\
4.86967525165863	0.621666507111313\\
7.49894209332456	0.764512946876392\\
11.5478198468946	0.837927833807143\\
17.7827941003892	0.861777890622724\\
27.3841963426436	0.889041044574216\\
42.1696503428582	0.93119279420273\\
64.9381631576211	0.951221847151521\\
100	0.951925278146605\\
};
\label{addplot:position-cdf0}
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.00421154262314184\\
0.153992652605949	0.009829707189586\\
0.237137370566166	0.0147570455945267\\
0.365174127254838	0.0295557072228788\\
0.562341325190349	0.0583456794233682\\
0.865964323360065	0.112995855043031\\
1.33352143216332	0.19701862733674\\
2.05352502645715	0.293010170958667\\
3.16227766016838	0.378614352537746\\
4.86967525165863	0.478159905448371\\
7.49894209332456	0.595417242355135\\
11.5478198468946	0.713823181795482\\
17.7827941003892	0.778710901736221\\
27.3841963426436	0.923185124764869\\
42.1696503428582	0.992941920663193\\
64.9381631576211	0.997486391556939\\
100	0.999925091139114\\
};
\label{addplot:position-cdf1}
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.00451408123849022\\
0.153992652605949	0.00715665284244883\\
0.237137370566166	0.0132128580197931\\
0.365174127254838	0.0283870581365753\\
0.562341325190349	0.0558084173017323\\
0.865964323360065	0.12877483493285\\
1.33352143216332	0.252548996122232\\
2.05352502645715	0.434534592984085\\
3.16227766016838	0.598389004506595\\
4.86967525165863	0.683812190265155\\
7.49894209332456	0.77397403841835\\
11.5478198468946	0.814915183183363\\
17.7827941003892	0.915183183363028\\
27.3841963426436	0.948406222395233\\
42.1696503428582	0.998607596831908\\
64.9381631576211	1\\
100	1\\
};
\label{addplot:position-cdf2}
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.00500017857780635\\
0.153992652605949	0.00958069931068967\\
0.237137370566166	0.0195185542340798\\
0.365174127254838	0.0385013750491089\\
0.562341325190349	0.068118504232294\\
0.865964323360065	0.151523268688167\\
1.33352143216332	0.317743490838959\\
2.05352502645715	0.513911211114683\\
3.16227766016838	0.694248008857459\\
4.86967525165863	0.787688846030215\\
7.49894209332456	0.843315832708311\\
11.5478198468946	0.883067252401871\\
17.7827941003892	0.95504303725133\\
27.3841963426436	0.96817743490839\\
42.1696503428582	1\\
64.9381631576211	1\\
100	1\\
};
\label{addplot:position-cdf3}
\addplot [color=mycolor5,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.00176568106463188\\
0.153992652605949	0.00315097424717264\\
0.237137370566166	0.0058647863014943\\
0.365174127254838	0.0105429895081074\\
0.562341325190349	0.0197915247308898\\
0.865964323360065	0.0304707725848208\\
1.33352143216332	0.0478437116773402\\
2.05352502645715	0.0790582277331153\\
3.16227766016838	0.12836671662806\\
4.86967525165863	0.228726665758278\\
7.49894209332456	0.323182086569469\\
11.5478198468946	0.38972725621111\\
17.7827941003892	0.524566244265795\\
27.3841963426436	0.609029386383249\\
42.1696503428582	0.70218467547804\\
64.9381631576211	0.776121860380615\\
100	0.812082708815915\\
};
\label{addplot:position-cdf4}
\addplot [color=mycolor6,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0.000820824929053699\\
0.153992652605949	0.00124875499877377\\
0.237137370566166	0.00217718807401438\\
0.365174127254838	0.00414916991576534\\
0.562341325190349	0.00869373720589192\\
0.865964323360065	0.0143594312283845\\
1.33352143216332	0.0209785834763938\\
2.05352502645715	0.0284761184990916\\
3.16227766016838	0.0377329215861941\\
4.86967525165863	0.0527430067217554\\
7.49894209332456	0.0873427794933909\\
11.5478198468946	0.148166407239275\\
17.7827941003892	0.237869058403696\\
27.3841963426436	0.349421168274116\\
42.1696503428582	0.451190946901636\\
64.9381631576211	0.568829173319186\\
100	0.722260872176537\\
};
\label{addplot:position-cdf5}
\end{axis}
\end{tikzpicture}%

==> fig/speed-histogram-all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=3,
ymin=0,
ymax=14000,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\figurewidth,
height=\figureheight,
scale only axis
]

\addplot[area legend,solid,draw=white!60!black,fill=white!60!black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0	1913\\
0.03	1913\\
0.03	5777\\
0.06	5777\\
0.06	4465\\
0.09	4465\\
0.09	3685\\
0.12	3685\\
0.12	3700\\
0.15	3700\\
0.15	3144\\
0.18	3144\\
0.18	2765\\
0.21	2765\\
0.21	2798\\
0.24	2798\\
0.24	2533\\
0.27	2533\\
0.27	2469\\
0.3	2469\\
0.3	2162\\
0.33	2162\\
0.33	2107\\
0.36	2107\\
0.36	2330\\
0.39	2330\\
0.39	2621\\
0.42	2621\\
0.42	2499\\
0.45	2499\\
0.45	2433\\
0.48	2433\\
0.48	2926\\
0.51	2926\\
0.51	3389\\
0.54	3389\\
0.54	3971\\
0.57	3971\\
0.57	5292\\
0.6	5292\\
0.6	8079\\
0.63	8079\\
0.63	8650\\
0.66	8650\\
0.66	7513\\
0.69	7513\\
0.69	6855\\
0.72	6855\\
0.72	6574\\
0.75	6574\\
0.75	6118\\
0.78	6118\\
0.78	5827\\
0.81	5827\\
0.81	6079\\
0.84	6079\\
0.84	6001\\
0.87	6001\\
0.87	6282\\
0.9	6282\\
0.9	6612\\
0.93	6612\\
0.93	7532\\
0.96	7532\\
0.96	8299\\
0.99	8299\\
0.99	9367\\
1.02	9367\\
1.02	9440\\
1.05	9440\\
1.05	9967\\
1.08	9967\\
1.08	10767\\
1.11	10767\\
1.11	12068\\
1.14	12068\\
1.14	12424\\
1.17	12424\\
1.17	12232\\
1.2	12232\\
1.2	11294\\
1.23	11294\\
1.23	9961\\
1.26	9961\\
1.26	8771\\
1.29	8771\\
1.29	8217\\
1.32	8217\\
1.32	7887\\
1.35	7887\\
1.35	7940\\
1.38	7940\\
1.38	8536\\
1.41	8536\\
1.41	8476\\
1.44	8476\\
1.44	8925\\
1.47	8925\\
1.47	9358\\
1.5	9358\\
1.5	9567\\
1.53	9567\\
1.53	9127\\
1.56	9127\\
1.56	8701\\
1.59	8701\\
1.59	7515\\
1.62	7515\\
1.62	6526\\
1.65	6526\\
1.65	6026\\
1.68	6026\\
1.68	5350\\
1.71	5350\\
1.71	4548\\
1.74	4548\\
1.74	4315\\
1.77	4315\\
1.77	3589\\
1.8	3589\\
1.8	2917\\
1.83	2917\\
1.83	2090\\
1.86	2090\\
1.86	1819\\
1.89	1819\\
1.89	1405\\
1.92	1405\\
1.92	1074\\
1.95	1074\\
1.95	895\\
1.98	895\\
1.98	761\\
2.01	761\\
2.01	656\\
2.04	656\\
2.04	739\\
2.07	739\\
2.07	993\\
2.1	993\\
2.1	934\\
2.13	934\\
2.13	921\\
2.16	921\\
2.16	686\\
2.19	686\\
2.19	622\\
2.22	622\\
2.22	509\\
2.25	509\\
2.25	365\\
2.28	365\\
2.28	400\\
2.31	400\\
2.31	375\\
2.34	375\\
2.34	276\\
2.37	276\\
2.37	209\\
2.4	209\\
2.4	241\\
2.43	241\\
2.43	285\\
2.46	285\\
2.46	312\\
2.49	312\\
2.49	300\\
2.52	300\\
2.52	250\\
2.55	250\\
2.55	230\\
2.58	230\\
2.58	150\\
2.61	150\\
2.61	109\\
2.64	109\\
2.64	142\\
2.67	142\\
2.67	99\\
2.7	99\\
2.7	124\\
2.73	124\\
2.73	115\\
2.76	115\\
2.76	74\\
2.79	74\\
2.79	100\\
2.82	100\\
2.82	95\\
2.85	95\\
2.85	82\\
2.88	82\\
2.88	98\\
2.91	98\\
2.91	81\\
2.94	81\\
2.94	39\\
2.97	39\\
2.97	28\\
3	28\\
3	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> fig/speed-histogram-escalator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=3,
ymin=0,
ymax=3000,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=\figurewidth,
height=\figureheight,
scale only axis
]

\addplot[area legend,solid,draw=white!60!black,fill=white!60!black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0	43\\
0.03	43\\
0.03	303\\
0.06	303\\
0.06	142\\
0.09	142\\
0.09	100\\
0.12	100\\
0.12	249\\
0.15	249\\
0.15	239\\
0.18	239\\
0.18	192\\
0.21	192\\
0.21	267\\
0.24	267\\
0.24	171\\
0.27	171\\
0.27	163\\
0.3	163\\
0.3	122\\
0.33	122\\
0.33	178\\
0.36	178\\
0.36	173\\
0.39	173\\
0.39	142\\
0.42	142\\
0.42	178\\
0.45	178\\
0.45	193\\
0.48	193\\
0.48	209\\
0.51	209\\
0.51	262\\
0.54	262\\
0.54	474\\
0.57	474\\
0.57	1265\\
0.6	1265\\
0.6	2828\\
0.63	2828\\
0.63	1723\\
0.66	1723\\
0.66	1167\\
0.69	1167\\
0.69	1241\\
0.72	1241\\
0.72	910\\
0.75	910\\
0.75	374\\
0.78	374\\
0.78	295\\
0.81	295\\
0.81	225\\
0.84	225\\
0.84	185\\
0.87	185\\
0.87	201\\
0.9	201\\
0.9	251\\
0.93	251\\
0.93	267\\
0.96	267\\
0.96	271\\
0.99	271\\
0.99	326\\
1.02	326\\
1.02	300\\
1.05	300\\
1.05	307\\
1.08	307\\
1.08	260\\
1.11	260\\
1.11	255\\
1.14	255\\
1.14	177\\
1.17	177\\
1.17	204\\
1.2	204\\
1.2	188\\
1.23	188\\
1.23	293\\
1.26	293\\
1.26	409\\
1.29	409\\
1.29	488\\
1.32	488\\
1.32	354\\
1.35	354\\
1.35	451\\
1.38	451\\
1.38	634\\
1.41	634\\
1.41	608\\
1.44	608\\
1.44	867\\
1.47	867\\
1.47	656\\
1.5	656\\
1.5	665\\
1.53	665\\
1.53	634\\
1.56	634\\
1.56	521\\
1.59	521\\
1.59	356\\
1.62	356\\
1.62	309\\
1.65	309\\
1.65	254\\
1.68	254\\
1.68	189\\
1.71	189\\
1.71	121\\
1.74	121\\
1.74	110\\
1.77	110\\
1.77	126\\
1.8	126\\
1.8	119\\
1.83	119\\
1.83	63\\
1.86	63\\
1.86	77\\
1.89	77\\
1.89	56\\
1.92	56\\
1.92	55\\
1.95	55\\
1.95	54\\
1.98	54\\
1.98	49\\
2.01	49\\
2.01	27\\
2.04	27\\
2.04	38\\
2.07	38\\
2.07	35\\
2.1	35\\
2.1	38\\
2.13	38\\
2.13	46\\
2.16	46\\
2.16	21\\
2.19	21\\
2.19	23\\
2.22	23\\
2.22	23\\
2.25	23\\
2.25	17\\
2.28	17\\
2.28	11\\
2.31	11\\
2.31	12\\
2.34	12\\
2.34	11\\
2.37	11\\
2.37	10\\
2.4	10\\
2.4	11\\
2.43	11\\
2.43	9\\
2.46	9\\
2.46	14\\
2.49	14\\
2.49	25\\
2.52	25\\
2.52	17\\
2.55	17\\
2.55	14\\
2.58	14\\
2.58	14\\
2.61	14\\
2.61	13\\
2.64	13\\
2.64	15\\
2.67	15\\
2.67	13\\
2.7	13\\
2.7	4\\
2.73	4\\
2.73	0\\
2.76	0\\
2.76	0\\
2.79	0\\
2.79	0\\
2.82	0\\
2.82	0\\
2.85	0\\
2.85	0\\
2.88	0\\
2.88	0\\
2.91	0\\
2.91	0\\
2.94	0\\
2.94	0\\
2.97	0\\
2.97	0\\
3	0\\
3	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%
